SoftWear: Software-Only In-Memory Wear-Leveling for Non-Volatile Main Memory

Several emerging technologies for byte-addressable non-volatile memory (NVM) have been considered to replace DRAM as the main memory in computer systems during the last years. The disadvantage of a lower write endurance, compared to DRAM, of NVM technologies like Phase-Change Memory (PCM) or Ferroelectric RAM (FeRAM) has been addressed in the literature. As a solution, in-memory wear-leveling techniques have been proposed, which aim to balance the wear-level over all memory cells to achieve an increased memory lifetime. Generally, to apply such advanced aging-aware wear-leveling techniques proposed in the literature, additional special hardware is introduced into the memory system to provide the necessary information about the cell age and thus enable aging-aware wear-leveling decisions. This paper proposes software-only aging-aware wear-leveling based on common CPU features and does not rely on any additional hardware support from the memory subsystem. Specifically, we exploit the memory management unit (MMU), performance counters, and interrupts to approximate the memory write counts as an aging indicator. Although the software-only approach may lead to slightly worse wear-leveling, it is applicable on commonly available hardware. We achieve page-level coarse-grained wear-leveling by approximating the current cell age through statistical sampling and performing physical memory remapping through the MMU. This method results in non-uniform memory usage patterns within a memory page. Hence, we further propose a fine-grained wear-leveling in the stack region of C / C++ compiled software. By applying both wear-leveling techniques, we achieve up to $78.43\%$ of the ideal memory lifetime, which is a lifetime improvement of more than a factor of $900$ compared to the lifetime without any wear-leveling.

==> figures/bitcount_approx_20000.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-30 15:04:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 87.38, 75.85) --
	(109.57, 75.85) --
	(131.77, 75.85) --
	(153.97, 75.85) --
	(176.16, 75.85) --
	(198.36, 75.85) --
	(220.55, 75.85) --
	(242.75, 75.85) --
	(264.95, 75.85) --
	(287.14, 75.85) --
	(309.34, 75.85) --
	(331.53, 75.85) --
	(353.73, 75.85) --
	(375.92, 75.85) --
	(398.12, 75.85) --
	(420.32, 75.85) --
	(442.51, 75.85) --
	(464.71,442.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.38, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.57, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.77, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.97, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.16, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (198.36, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.55, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.75, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.95, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.14, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.34, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.53, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (353.73, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.92, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (398.12, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (420.32, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (442.51, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (464.71,442.04) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,432.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,126.78) -- ( 43.20,126.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,177.71) -- ( 43.20,177.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.64) -- ( 43.20,228.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,279.57) -- ( 43.20,279.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,330.50) -- ( 43.20,330.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,381.43) -- ( 43.20,381.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,432.37) -- ( 43.20,432.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,126.78) {\scriptsize{100}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,177.71) {\scriptsize{200}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.64) {\scriptsize{300}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,279.57) {\scriptsize{400}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,330.50) {\scriptsize{500}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,381.43) {\scriptsize{600}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,432.37) {\scriptsize{700}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries bitcount};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80-5,258.94) {\scriptsize{approximated write-count}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.77, 61.20) -- (131.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.36, 61.20) -- (198.36, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.95, 61.20) -- (264.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.53, 61.20) -- (331.53, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12, 61.20) -- (398.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.18, 39.60-10) {\scriptsize{0}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.77, 39.60) {12288};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (198.36, 39.60-10) {\scriptsize{24576}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.95, 39.60) {36864};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (331.53, 39.60-10) {\scriptsize{49152}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (398.12, 39.60) {61440};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (464.71, 39.60-10) {\scriptsize{73728}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.38, 61.20) -- ( 87.38,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.57, 61.20) -- (109.57,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.77, 61.20) -- (131.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.97, 61.20) -- (153.97,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.16, 61.20) -- (176.16,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.36, 61.20) -- (198.36,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.55, 61.20) -- (220.55,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.75, 61.20) -- (242.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.95, 61.20) -- (264.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.14, 61.20) -- (287.14,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.34, 61.20) -- (309.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.53, 61.20) -- (331.53,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.73, 61.20) -- (353.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.92, 61.20) -- (375.92,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12, 61.20) -- (398.12,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.32, 61.20) -- (420.32,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.51, 61.20) -- (442.51,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);
\end{scope}
\end{tikzpicture}


==> figures/bitcount_approx_20000_2.tikz <==
% Created by tikzDevice version 0.12 on 2019-08-11 16:04:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 61.20) -- ( 64.40,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.47, 61.20) -- ( 85.47,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.54, 61.20) -- (106.54,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.61, 61.20) -- (127.61,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.68, 61.20) -- (148.68,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.75, 61.20) -- (169.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.81, 61.20) -- (190.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.88, 61.20) -- (211.88,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.95, 61.20) -- (232.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.02, 61.20) -- (254.02,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.09, 61.20) -- (275.09,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.16, 61.20) -- (296.16,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.23, 61.20) -- (317.23,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.30, 61.20) -- (338.30,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.36, 61.20) -- (359.36,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.43, 61.20) -- (380.43,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.50, 61.20) -- (401.50,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.57, 61.20) -- (422.57,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.64, 61.20) -- (443.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.78, 61.20) -- (485.78,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.96, 75.85) --
	( 66.74, 75.85) --
	( 67.52, 75.85) --
	( 68.30, 75.85) --
	( 69.08, 75.85) --
	( 69.86, 75.85) --
	( 70.64, 75.85) --
	( 71.42, 75.85) --
	( 72.20, 75.85) --
	( 72.98, 75.85) --
	( 73.76, 75.85) --
	( 74.55, 75.85) --
	( 75.33, 75.85) --
	( 76.11, 75.85) --
	( 76.89, 75.85) --
	( 77.67, 75.85) --
	( 78.45, 75.85) --
	( 79.23, 75.85) --
	( 80.01, 75.85) --
	( 80.79, 75.85) --
	( 81.57, 75.85) --
	( 82.35, 75.85) --
	( 83.13, 75.85) --
	( 83.91, 75.85) --
	( 84.69, 75.85) --
	( 85.47, 75.85) --
	( 86.25, 75.85) --
	( 87.03, 75.85) --
	( 87.81, 75.85) --
	( 88.59, 75.85) --
	( 89.37, 75.85) --
	( 90.15, 75.85) --
	( 90.93, 75.85) --
	( 91.71, 75.85) --
	( 92.49, 75.85) --
	( 93.27, 75.85) --
	( 94.05, 75.85) --
	( 94.83, 75.85) --
	( 95.61, 75.85) --
	( 96.39, 75.85) --
	( 97.17, 75.85) --
	( 97.95, 75.85) --
	( 98.74, 75.85) --
	( 99.52, 75.85) --
	(100.30, 75.85) --
	(101.08, 75.85) --
	(101.86, 75.85) --
	(102.64, 75.85) --
	(103.42, 75.85) --
	(104.20, 75.85) --
	(104.98, 75.85) --
	(105.76, 75.85) --
	(106.54, 75.85) --
	(107.32, 75.85) --
	(108.10, 75.85) --
	(108.88, 75.85) --
	(109.66, 75.85) --
	(110.44, 75.85) --
	(111.22, 75.85) --
	(112.00, 75.85) --
	(112.78, 75.85) --
	(113.56, 75.85) --
	(114.34, 75.85) --
	(115.12, 75.85) --
	(115.90, 75.85) --
	(116.68, 75.85) --
	(117.46, 75.85) --
	(118.24, 75.85) --
	(119.02, 75.85) --
	(119.80, 75.85) --
	(120.58, 75.85) --
	(121.36, 75.85) --
	(122.15, 75.85) --
	(122.93, 75.85) --
	(123.71, 75.85) --
	(124.49, 75.85) --
	(125.27, 75.85) --
	(126.05, 75.85) --
	(126.83, 75.85) --
	(127.61, 75.85) --
	(128.39, 75.85) --
	(129.17, 75.85) --
	(129.95, 75.85) --
	(130.73, 75.85) --
	(131.51, 75.85) --
	(132.29, 75.85) --
	(133.07, 75.85) --
	(133.85, 75.85) --
	(134.63, 75.85) --
	(135.41, 75.85) --
	(136.19, 75.85) --
	(136.97, 75.85) --
	(137.75, 75.85) --
	(138.53, 75.85) --
	(139.31, 75.85) --
	(140.09, 75.85) --
	(140.87, 75.85) --
	(141.65, 75.85) --
	(142.43, 75.85) --
	(143.21, 75.85) --
	(143.99, 75.85) --
	(144.77, 75.85) --
	(145.55, 75.85) --
	(146.34, 75.85) --
	(147.12, 75.85) --
	(147.90, 75.85) --
	(148.68, 75.85) --
	(149.46, 75.85) --
	(150.24, 75.85) --
	(151.02, 75.85) --
	(151.80, 75.85) --
	(152.58, 75.85) --
	(153.36, 75.85) --
	(154.14, 75.85) --
	(154.92, 75.85) --
	(155.70, 75.85) --
	(156.48, 75.85) --
	(157.26, 75.85) --
	(158.04, 75.85) --
	(158.82, 75.85) --
	(159.60, 75.85) --
	(160.38, 75.85) --
	(161.16, 75.85) --
	(161.94, 75.85) --
	(162.72, 75.85) --
	(163.50, 75.85) --
	(164.28, 75.85) --
	(165.06, 75.85) --
	(165.84, 75.85) --
	(166.62, 75.85) --
	(167.40, 75.85) --
	(168.18, 75.85) --
	(168.96, 75.85) --
	(169.75, 75.85) --
	(170.53, 75.85) --
	(171.31, 75.85) --
	(172.09, 75.85) --
	(172.87, 75.85) --
	(173.65, 75.85) --
	(174.43, 75.85) --
	(175.21, 75.85) --
	(175.99, 75.85) --
	(176.77, 75.85) --
	(177.55, 75.85) --
	(178.33, 75.85) --
	(179.11, 75.85) --
	(179.89, 75.85) --
	(180.67, 75.85) --
	(181.45, 75.85) --
	(182.23, 75.85) --
	(183.01, 75.85) --
	(183.79, 75.85) --
	(184.57, 75.85) --
	(185.35, 75.85) --
	(186.13, 75.85) --
	(186.91, 75.85) --
	(187.69, 75.85) --
	(188.47, 75.85) --
	(189.25, 75.85) --
	(190.03, 75.85) --
	(190.81, 75.85) --
	(191.59, 75.85) --
	(192.37, 75.85) --
	(193.15, 75.85) --
	(193.94, 75.85) --
	(194.72, 75.85) --
	(195.50, 75.85) --
	(196.28, 75.85) --
	(197.06, 75.85) --
	(197.84, 75.85) --
	(198.62, 75.85) --
	(199.40, 75.85) --
	(200.18, 75.85) --
	(200.96, 75.85) --
	(201.74, 75.85) --
	(202.52, 75.85) --
	(203.30, 75.85) --
	(204.08, 75.85) --
	(204.86, 75.85) --
	(205.64, 75.85) --
	(206.42, 75.85) --
	(207.20, 75.85) --
	(207.98, 75.85) --
	(208.76, 75.85) --
	(209.54, 75.85) --
	(210.32, 75.85) --
	(211.10, 75.85) --
	(211.88, 75.85) --
	(212.66, 75.85) --
	(213.44, 75.85) --
	(214.22, 75.85) --
	(215.00, 75.85) --
	(215.78, 75.85) --
	(216.56, 75.85) --
	(217.35, 75.85) --
	(218.13, 75.85) --
	(218.91, 75.85) --
	(219.69, 75.85) --
	(220.47, 75.85) --
	(221.25, 75.85) --
	(222.03, 75.85) --
	(222.81, 75.85) --
	(223.59, 75.85) --
	(224.37, 75.85) --
	(225.15, 75.85) --
	(225.93, 75.85) --
	(226.71, 75.85) --
	(227.49, 75.85) --
	(228.27, 75.85) --
	(229.05, 75.85) --
	(229.83, 75.85) --
	(230.61, 75.85) --
	(231.39, 75.85) --
	(232.17, 75.85) --
	(232.95, 75.85) --
	(233.73, 75.85) --
	(234.51, 75.85) --
	(235.29, 75.85) --
	(236.07, 75.85) --
	(236.85, 75.85) --
	(237.63, 75.85) --
	(238.41, 75.85) --
	(239.19, 75.85) --
	(239.97, 75.85) --
	(240.75, 75.85) --
	(241.54, 75.85) --
	(242.32, 75.85) --
	(243.10, 75.85) --
	(243.88, 75.85) --
	(244.66, 75.85) --
	(245.44, 75.85) --
	(246.22, 75.85) --
	(247.00, 75.85) --
	(247.78, 75.85) --
	(248.56, 75.85) --
	(249.34, 75.85) --
	(250.12, 75.85) --
	(250.90, 75.85) --
	(251.68, 75.85) --
	(252.46, 75.85) --
	(253.24, 75.85) --
	(254.02, 75.85) --
	(254.80, 75.85) --
	(255.58, 75.85) --
	(256.36, 75.85) --
	(257.14, 75.85) --
	(257.92, 75.85) --
	(258.70, 75.85) --
	(259.48, 75.85) --
	(260.26, 75.85) --
	(261.04, 75.85) --
	(261.82, 75.85) --
	(262.60, 75.85) --
	(263.38, 75.85) --
	(264.16, 75.85) --
	(264.94, 75.85) --
	(265.73, 75.85) --
	(266.51, 75.85) --
	(267.29, 75.85) --
	(268.07, 75.85) --
	(268.85, 75.85) --
	(269.63, 75.85) --
	(270.41, 75.85) --
	(271.19, 75.85) --
	(271.97, 75.85) --
	(272.75, 75.85) --
	(273.53, 75.85) --
	(274.31, 75.85) --
	(275.09, 75.85) --
	(275.87, 75.85) --
	(276.65, 75.85) --
	(277.43, 75.85) --
	(278.21, 75.85) --
	(278.99, 75.85) --
	(279.77, 75.85) --
	(280.55, 75.85) --
	(281.33, 75.85) --
	(282.11, 75.85) --
	(282.89, 75.85) --
	(283.67, 75.85) --
	(284.45, 75.85) --
	(285.23, 75.85) --
	(286.01, 75.85) --
	(286.79, 75.85) --
	(287.57, 75.85) --
	(288.35, 75.85) --
	(289.14, 75.85) --
	(289.92, 75.85) --
	(290.70, 75.85) --
	(291.48, 75.85) --
	(292.26, 75.85) --
	(293.04, 75.85) --
	(293.82, 75.85) --
	(294.60, 75.85) --
	(295.38, 75.85) --
	(296.16, 75.85) --
	(296.94, 75.85) --
	(297.72, 75.85) --
	(298.50, 75.85) --
	(299.28, 75.85) --
	(300.06, 75.85) --
	(300.84, 75.85) --
	(301.62, 75.85) --
	(302.40, 75.85) --
	(303.18, 75.85) --
	(303.96, 75.85) --
	(304.74, 75.85) --
	(305.52, 75.85) --
	(306.30, 75.85) --
	(307.08, 75.85) --
	(307.86, 75.85) --
	(308.64, 75.85) --
	(309.42, 75.85) --
	(310.20, 75.85) --
	(310.98, 75.85) --
	(311.76, 75.85) --
	(312.54, 75.85) --
	(313.33, 75.85) --
	(314.11, 75.85) --
	(314.89, 75.85) --
	(315.67, 75.85) --
	(316.45, 75.85) --
	(317.23, 75.85) --
	(318.01, 75.85) --
	(318.79, 75.85) --
	(319.57, 75.85) --
	(320.35, 75.85) --
	(321.13, 75.85) --
	(321.91, 75.85) --
	(322.69, 75.85) --
	(323.47, 75.85) --
	(324.25, 75.85) --
	(325.03, 75.85) --
	(325.81, 75.85) --
	(326.59, 75.85) --
	(327.37, 75.85) --
	(328.15, 75.85) --
	(328.93, 75.85) --
	(329.71, 75.85) --
	(330.49, 75.85) --
	(331.27, 75.85) --
	(332.05, 75.85) --
	(332.83, 75.85) --
	(333.61, 75.85) --
	(334.39, 75.85) --
	(335.17, 75.85) --
	(335.95, 75.85) --
	(336.74, 75.85) --
	(337.52, 75.85) --
	(338.30, 75.85) --
	(339.08, 75.85) --
	(339.86, 75.85) --
	(340.64, 75.85) --
	(341.42, 75.85) --
	(342.20, 75.85) --
	(342.98, 75.85) --
	(343.76, 75.85) --
	(344.54, 75.85) --
	(345.32, 75.85) --
	(346.10, 75.85) --
	(346.88, 75.85) --
	(347.66, 75.85) --
	(348.44, 75.85) --
	(349.22, 75.85) --
	(350.00, 75.85) --
	(350.78, 75.85) --
	(351.56, 75.85) --
	(352.34, 75.85) --
	(353.12, 75.85) --
	(353.90, 75.85) --
	(354.68, 75.85) --
	(355.46, 75.85) --
	(356.24, 75.85) --
	(357.02, 75.85) --
	(357.80, 75.85) --
	(358.58, 75.85) --
	(359.36, 75.85) --
	(360.14, 75.85) --
	(360.93, 75.85) --
	(361.71, 75.85) --
	(362.49, 75.85) --
	(363.27, 75.85) --
	(364.05, 75.85) --
	(364.83, 75.85) --
	(365.61, 75.85) --
	(366.39, 75.85) --
	(367.17, 75.85) --
	(367.95, 75.85) --
	(368.73, 75.85) --
	(369.51, 75.85) --
	(370.29, 75.85) --
	(371.07, 75.85) --
	(371.85, 75.85) --
	(372.63, 75.85) --
	(373.41, 75.85) --
	(374.19, 75.85) --
	(374.97, 75.85) --
	(375.75, 75.85) --
	(376.53, 75.85) --
	(377.31, 75.85) --
	(378.09, 75.85) --
	(378.87, 75.85) --
	(379.65, 75.85) --
	(380.43, 75.85) --
	(381.21, 75.85) --
	(381.99, 75.85) --
	(382.77, 75.85) --
	(383.55, 75.85) --
	(384.34, 75.85) --
	(385.12, 75.85) --
	(385.90, 75.85) --
	(386.68, 75.85) --
	(387.46, 75.85) --
	(388.24, 75.85) --
	(389.02, 75.85) --
	(389.80, 75.85) --
	(390.58, 75.85) --
	(391.36, 75.85) --
	(392.14, 75.85) --
	(392.92, 75.85) --
	(393.70, 75.85) --
	(394.48, 75.85) --
	(395.26, 75.85) --
	(396.04, 75.85) --
	(396.82, 75.85) --
	(397.60, 75.85) --
	(398.38, 75.85) --
	(399.16, 75.85) --
	(399.94, 75.85) --
	(400.72, 75.85) --
	(401.50, 75.85) --
	(402.28, 75.85) --
	(403.06, 75.85) --
	(403.84, 75.85) --
	(404.62, 75.85) --
	(405.40, 75.85) --
	(406.18, 75.85) --
	(406.96, 75.85) --
	(407.74, 75.85) --
	(408.53, 75.85) --
	(409.31, 75.85) --
	(410.09, 75.85) --
	(410.87, 75.85) --
	(411.65, 75.85) --
	(412.43, 75.85) --
	(413.21, 75.85) --
	(413.99, 75.85) --
	(414.77, 75.85) --
	(415.55, 75.85) --
	(416.33, 75.85) --
	(417.11, 75.85) --
	(417.89, 75.85) --
	(418.67, 75.85) --
	(419.45, 75.85) --
	(420.23, 75.85) --
	(421.01, 75.85) --
	(421.79, 75.85) --
	(422.57, 75.85) --
	(423.35, 75.85) --
	(424.13, 75.85) --
	(424.91, 75.85) --
	(425.69, 75.85) --
	(426.47, 75.85) --
	(427.25, 75.85) --
	(428.03, 75.85) --
	(428.81, 75.85) --
	(429.59, 75.85) --
	(430.37, 75.85) --
	(431.15, 75.85) --
	(431.94, 75.85) --
	(432.72, 75.85) --
	(433.50, 75.85) --
	(434.28, 75.85) --
	(435.06, 75.85) --
	(435.84, 75.85) --
	(436.62, 75.85) --
	(437.40, 75.85) --
	(438.18, 75.85) --
	(438.96, 75.85) --
	(439.74, 75.85) --
	(440.52, 75.85) --
	(441.30, 75.85) --
	(442.08, 75.85) --
	(442.86, 75.85) --
	(443.64, 75.85) --
	(444.42,442.04) --
	(445.20,442.04) --
	(445.98,442.04) --
	(446.76,442.04) --
	(447.54,442.04) --
	(448.32,442.04) --
	(449.10,442.04) --
	(449.88,442.04) --
	(450.66,442.04) --
	(451.44,442.04) --
	(452.22,442.04) --
	(453.00,442.04) --
	(453.78,442.04) --
	(454.56,442.04) --
	(455.34,442.04) --
	(456.13,442.04) --
	(456.91,442.04) --
	(457.69,442.04) --
	(458.47,442.04) --
	(459.25,442.04) --
	(460.03,442.04) --
	(460.81,442.04) --
	(461.59,442.04) --
	(462.37,442.04) --
	(463.15,442.04) --
	(463.93,442.04) --
	(464.71,442.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 61.20) -- (454.56, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 61.20) -- ( 64.40, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.43, 61.20) -- (142.43, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.47, 61.20) -- (220.47, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.50, 61.20) -- (298.50, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.53, 61.20) -- (376.53, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.56, 61.20) -- (454.56, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.40, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.43, 39.60-10) {\scriptsize{1.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (220.47, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.50, 39.60-10) {\scriptsize{4.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (376.53, 39.60-10) {\scriptsize{6E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (454.56, 39.60-10) {\scriptsize{7.5E4}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{76 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,432.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,126.78) -- ( 43.20,126.78);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,177.71) -- ( 43.20,177.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.64) -- ( 43.20,228.64);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,279.57) -- ( 43.20,279.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,330.50) -- ( 43.20,330.50);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,381.43) -- ( 43.20,381.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,432.37) -- ( 43.20,432.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,126.78) {\scriptsize{1E2}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,177.71) {\scriptsize{2E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.64) {\scriptsize{3E2}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,279.57) {\scriptsize{4E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,330.50) {\scriptsize{5E2}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,381.43) {\scriptsize{6E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,432.37) {\scriptsize{7E2}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries bitcont};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80-10,258.94) {\scriptsize{approximated write-count}};
\end{scope}
\end{tikzpicture}


==> figures/bitcount_approx_5000.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-29 18:27:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 87.38, 75.85) --
	(109.57, 75.85) --
	(131.77, 75.85) --
	(153.97, 75.85) --
	(176.16, 75.85) --
	(198.36, 75.85) --
	(220.55, 75.85) --
	(242.75, 75.85) --
	(264.95, 75.85) --
	(287.14, 75.85) --
	(309.34, 75.85) --
	(331.53, 75.85) --
	(353.73, 75.85) --
	(375.92, 75.85) --
	(398.12, 75.85) --
	(420.32, 75.85) --
	(442.51, 75.85) --
	(464.71,442.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.38, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.57, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.77, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.97, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.16, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (198.36, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.55, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.75, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.95, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.14, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.34, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.53, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (353.73, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.92, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (398.12, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (420.32, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (442.51, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (464.71,442.04) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,394.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,139.58) -- ( 43.20,139.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.31) -- ( 43.20,203.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,267.04) -- ( 43.20,267.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,330.77) -- ( 43.20,330.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,394.50) -- ( 43.20,394.50);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,139.58) {\scriptsize{500}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,203.31) {\scriptsize{1000}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,267.04) {\scriptsize{1500}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,330.77) {\scriptsize{2000}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,394.50) {\scriptsize{2500}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries bitcount};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80-5,258.94) {\scriptsize{approximated write-count}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.77, 61.20) -- (131.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.36, 61.20) -- (198.36, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.95, 61.20) -- (264.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.53, 61.20) -- (331.53, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12, 61.20) -- (398.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.18, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.77, 39.60-10) {\scriptsize{12288}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (198.36, 39.60-10) {\scriptsize{24576}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.95, 39.60-10) {\scriptsize{36864}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (331.53, 39.60-10) {\scriptsize{49152}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (398.12, 39.60-10) {\scriptsize{61440}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (464.71, 39.60-10) {\scriptsize{73728}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.99, 61.20) -- ( 42.99,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.38, 61.20) -- ( 87.38,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.57, 61.20) -- (109.57,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.77, 61.20) -- (131.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.97, 61.20) -- (153.97,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.16, 61.20) -- (176.16,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.36, 61.20) -- (198.36,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.55, 61.20) -- (220.55,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.75, 61.20) -- (242.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.95, 61.20) -- (264.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.14, 61.20) -- (287.14,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.34, 61.20) -- (309.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.53, 61.20) -- (331.53,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.73, 61.20) -- (353.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.92, 61.20) -- (375.92,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12, 61.20) -- (398.12,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.32, 61.20) -- (420.32,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.51, 61.20) -- (442.51,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);
\end{scope}
\end{tikzpicture}


==> figures/bitcount_approx_5000_2.tikz <==
% Created by tikzDevice version 0.12 on 2019-08-11 16:03:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 61.20) -- ( 64.40,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.47, 61.20) -- ( 85.47,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.54, 61.20) -- (106.54,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.61, 61.20) -- (127.61,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.68, 61.20) -- (148.68,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.75, 61.20) -- (169.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.81, 61.20) -- (190.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.88, 61.20) -- (211.88,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.95, 61.20) -- (232.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.02, 61.20) -- (254.02,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.09, 61.20) -- (275.09,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.16, 61.20) -- (296.16,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.23, 61.20) -- (317.23,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.30, 61.20) -- (338.30,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.36, 61.20) -- (359.36,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.43, 61.20) -- (380.43,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.50, 61.20) -- (401.50,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.57, 61.20) -- (422.57,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.64, 61.20) -- (443.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (485.78, 61.20) -- (485.78,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.96, 75.85) --
	( 66.74, 75.85) --
	( 67.52, 75.85) --
	( 68.30, 75.85) --
	( 69.08, 75.85) --
	( 69.86, 75.85) --
	( 70.64, 75.85) --
	( 71.42, 75.85) --
	( 72.20, 75.85) --
	( 72.98, 75.85) --
	( 73.76, 75.85) --
	( 74.55, 75.85) --
	( 75.33, 75.85) --
	( 76.11, 75.85) --
	( 76.89, 75.85) --
	( 77.67, 75.85) --
	( 78.45, 75.85) --
	( 79.23, 75.85) --
	( 80.01, 75.85) --
	( 80.79, 75.85) --
	( 81.57, 75.85) --
	( 82.35, 75.85) --
	( 83.13, 75.85) --
	( 83.91, 75.85) --
	( 84.69, 75.85) --
	( 85.47, 75.85) --
	( 86.25, 75.85) --
	( 87.03, 75.85) --
	( 87.81, 75.85) --
	( 88.59, 75.85) --
	( 89.37, 75.85) --
	( 90.15, 75.85) --
	( 90.93, 75.85) --
	( 91.71, 75.85) --
	( 92.49, 75.85) --
	( 93.27, 75.85) --
	( 94.05, 75.85) --
	( 94.83, 75.85) --
	( 95.61, 75.85) --
	( 96.39, 75.85) --
	( 97.17, 75.85) --
	( 97.95, 75.85) --
	( 98.74, 75.85) --
	( 99.52, 75.85) --
	(100.30, 75.85) --
	(101.08, 75.85) --
	(101.86, 75.85) --
	(102.64, 75.85) --
	(103.42, 75.85) --
	(104.20, 75.85) --
	(104.98, 75.85) --
	(105.76, 75.85) --
	(106.54, 75.85) --
	(107.32, 75.85) --
	(108.10, 75.85) --
	(108.88, 75.85) --
	(109.66, 75.85) --
	(110.44, 75.85) --
	(111.22, 75.85) --
	(112.00, 75.85) --
	(112.78, 75.85) --
	(113.56, 75.85) --
	(114.34, 75.85) --
	(115.12, 75.85) --
	(115.90, 75.85) --
	(116.68, 75.85) --
	(117.46, 75.85) --
	(118.24, 75.85) --
	(119.02, 75.85) --
	(119.80, 75.85) --
	(120.58, 75.85) --
	(121.36, 75.85) --
	(122.15, 75.85) --
	(122.93, 75.85) --
	(123.71, 75.85) --
	(124.49, 75.85) --
	(125.27, 75.85) --
	(126.05, 75.85) --
	(126.83, 75.85) --
	(127.61, 75.85) --
	(128.39, 75.85) --
	(129.17, 75.85) --
	(129.95, 75.85) --
	(130.73, 75.85) --
	(131.51, 75.85) --
	(132.29, 75.85) --
	(133.07, 75.85) --
	(133.85, 75.85) --
	(134.63, 75.85) --
	(135.41, 75.85) --
	(136.19, 75.85) --
	(136.97, 75.85) --
	(137.75, 75.85) --
	(138.53, 75.85) --
	(139.31, 75.85) --
	(140.09, 75.85) --
	(140.87, 75.85) --
	(141.65, 75.85) --
	(142.43, 75.85) --
	(143.21, 75.85) --
	(143.99, 75.85) --
	(144.77, 75.85) --
	(145.55, 75.85) --
	(146.34, 75.85) --
	(147.12, 75.85) --
	(147.90, 75.85) --
	(148.68, 75.85) --
	(149.46, 75.85) --
	(150.24, 75.85) --
	(151.02, 75.85) --
	(151.80, 75.85) --
	(152.58, 75.85) --
	(153.36, 75.85) --
	(154.14, 75.85) --
	(154.92, 75.85) --
	(155.70, 75.85) --
	(156.48, 75.85) --
	(157.26, 75.85) --
	(158.04, 75.85) --
	(158.82, 75.85) --
	(159.60, 75.85) --
	(160.38, 75.85) --
	(161.16, 75.85) --
	(161.94, 75.85) --
	(162.72, 75.85) --
	(163.50, 75.85) --
	(164.28, 75.85) --
	(165.06, 75.85) --
	(165.84, 75.85) --
	(166.62, 75.85) --
	(167.40, 75.85) --
	(168.18, 75.85) --
	(168.96, 75.85) --
	(169.75, 75.85) --
	(170.53, 75.85) --
	(171.31, 75.85) --
	(172.09, 75.85) --
	(172.87, 75.85) --
	(173.65, 75.85) --
	(174.43, 75.85) --
	(175.21, 75.85) --
	(175.99, 75.85) --
	(176.77, 75.85) --
	(177.55, 75.85) --
	(178.33, 75.85) --
	(179.11, 75.85) --
	(179.89, 75.85) --
	(180.67, 75.85) --
	(181.45, 75.85) --
	(182.23, 75.85) --
	(183.01, 75.85) --
	(183.79, 75.85) --
	(184.57, 75.85) --
	(185.35, 75.85) --
	(186.13, 75.85) --
	(186.91, 75.85) --
	(187.69, 75.85) --
	(188.47, 75.85) --
	(189.25, 75.85) --
	(190.03, 75.85) --
	(190.81, 75.85) --
	(191.59, 75.85) --
	(192.37, 75.85) --
	(193.15, 75.85) --
	(193.94, 75.85) --
	(194.72, 75.85) --
	(195.50, 75.85) --
	(196.28, 75.85) --
	(197.06, 75.85) --
	(197.84, 75.85) --
	(198.62, 75.85) --
	(199.40, 75.85) --
	(200.18, 75.85) --
	(200.96, 75.85) --
	(201.74, 75.85) --
	(202.52, 75.85) --
	(203.30, 75.85) --
	(204.08, 75.85) --
	(204.86, 75.85) --
	(205.64, 75.85) --
	(206.42, 75.85) --
	(207.20, 75.85) --
	(207.98, 75.85) --
	(208.76, 75.85) --
	(209.54, 75.85) --
	(210.32, 75.85) --
	(211.10, 75.85) --
	(211.88, 75.85) --
	(212.66, 75.85) --
	(213.44, 75.85) --
	(214.22, 75.85) --
	(215.00, 75.85) --
	(215.78, 75.85) --
	(216.56, 75.85) --
	(217.35, 75.85) --
	(218.13, 75.85) --
	(218.91, 75.85) --
	(219.69, 75.85) --
	(220.47, 75.85) --
	(221.25, 75.85) --
	(222.03, 75.85) --
	(222.81, 75.85) --
	(223.59, 75.85) --
	(224.37, 75.85) --
	(225.15, 75.85) --
	(225.93, 75.85) --
	(226.71, 75.85) --
	(227.49, 75.85) --
	(228.27, 75.85) --
	(229.05, 75.85) --
	(229.83, 75.85) --
	(230.61, 75.85) --
	(231.39, 75.85) --
	(232.17, 75.85) --
	(232.95, 75.85) --
	(233.73, 75.85) --
	(234.51, 75.85) --
	(235.29, 75.85) --
	(236.07, 75.85) --
	(236.85, 75.85) --
	(237.63, 75.85) --
	(238.41, 75.85) --
	(239.19, 75.85) --
	(239.97, 75.85) --
	(240.75, 75.85) --
	(241.54, 75.85) --
	(242.32, 75.85) --
	(243.10, 75.85) --
	(243.88, 75.85) --
	(244.66, 75.85) --
	(245.44, 75.85) --
	(246.22, 75.85) --
	(247.00, 75.85) --
	(247.78, 75.85) --
	(248.56, 75.85) --
	(249.34, 75.85) --
	(250.12, 75.85) --
	(250.90, 75.85) --
	(251.68, 75.85) --
	(252.46, 75.85) --
	(253.24, 75.85) --
	(254.02, 75.85) --
	(254.80, 75.85) --
	(255.58, 75.85) --
	(256.36, 75.85) --
	(257.14, 75.85) --
	(257.92, 75.85) --
	(258.70, 75.85) --
	(259.48, 75.85) --
	(260.26, 75.85) --
	(261.04, 75.85) --
	(261.82, 75.85) --
	(262.60, 75.85) --
	(263.38, 75.85) --
	(264.16, 75.85) --
	(264.94, 75.85) --
	(265.73, 75.85) --
	(266.51, 75.85) --
	(267.29, 75.85) --
	(268.07, 75.85) --
	(268.85, 75.85) --
	(269.63, 75.85) --
	(270.41, 75.85) --
	(271.19, 75.85) --
	(271.97, 75.85) --
	(272.75, 75.85) --
	(273.53, 75.85) --
	(274.31, 75.85) --
	(275.09, 75.85) --
	(275.87, 75.85) --
	(276.65, 75.85) --
	(277.43, 75.85) --
	(278.21, 75.85) --
	(278.99, 75.85) --
	(279.77, 75.85) --
	(280.55, 75.85) --
	(281.33, 75.85) --
	(282.11, 75.85) --
	(282.89, 75.85) --
	(283.67, 75.85) --
	(284.45, 75.85) --
	(285.23, 75.85) --
	(286.01, 75.85) --
	(286.79, 75.85) --
	(287.57, 75.85) --
	(288.35, 75.85) --
	(289.14, 75.85) --
	(289.92, 75.85) --
	(290.70, 75.85) --
	(291.48, 75.85) --
	(292.26, 75.85) --
	(293.04, 75.85) --
	(293.82, 75.85) --
	(294.60, 75.85) --
	(295.38, 75.85) --
	(296.16, 75.85) --
	(296.94, 75.85) --
	(297.72, 75.85) --
	(298.50, 75.85) --
	(299.28, 75.85) --
	(300.06, 75.85) --
	(300.84, 75.85) --
	(301.62, 75.85) --
	(302.40, 75.85) --
	(303.18, 75.85) --
	(303.96, 75.85) --
	(304.74, 75.85) --
	(305.52, 75.85) --
	(306.30, 75.85) --
	(307.08, 75.85) --
	(307.86, 75.85) --
	(308.64, 75.85) --
	(309.42, 75.85) --
	(310.20, 75.85) --
	(310.98, 75.85) --
	(311.76, 75.85) --
	(312.54, 75.85) --
	(313.33, 75.85) --
	(314.11, 75.85) --
	(314.89, 75.85) --
	(315.67, 75.85) --
	(316.45, 75.85) --
	(317.23, 75.85) --
	(318.01, 75.85) --
	(318.79, 75.85) --
	(319.57, 75.85) --
	(320.35, 75.85) --
	(321.13, 75.85) --
	(321.91, 75.85) --
	(322.69, 75.85) --
	(323.47, 75.85) --
	(324.25, 75.85) --
	(325.03, 75.85) --
	(325.81, 75.85) --
	(326.59, 75.85) --
	(327.37, 75.85) --
	(328.15, 75.85) --
	(328.93, 75.85) --
	(329.71, 75.85) --
	(330.49, 75.85) --
	(331.27, 75.85) --
	(332.05, 75.85) --
	(332.83, 75.85) --
	(333.61, 75.85) --
	(334.39, 75.85) --
	(335.17, 75.85) --
	(335.95, 75.85) --
	(336.74, 75.85) --
	(337.52, 75.85) --
	(338.30, 75.85) --
	(339.08, 75.85) --
	(339.86, 75.85) --
	(340.64, 75.85) --
	(341.42, 75.85) --
	(342.20, 75.85) --
	(342.98, 75.85) --
	(343.76, 75.85) --
	(344.54, 75.85) --
	(345.32, 75.85) --
	(346.10, 75.85) --
	(346.88, 75.85) --
	(347.66, 75.85) --
	(348.44, 75.85) --
	(349.22, 75.85) --
	(350.00, 75.85) --
	(350.78, 75.85) --
	(351.56, 75.85) --
	(352.34, 75.85) --
	(353.12, 75.85) --
	(353.90, 75.85) --
	(354.68, 75.85) --
	(355.46, 75.85) --
	(356.24, 75.85) --
	(357.02, 75.85) --
	(357.80, 75.85) --
	(358.58, 75.85) --
	(359.36, 75.85) --
	(360.14, 75.85) --
	(360.93, 75.85) --
	(361.71, 75.85) --
	(362.49, 75.85) --
	(363.27, 75.85) --
	(364.05, 75.85) --
	(364.83, 75.85) --
	(365.61, 75.85) --
	(366.39, 75.85) --
	(367.17, 75.85) --
	(367.95, 75.85) --
	(368.73, 75.85) --
	(369.51, 75.85) --
	(370.29, 75.85) --
	(371.07, 75.85) --
	(371.85, 75.85) --
	(372.63, 75.85) --
	(373.41, 75.85) --
	(374.19, 75.85) --
	(374.97, 75.85) --
	(375.75, 75.85) --
	(376.53, 75.85) --
	(377.31, 75.85) --
	(378.09, 75.85) --
	(378.87, 75.85) --
	(379.65, 75.85) --
	(380.43, 75.85) --
	(381.21, 75.85) --
	(381.99, 75.85) --
	(382.77, 75.85) --
	(383.55, 75.85) --
	(384.34, 75.85) --
	(385.12, 75.85) --
	(385.90, 75.85) --
	(386.68, 75.85) --
	(387.46, 75.85) --
	(388.24, 75.85) --
	(389.02, 75.85) --
	(389.80, 75.85) --
	(390.58, 75.85) --
	(391.36, 75.85) --
	(392.14, 75.85) --
	(392.92, 75.85) --
	(393.70, 75.85) --
	(394.48, 75.85) --
	(395.26, 75.85) --
	(396.04, 75.85) --
	(396.82, 75.85) --
	(397.60, 75.85) --
	(398.38, 75.85) --
	(399.16, 75.85) --
	(399.94, 75.85) --
	(400.72, 75.85) --
	(401.50, 75.85) --
	(402.28, 75.85) --
	(403.06, 75.85) --
	(403.84, 75.85) --
	(404.62, 75.85) --
	(405.40, 75.85) --
	(406.18, 75.85) --
	(406.96, 75.85) --
	(407.74, 75.85) --
	(408.53, 75.85) --
	(409.31, 75.85) --
	(410.09, 75.85) --
	(410.87, 75.85) --
	(411.65, 75.85) --
	(412.43, 75.85) --
	(413.21, 75.85) --
	(413.99, 75.85) --
	(414.77, 75.85) --
	(415.55, 75.85) --
	(416.33, 75.85) --
	(417.11, 75.85) --
	(417.89, 75.85) --
	(418.67, 75.85) --
	(419.45, 75.85) --
	(420.23, 75.85) --
	(421.01, 75.85) --
	(421.79, 75.85) --
	(422.57, 75.85) --
	(423.35, 75.85) --
	(424.13, 75.85) --
	(424.91, 75.85) --
	(425.69, 75.85) --
	(426.47, 75.85) --
	(427.25, 75.85) --
	(428.03, 75.85) --
	(428.81, 75.85) --
	(429.59, 75.85) --
	(430.37, 75.85) --
	(431.15, 75.85) --
	(431.94, 75.85) --
	(432.72, 75.85) --
	(433.50, 75.85) --
	(434.28, 75.85) --
	(435.06, 75.85) --
	(435.84, 75.85) --
	(436.62, 75.85) --
	(437.40, 75.85) --
	(438.18, 75.85) --
	(438.96, 75.85) --
	(439.74, 75.85) --
	(440.52, 75.85) --
	(441.30, 75.85) --
	(442.08, 75.85) --
	(442.86, 75.85) --
	(443.64, 75.85) --
	(444.42,442.04) --
	(445.20,442.04) --
	(445.98,442.04) --
	(446.76,442.04) --
	(447.54,442.04) --
	(448.32,442.04) --
	(449.10,442.04) --
	(449.88,442.04) --
	(450.66,442.04) --
	(451.44,442.04) --
	(452.22,442.04) --
	(453.00,442.04) --
	(453.78,442.04) --
	(454.56,442.04) --
	(455.34,442.04) --
	(456.13,442.04) --
	(456.91,442.04) --
	(457.69,442.04) --
	(458.47,442.04) --
	(459.25,442.04) --
	(460.03,442.04) --
	(460.81,442.04) --
	(461.59,442.04) --
	(462.37,442.04) --
	(463.15,442.04) --
	(463.93,442.04) --
	(464.71,442.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 61.20) -- (454.56, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 61.20) -- ( 64.40, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.43, 61.20) -- (142.43, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.47, 61.20) -- (220.47, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.50, 61.20) -- (298.50, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.53, 61.20) -- (376.53, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.56, 61.20) -- (454.56, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.40, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.43, 39.60-10) {\scriptsize{1.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (220.47, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.50, 39.60-10) {\scriptsize{4.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (376.53, 39.60-10) {\scriptsize{6E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (454.56, 39.60-10) {\scriptsize{7.5E4}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{76 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,394.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,139.58) -- ( 43.20,139.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.31) -- ( 43.20,203.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,267.04) -- ( 43.20,267.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,330.77) -- ( 43.20,330.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,394.50) -- ( 43.20,394.50);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,139.58) {\scriptsize{5E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,203.31) {\scriptsize{1E3}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,267.04) {\scriptsize{1.5E3}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,330.77) {\scriptsize{2E3}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,394.50) {\scriptsize{2.5E3}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries bitcount};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80-10,258.94) {\scriptsize{approximated write-count}};
\end{scope}
\end{tikzpicture}


==> figures/bitcount_balanced_20000_1.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-30 19:11:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.86) --
	( 65.95, 75.86) --
	( 66.73, 75.86) --
	( 67.50, 75.86) --
	( 68.27, 75.86) --
	( 69.05, 75.86) --
	( 69.82, 75.86) --
	( 70.59, 75.86) --
	( 71.36, 75.86) --
	( 72.14, 75.86) --
	( 72.91, 75.86) --
	( 73.68, 75.86) --
	( 74.45, 75.86) --
	( 75.23, 75.86) --
	( 76.00, 75.86) --
	( 76.77, 75.86) --
	( 77.55, 75.86) --
	( 78.32, 75.86) --
	( 79.09, 75.86) --
	( 79.86, 75.86) --
	( 80.64, 75.86) --
	( 81.41, 75.86) --
	( 82.18, 75.86) --
	( 82.96, 75.86) --
	( 83.73, 75.86) --
	( 84.50, 75.86) --
	( 85.27,442.04) --
	( 86.05,442.04) --
	( 86.82, 75.86) --
	( 87.59, 75.86) --
	( 88.36, 75.86) --
	( 89.14, 75.86) --
	( 89.91, 75.86) --
	( 90.68, 75.86) --
	( 91.46, 75.86) --
	( 92.23, 75.86) --
	( 93.00, 75.86) --
	( 93.77, 75.86) --
	( 94.55, 75.86) --
	( 95.32, 75.86) --
	( 96.09, 75.86) --
	( 96.87, 75.86) --
	( 97.64, 75.86) --
	( 98.41, 75.86) --
	( 99.18, 75.86) --
	( 99.96, 75.86) --
	(100.73, 75.86) --
	(101.50, 75.86) --
	(102.27, 75.86) --
	(103.05, 75.86) --
	(103.82, 75.86) --
	(104.59, 75.86) --
	(105.37, 75.86) --
	(106.14, 75.86) --
	(106.91,442.04) --
	(107.68, 75.86) --
	(108.46, 75.86) --
	(109.23, 75.86) --
	(110.00, 75.86) --
	(110.78, 75.86) --
	(111.55, 75.86) --
	(112.32, 75.86) --
	(113.09, 75.86) --
	(113.87, 75.86) --
	(114.64, 75.86) --
	(115.41, 75.86) --
	(116.18, 75.86) --
	(116.96, 75.86) --
	(117.73, 75.86) --
	(118.50, 75.86) --
	(119.28, 75.86) --
	(120.05, 75.86) --
	(120.82, 75.86) --
	(121.59, 75.86) --
	(122.37, 75.86) --
	(123.14, 75.86) --
	(123.91, 75.86) --
	(124.69, 75.86) --
	(125.46, 75.86) --
	(126.23, 75.86) --
	(127.00, 75.86) --
	(127.78,442.04) --
	(128.55, 75.86) --
	(129.32, 75.86) --
	(130.09, 75.86) --
	(130.87, 75.86) --
	(131.64, 75.86) --
	(132.41, 75.86) --
	(133.19, 75.86) --
	(133.96, 75.86) --
	(134.73, 75.86) --
	(135.50, 75.86) --
	(136.28, 75.86) --
	(137.05, 75.86) --
	(137.82, 75.86) --
	(138.60, 75.86) --
	(139.37, 75.86) --
	(140.14, 75.86) --
	(140.91, 75.86) --
	(141.69, 75.86) --
	(142.46, 75.86) --
	(143.23, 75.86) --
	(144.00, 75.86) --
	(144.78, 75.86) --
	(145.55, 75.86) --
	(146.32, 75.86) --
	(147.10, 75.86) --
	(147.87, 75.86) --
	(148.64,442.04) --
	(149.41,442.04) --
	(150.19, 75.86) --
	(150.96, 75.86) --
	(151.73, 75.86) --
	(152.51, 75.86) --
	(153.28, 75.86) --
	(154.05, 75.86) --
	(154.82, 75.86) --
	(155.60, 75.86) --
	(156.37, 75.86) --
	(157.14, 75.86) --
	(157.91, 75.86) --
	(158.69, 75.86) --
	(159.46, 75.86) --
	(160.23, 75.86) --
	(161.01, 75.86) --
	(161.78, 75.86) --
	(162.55, 75.86) --
	(163.32, 75.86) --
	(164.10, 75.86) --
	(164.87, 75.86) --
	(165.64, 75.86) --
	(166.42, 75.86) --
	(167.19, 75.86) --
	(167.96, 75.86) --
	(168.73, 75.86) --
	(169.51, 75.86) --
	(170.28,442.04) --
	(171.05, 75.86) --
	(171.82, 75.86) --
	(172.60, 75.86) --
	(173.37, 75.86) --
	(174.14, 75.86) --
	(174.92, 75.86) --
	(175.69, 75.86) --
	(176.46, 75.86) --
	(177.23, 75.86) --
	(178.01, 75.86) --
	(178.78, 75.86) --
	(179.55, 75.86) --
	(180.33, 75.86) --
	(181.10, 75.86) --
	(181.87, 75.86) --
	(182.64, 75.86) --
	(183.42, 75.86) --
	(184.19, 75.86) --
	(184.96, 75.86) --
	(185.73, 75.86) --
	(186.51, 75.86) --
	(187.28, 75.86) --
	(188.05, 75.86) --
	(188.83, 75.86) --
	(189.60, 75.86) --
	(190.37, 75.86) --
	(191.14,442.04) --
	(191.92, 75.86) --
	(192.69, 75.86) --
	(193.46, 75.86) --
	(194.24, 75.86) --
	(195.01, 75.86) --
	(195.78, 75.86) --
	(196.55, 75.86) --
	(197.33, 75.86) --
	(198.10, 75.86) --
	(198.87, 75.86) --
	(199.65, 75.86) --
	(200.42, 75.86) --
	(201.19, 75.86) --
	(201.96, 75.86) --
	(202.74, 75.86) --
	(203.51, 75.86) --
	(204.28, 75.86) --
	(205.05, 75.86) --
	(205.83, 75.86) --
	(206.60, 75.86) --
	(207.37, 75.86) --
	(208.15, 75.86) --
	(208.92, 75.86) --
	(209.69, 75.86) --
	(210.46, 75.86) --
	(211.24, 75.86) --
	(212.01,442.04) --
	(212.78,442.04) --
	(213.56, 75.86) --
	(214.33, 75.86) --
	(215.10, 75.86) --
	(215.87, 75.86) --
	(216.65, 75.86) --
	(217.42, 75.86) --
	(218.19, 75.86) --
	(218.96, 75.86) --
	(219.74, 75.86) --
	(220.51, 75.86) --
	(221.28, 75.86) --
	(222.06, 75.86) --
	(222.83, 75.86) --
	(223.60, 75.86) --
	(224.37, 75.86) --
	(225.15, 75.86) --
	(225.92, 75.86) --
	(226.69, 75.86) --
	(227.47, 75.86) --
	(228.24, 75.86) --
	(229.01, 75.86) --
	(229.78, 75.86) --
	(230.56, 75.86) --
	(231.33, 75.86) --
	(232.10, 75.86) --
	(232.87, 75.86) --
	(233.65,442.04) --
	(234.42, 75.86) --
	(235.19, 75.86) --
	(235.97, 75.86) --
	(236.74, 75.86) --
	(237.51, 75.86) --
	(238.28, 75.86) --
	(239.06, 75.86) --
	(239.83, 75.86) --
	(240.60, 75.86) --
	(241.38, 75.86) --
	(242.15, 75.86) --
	(242.92, 75.86) --
	(243.69, 75.86) --
	(244.47, 75.86) --
	(245.24, 75.86) --
	(246.01, 75.86) --
	(246.78, 75.86) --
	(247.56, 75.86) --
	(248.33, 75.86) --
	(249.10, 75.86) --
	(249.88, 75.86) --
	(250.65, 75.86) --
	(251.42, 75.86) --
	(252.19, 75.86) --
	(252.97, 75.86) --
	(253.74, 75.86) --
	(254.51,442.04) --
	(255.29, 75.86) --
	(256.06, 75.86) --
	(256.83, 75.86) --
	(257.60, 75.86) --
	(258.38, 75.86) --
	(259.15, 75.86) --
	(259.92, 75.86) --
	(260.69, 75.86) --
	(261.47, 75.86) --
	(262.24, 75.86) --
	(263.01, 75.86) --
	(263.79, 75.86) --
	(264.56, 75.86) --
	(265.33, 75.86) --
	(266.10, 75.86) --
	(266.88, 75.86) --
	(267.65, 75.86) --
	(268.42, 75.86) --
	(269.20, 75.86) --
	(269.97, 75.86) --
	(270.74, 75.86) --
	(271.51, 75.86) --
	(272.29, 75.86) --
	(273.06, 75.86) --
	(273.83, 75.86) --
	(274.60, 75.86) --
	(275.38,442.04) --
	(276.15,442.04) --
	(276.92, 75.86) --
	(277.70, 75.86) --
	(278.47, 75.86) --
	(279.24, 75.86) --
	(280.01, 75.86) --
	(280.79, 75.86) --
	(281.56, 75.86) --
	(282.33, 75.86) --
	(283.11, 75.86) --
	(283.88, 75.86) --
	(284.65, 75.86) --
	(285.42, 75.86) --
	(286.20, 75.86) --
	(286.97, 75.86) --
	(287.74, 75.86) --
	(288.51, 75.86) --
	(289.29, 75.86) --
	(290.06, 75.86) --
	(290.83, 75.86) --
	(291.61, 75.86) --
	(292.38, 75.86) --
	(293.15, 75.86) --
	(293.92, 75.86) --
	(294.70, 75.86) --
	(295.47, 75.86) --
	(296.24,442.04) --
	(297.02,442.04) --
	(297.79, 75.86) --
	(298.56, 75.86) --
	(299.33, 75.86) --
	(300.11, 75.86) --
	(300.88, 75.86) --
	(301.65, 75.86) --
	(302.42, 75.86) --
	(303.20, 75.86) --
	(303.97, 75.86) --
	(304.74, 75.86) --
	(305.52, 75.86) --
	(306.29, 75.86) --
	(307.06, 75.86) --
	(307.83, 75.86) --
	(308.61, 75.86) --
	(309.38, 75.86) --
	(310.15, 75.86) --
	(310.93, 75.86) --
	(311.70, 75.86) --
	(312.47, 75.86) --
	(313.24, 75.86) --
	(314.02, 75.86) --
	(314.79, 75.86) --
	(315.56, 75.86) --
	(316.33, 75.86) --
	(317.11, 75.86) --
	(317.88,442.04) --
	(318.65, 75.86) --
	(319.43, 75.86) --
	(320.20, 75.86) --
	(320.97, 75.86) --
	(321.74, 75.86) --
	(322.52, 75.86) --
	(323.29, 75.86) --
	(324.06, 75.86) --
	(324.84, 75.86) --
	(325.61, 75.86) --
	(326.38, 75.86) --
	(327.15, 75.86) --
	(327.93, 75.86) --
	(328.70, 75.86) --
	(329.47, 75.86) --
	(330.24, 75.86) --
	(331.02, 75.86) --
	(331.79, 75.86) --
	(332.56, 75.86) --
	(333.34, 75.86) --
	(334.11, 75.86) --
	(334.88, 75.86) --
	(335.65, 75.86) --
	(336.43, 75.86) --
	(337.20, 75.86) --
	(337.97, 75.86) --
	(338.75,442.04) --
	(339.52, 75.86) --
	(340.29, 75.86) --
	(341.06, 75.86) --
	(341.84, 75.86) --
	(342.61, 75.86) --
	(343.38, 75.86) --
	(344.16, 75.86) --
	(344.93, 75.86) --
	(345.70, 75.86) --
	(346.47, 75.86) --
	(347.25, 75.86) --
	(348.02, 75.86) --
	(348.79, 75.86) --
	(349.56, 75.86) --
	(350.34, 75.86) --
	(351.11, 75.86) --
	(351.88, 75.86) --
	(352.66, 75.86) --
	(353.43, 75.86) --
	(354.20, 75.86) --
	(354.97, 75.86) --
	(355.75, 75.86) --
	(356.52, 75.86) --
	(357.29, 75.86) --
	(358.07, 75.86) --
	(358.84, 75.86) --
	(359.61,442.04) --
	(360.38,442.04) --
	(361.16, 75.86) --
	(361.93, 75.86) --
	(362.70, 75.86) --
	(363.47, 75.86) --
	(364.25, 75.86) --
	(365.02, 75.86) --
	(365.79, 75.86) --
	(366.57, 75.86) --
	(367.34, 75.86) --
	(368.11, 75.86) --
	(368.88, 75.86) --
	(369.66, 75.86) --
	(370.43, 75.86) --
	(371.20, 75.86) --
	(371.98, 75.86) --
	(372.75, 75.86) --
	(373.52, 75.86) --
	(374.29, 75.86) --
	(375.07, 75.86) --
	(375.84, 75.86) --
	(376.61, 75.86) --
	(377.38, 75.86) --
	(378.16, 75.86) --
	(378.93, 75.86) --
	(379.70, 75.86) --
	(380.48, 75.86) --
	(381.25,442.04) --
	(382.02, 75.85) --
	(382.79, 75.85) --
	(383.57, 75.85) --
	(384.34, 75.85) --
	(385.11, 75.85) --
	(385.89, 75.85) --
	(386.66, 75.85) --
	(387.43, 75.85) --
	(388.20, 75.85) --
	(388.98, 75.85) --
	(389.75, 75.85) --
	(390.52, 75.85) --
	(391.29, 75.85) --
	(392.07, 75.85) --
	(392.84, 75.85) --
	(393.61, 75.85) --
	(394.39, 75.85) --
	(395.16, 75.85) --
	(395.93, 75.85) --
	(396.70, 75.85) --
	(397.48, 75.85) --
	(398.25, 75.85) --
	(399.02, 75.85) --
	(399.80, 75.85) --
	(400.57, 75.85) --
	(401.34, 75.85) --
	(402.11,440.47) --
	(402.89, 75.85) --
	(403.66, 75.85) --
	(404.43, 75.85) --
	(405.20, 75.85) --
	(405.98, 75.85) --
	(406.75, 75.85) --
	(407.52, 75.85) --
	(408.30, 75.85) --
	(409.07, 75.85) --
	(409.84, 75.85) --
	(410.61, 75.85) --
	(411.39, 75.85) --
	(412.16, 75.85) --
	(412.93, 75.85) --
	(413.71, 75.85) --
	(414.48, 75.85) --
	(415.25, 75.85) --
	(416.02, 75.85) --
	(416.80, 75.85) --
	(417.57, 75.85) --
	(418.34, 75.85) --
	(419.11, 75.85) --
	(419.89, 75.85) --
	(420.66, 75.85) --
	(421.43, 75.85) --
	(422.21, 75.85) --
	(422.98,432.39) --
	(423.75,432.39) --
	(424.52, 75.85) --
	(425.30, 75.85) --
	(426.07, 75.85) --
	(426.84, 75.85) --
	(427.62, 75.85) --
	(428.39, 75.85) --
	(429.16, 75.85) --
	(429.93, 75.85) --
	(430.71, 75.85) --
	(431.48, 75.85) --
	(432.25, 75.85) --
	(433.02, 75.85) --
	(433.80, 75.85) --
	(434.57, 75.85) --
	(435.34, 75.85) --
	(436.12, 75.85) --
	(436.89, 75.85) --
	(437.66, 75.85) --
	(438.43, 75.85) --
	(439.21, 75.85) --
	(439.98, 75.85) --
	(440.75, 75.85) --
	(441.53, 75.85) --
	(442.30, 75.85) --
	(443.07, 75.85) --
	(443.84, 75.85) --
	(444.62,432.39) --
	(445.39, 75.85) --
	(446.16, 75.85) --
	(446.93, 75.85) --
	(447.71, 75.85) --
	(448.48, 75.85) --
	(449.25, 75.85) --
	(450.03, 75.85) --
	(450.80, 75.85) --
	(451.57, 75.85) --
	(452.34, 75.85) --
	(453.12, 75.85) --
	(453.89, 75.85) --
	(454.66, 75.85) --
	(455.44, 75.85) --
	(456.21, 75.85) --
	(456.98, 75.85) --
	(457.75, 75.85) --
	(458.53, 75.85) --
	(459.30, 75.85) --
	(460.07, 75.85) --
	(460.84, 75.85) --
	(461.62, 75.85) --
	(462.39, 75.85) --
	(463.16, 75.85) --
	(463.94, 75.85) --
	(464.71, 75.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.41, 61.20) -- (450.80, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.41, 61.20) -- ( 64.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 61.20) -- (141.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.96, 61.20) -- (218.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.24, 61.20) -- (296.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.52, 61.20) -- (373.52, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.80, 61.20) -- (450.80, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.41, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.69, 39.60-10) {\scriptsize{1.5E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.96, 39.60-10) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (296.24, 39.60-10) {\scriptsize{4.5E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (373.52, 39.60-10) {\scriptsize{6E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.80, 39.60-10) {\scriptsize{7.5E4}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.56) -- ( 49.20,364.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.56) -- ( 43.20, 75.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,171.90) -- ( 43.20,171.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.24) -- ( 43.20,268.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,364.57) -- ( 43.20,364.57);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.56) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,171.90) {\scriptsize{2E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.24) {\scriptsize{4E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,364.57) {\scriptsize{6E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries bitcount};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80-5,258.94) {\scriptsize{write count}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.41, 61.20) -- ( 64.41,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51, 61.20) -- ( 85.51,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60, 61.20) -- (106.60,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.70, 61.20) -- (127.70,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.80, 61.20) -- (148.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.89, 61.20) -- (169.89,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.99, 61.20) -- (190.99,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.09, 61.20) -- (212.09,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.18, 61.20) -- (233.18,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.28, 61.20) -- (254.28,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.38, 61.20) -- (275.38,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.47, 61.20) -- (296.47,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.57, 61.20) -- (317.57,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.67, 61.20) -- (338.67,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.77, 61.20) -- (359.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.86, 61.20) -- (380.86,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.96, 61.20) -- (401.96,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.06, 61.20) -- (423.06,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.15, 61.20) -- (444.15,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.25, 61.20) -- (465.25,456.69);
\end{scope}
\end{tikzpicture}


==> figures/bitcount_balanced_5000_4.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-30 17:58:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.86) --
	( 65.95, 75.86) --
	( 66.73, 75.86) --
	( 67.50, 75.86) --
	( 68.27, 75.86) --
	( 69.05, 75.86) --
	( 69.82, 75.86) --
	( 70.59, 75.86) --
	( 71.36, 75.86) --
	( 72.14, 75.86) --
	( 72.91, 75.86) --
	( 73.68, 75.86) --
	( 74.45, 75.86) --
	( 75.23, 75.86) --
	( 76.00, 75.86) --
	( 76.77, 75.86) --
	( 77.55, 75.86) --
	( 78.32, 75.86) --
	( 79.09, 75.86) --
	( 79.86, 75.86) --
	( 80.64, 75.86) --
	( 81.41, 75.86) --
	( 82.18, 75.86) --
	( 82.96, 75.86) --
	( 83.73, 75.86) --
	( 84.50, 75.86) --
	( 85.27,442.04) --
	( 86.05,442.04) --
	( 86.82, 75.86) --
	( 87.59, 75.86) --
	( 88.36, 75.86) --
	( 89.14, 75.86) --
	( 89.91, 75.86) --
	( 90.68, 75.86) --
	( 91.46, 75.86) --
	( 92.23, 75.86) --
	( 93.00, 75.86) --
	( 93.77, 75.86) --
	( 94.55, 75.86) --
	( 95.32, 75.86) --
	( 96.09, 75.86) --
	( 96.87, 75.86) --
	( 97.64, 75.86) --
	( 98.41, 75.86) --
	( 99.18, 75.86) --
	( 99.96, 75.86) --
	(100.73, 75.86) --
	(101.50, 75.86) --
	(102.27, 75.86) --
	(103.05, 75.86) --
	(103.82, 75.86) --
	(104.59, 75.86) --
	(105.37, 75.86) --
	(106.14, 75.86) --
	(106.91,442.04) --
	(107.68, 75.86) --
	(108.46, 75.86) --
	(109.23, 75.86) --
	(110.00, 75.86) --
	(110.78, 75.86) --
	(111.55, 75.86) --
	(112.32, 75.86) --
	(113.09, 75.86) --
	(113.87, 75.86) --
	(114.64, 75.86) --
	(115.41, 75.86) --
	(116.18, 75.86) --
	(116.96, 75.86) --
	(117.73, 75.86) --
	(118.50, 75.86) --
	(119.28, 75.86) --
	(120.05, 75.86) --
	(120.82, 75.86) --
	(121.59, 75.86) --
	(122.37, 75.86) --
	(123.14, 75.86) --
	(123.91, 75.86) --
	(124.69, 75.86) --
	(125.46, 75.86) --
	(126.23, 75.86) --
	(127.00, 75.86) --
	(127.78,442.04) --
	(128.55, 75.86) --
	(129.32, 75.86) --
	(130.09, 75.86) --
	(130.87, 75.86) --
	(131.64, 75.86) --
	(132.41, 75.86) --
	(133.19, 75.86) --
	(133.96, 75.86) --
	(134.73, 75.86) --
	(135.50, 75.86) --
	(136.28, 75.86) --
	(137.05, 75.86) --
	(137.82, 75.86) --
	(138.60, 75.86) --
	(139.37, 75.86) --
	(140.14, 75.86) --
	(140.91, 75.86) --
	(141.69, 75.86) --
	(142.46, 75.86) --
	(143.23, 75.86) --
	(144.00, 75.86) --
	(144.78, 75.86) --
	(145.55, 75.86) --
	(146.32, 75.86) --
	(147.10, 75.86) --
	(147.87, 75.86) --
	(148.64,442.04) --
	(149.41,442.04) --
	(150.19, 75.86) --
	(150.96, 75.86) --
	(151.73, 75.86) --
	(152.51, 75.86) --
	(153.28, 75.86) --
	(154.05, 75.86) --
	(154.82, 75.86) --
	(155.60, 75.86) --
	(156.37, 75.86) --
	(157.14, 75.86) --
	(157.91, 75.86) --
	(158.69, 75.86) --
	(159.46, 75.86) --
	(160.23, 75.86) --
	(161.01, 75.86) --
	(161.78, 75.86) --
	(162.55, 75.86) --
	(163.32, 75.86) --
	(164.10, 75.86) --
	(164.87, 75.86) --
	(165.64, 75.86) --
	(166.42, 75.86) --
	(167.19, 75.86) --
	(167.96, 75.86) --
	(168.73, 75.86) --
	(169.51, 75.86) --
	(170.28,442.04) --
	(171.05, 75.86) --
	(171.82, 75.86) --
	(172.60, 75.86) --
	(173.37, 75.86) --
	(174.14, 75.86) --
	(174.92, 75.86) --
	(175.69, 75.86) --
	(176.46, 75.86) --
	(177.23, 75.86) --
	(178.01, 75.86) --
	(178.78, 75.86) --
	(179.55, 75.86) --
	(180.33, 75.86) --
	(181.10, 75.86) --
	(181.87, 75.86) --
	(182.64, 75.86) --
	(183.42, 75.86) --
	(184.19, 75.86) --
	(184.96, 75.86) --
	(185.73, 75.86) --
	(186.51, 75.86) --
	(187.28, 75.86) --
	(188.05, 75.86) --
	(188.83, 75.86) --
	(189.60, 75.86) --
	(190.37, 75.86) --
	(191.14,442.04) --
	(191.92, 75.86) --
	(192.69, 75.86) --
	(193.46, 75.86) --
	(194.24, 75.86) --
	(195.01, 75.86) --
	(195.78, 75.86) --
	(196.55, 75.86) --
	(197.33, 75.86) --
	(198.10, 75.86) --
	(198.87, 75.86) --
	(199.65, 75.86) --
	(200.42, 75.86) --
	(201.19, 75.86) --
	(201.96, 75.86) --
	(202.74, 75.86) --
	(203.51, 75.86) --
	(204.28, 75.86) --
	(205.05, 75.86) --
	(205.83, 75.86) --
	(206.60, 75.86) --
	(207.37, 75.86) --
	(208.15, 75.86) --
	(208.92, 75.86) --
	(209.69, 75.86) --
	(210.46, 75.86) --
	(211.24, 75.86) --
	(212.01,442.04) --
	(212.78,442.04) --
	(213.56, 75.86) --
	(214.33, 75.86) --
	(215.10, 75.86) --
	(215.87, 75.86) --
	(216.65, 75.86) --
	(217.42, 75.86) --
	(218.19, 75.86) --
	(218.96, 75.86) --
	(219.74, 75.86) --
	(220.51, 75.86) --
	(221.28, 75.86) --
	(222.06, 75.86) --
	(222.83, 75.86) --
	(223.60, 75.86) --
	(224.37, 75.86) --
	(225.15, 75.86) --
	(225.92, 75.86) --
	(226.69, 75.86) --
	(227.47, 75.86) --
	(228.24, 75.86) --
	(229.01, 75.86) --
	(229.78, 75.86) --
	(230.56, 75.86) --
	(231.33, 75.86) --
	(232.10, 75.86) --
	(232.87, 75.86) --
	(233.65,442.04) --
	(234.42, 75.86) --
	(235.19, 75.86) --
	(235.97, 75.86) --
	(236.74, 75.86) --
	(237.51, 75.86) --
	(238.28, 75.86) --
	(239.06, 75.86) --
	(239.83, 75.86) --
	(240.60, 75.86) --
	(241.38, 75.86) --
	(242.15, 75.86) --
	(242.92, 75.86) --
	(243.69, 75.86) --
	(244.47, 75.86) --
	(245.24, 75.86) --
	(246.01, 75.86) --
	(246.78, 75.86) --
	(247.56, 75.86) --
	(248.33, 75.86) --
	(249.10, 75.86) --
	(249.88, 75.86) --
	(250.65, 75.86) --
	(251.42, 75.86) --
	(252.19, 75.86) --
	(252.97, 75.86) --
	(253.74, 75.86) --
	(254.51,442.04) --
	(255.29, 75.86) --
	(256.06, 75.86) --
	(256.83, 75.86) --
	(257.60, 75.86) --
	(258.38, 75.86) --
	(259.15, 75.86) --
	(259.92, 75.86) --
	(260.69, 75.86) --
	(261.47, 75.86) --
	(262.24, 75.86) --
	(263.01, 75.86) --
	(263.79, 75.86) --
	(264.56, 75.86) --
	(265.33, 75.86) --
	(266.10, 75.86) --
	(266.88, 75.86) --
	(267.65, 75.86) --
	(268.42, 75.86) --
	(269.20, 75.86) --
	(269.97, 75.86) --
	(270.74, 75.86) --
	(271.51, 75.86) --
	(272.29, 75.86) --
	(273.06, 75.86) --
	(273.83, 75.86) --
	(274.60, 75.86) --
	(275.38,442.04) --
	(276.15,442.04) --
	(276.92, 75.86) --
	(277.70, 75.86) --
	(278.47, 75.86) --
	(279.24, 75.86) --
	(280.01, 75.86) --
	(280.79, 75.86) --
	(281.56, 75.86) --
	(282.33, 75.86) --
	(283.11, 75.86) --
	(283.88, 75.86) --
	(284.65, 75.86) --
	(285.42, 75.86) --
	(286.20, 75.86) --
	(286.97, 75.86) --
	(287.74, 75.86) --
	(288.51, 75.86) --
	(289.29, 75.86) --
	(290.06, 75.86) --
	(290.83, 75.86) --
	(291.61, 75.86) --
	(292.38, 75.86) --
	(293.15, 75.86) --
	(293.92, 75.86) --
	(294.70, 75.86) --
	(295.47, 75.86) --
	(296.24,442.03) --
	(297.02,442.03) --
	(297.79, 75.86) --
	(298.56, 75.86) --
	(299.33, 75.86) --
	(300.11, 75.86) --
	(300.88, 75.86) --
	(301.65, 75.86) --
	(302.42, 75.86) --
	(303.20, 75.86) --
	(303.97, 75.86) --
	(304.74, 75.86) --
	(305.52, 75.86) --
	(306.29, 75.86) --
	(307.06, 75.86) --
	(307.83, 75.86) --
	(308.61, 75.86) --
	(309.38, 75.86) --
	(310.15, 75.86) --
	(310.93, 75.86) --
	(311.70, 75.86) --
	(312.47, 75.86) --
	(313.24, 75.86) --
	(314.02, 75.86) --
	(314.79, 75.86) --
	(315.56, 75.86) --
	(316.33, 75.86) --
	(317.11, 75.86) --
	(317.88,442.04) --
	(318.65, 75.86) --
	(319.43, 75.86) --
	(320.20, 75.86) --
	(320.97, 75.86) --
	(321.74, 75.86) --
	(322.52, 75.86) --
	(323.29, 75.86) --
	(324.06, 75.86) --
	(324.84, 75.86) --
	(325.61, 75.86) --
	(326.38, 75.86) --
	(327.15, 75.86) --
	(327.93, 75.86) --
	(328.70, 75.86) --
	(329.47, 75.86) --
	(330.24, 75.86) --
	(331.02, 75.86) --
	(331.79, 75.86) --
	(332.56, 75.86) --
	(333.34, 75.86) --
	(334.11, 75.86) --
	(334.88, 75.86) --
	(335.65, 75.86) --
	(336.43, 75.86) --
	(337.20, 75.86) --
	(337.97, 75.86) --
	(338.75,442.04) --
	(339.52, 75.86) --
	(340.29, 75.86) --
	(341.06, 75.86) --
	(341.84, 75.86) --
	(342.61, 75.86) --
	(343.38, 75.86) --
	(344.16, 75.86) --
	(344.93, 75.86) --
	(345.70, 75.86) --
	(346.47, 75.86) --
	(347.25, 75.86) --
	(348.02, 75.86) --
	(348.79, 75.86) --
	(349.56, 75.86) --
	(350.34, 75.86) --
	(351.11, 75.86) --
	(351.88, 75.86) --
	(352.66, 75.86) --
	(353.43, 75.86) --
	(354.20, 75.86) --
	(354.97, 75.86) --
	(355.75, 75.86) --
	(356.52, 75.86) --
	(357.29, 75.86) --
	(358.07, 75.86) --
	(358.84, 75.86) --
	(359.61,442.04) --
	(360.38,442.04) --
	(361.16, 75.85) --
	(361.93, 75.85) --
	(362.70, 75.85) --
	(363.47, 75.85) --
	(364.25, 75.85) --
	(365.02, 75.85) --
	(365.79, 75.85) --
	(366.57, 75.85) --
	(367.34, 75.85) --
	(368.11, 75.85) --
	(368.88, 75.85) --
	(369.66, 75.85) --
	(370.43, 75.85) --
	(371.20, 75.85) --
	(371.98, 75.85) --
	(372.75, 75.85) --
	(373.52, 75.85) --
	(374.29, 75.85) --
	(375.07, 75.85) --
	(375.84, 75.85) --
	(376.61, 75.85) --
	(377.38, 75.85) --
	(378.16, 75.85) --
	(378.93, 75.85) --
	(379.70, 75.85) --
	(380.48, 75.85) --
	(381.25,438.11) --
	(382.02, 75.85) --
	(382.79, 75.85) --
	(383.57, 75.85) --
	(384.34, 75.85) --
	(385.11, 75.85) --
	(385.89, 75.85) --
	(386.66, 75.85) --
	(387.43, 75.85) --
	(388.20, 75.85) --
	(388.98, 75.85) --
	(389.75, 75.85) --
	(390.52, 75.85) --
	(391.29, 75.85) --
	(392.07, 75.85) --
	(392.84, 75.85) --
	(393.61, 75.85) --
	(394.39, 75.85) --
	(395.16, 75.85) --
	(395.93, 75.85) --
	(396.70, 75.85) --
	(397.48, 75.85) --
	(398.25, 75.85) --
	(399.02, 75.85) --
	(399.80, 75.85) --
	(400.57, 75.85) --
	(401.34, 75.85) --
	(402.11,432.39) --
	(402.89, 75.85) --
	(403.66, 75.85) --
	(404.43, 75.85) --
	(405.20, 75.85) --
	(405.98, 75.85) --
	(406.75, 75.85) --
	(407.52, 75.85) --
	(408.30, 75.85) --
	(409.07, 75.85) --
	(409.84, 75.85) --
	(410.61, 75.85) --
	(411.39, 75.85) --
	(412.16, 75.85) --
	(412.93, 75.85) --
	(413.71, 75.85) --
	(414.48, 75.85) --
	(415.25, 75.85) --
	(416.02, 75.85) --
	(416.80, 75.85) --
	(417.57, 75.85) --
	(418.34, 75.85) --
	(419.11, 75.85) --
	(419.89, 75.85) --
	(420.66, 75.85) --
	(421.43, 75.85) --
	(422.21, 75.85) --
	(422.98,432.39) --
	(423.75,432.39) --
	(424.52, 75.85) --
	(425.30, 75.85) --
	(426.07, 75.85) --
	(426.84, 75.85) --
	(427.62, 75.85) --
	(428.39, 75.85) --
	(429.16, 75.85) --
	(429.93, 75.85) --
	(430.71, 75.85) --
	(431.48, 75.85) --
	(432.25, 75.85) --
	(433.02, 75.85) --
	(433.80, 75.85) --
	(434.57, 75.85) --
	(435.34, 75.85) --
	(436.12, 75.85) --
	(436.89, 75.85) --
	(437.66, 75.85) --
	(438.43, 75.85) --
	(439.21, 75.85) --
	(439.98, 75.85) --
	(440.75, 75.85) --
	(441.53, 75.85) --
	(442.30, 75.85) --
	(443.07, 75.85) --
	(443.84, 75.85) --
	(444.62,432.39) --
	(445.39, 75.85) --
	(446.16, 75.85) --
	(446.93, 75.85) --
	(447.71, 75.85) --
	(448.48, 75.85) --
	(449.25, 75.85) --
	(450.03, 75.85) --
	(450.80, 75.85) --
	(451.57, 75.85) --
	(452.34, 75.85) --
	(453.12, 75.85) --
	(453.89, 75.85) --
	(454.66, 75.85) --
	(455.44, 75.85) --
	(456.21, 75.85) --
	(456.98, 75.85) --
	(457.75, 75.85) --
	(458.53, 75.85) --
	(459.30, 75.85) --
	(460.07, 75.85) --
	(460.84, 75.85) --
	(461.62, 75.85) --
	(462.39, 75.85) --
	(463.16, 75.85) --
	(463.94, 75.85) --
	(464.71, 75.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.41, 61.20) -- (450.80, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.41, 61.20) -- ( 64.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 61.20) -- (141.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.96, 61.20) -- (218.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.24, 61.20) -- (296.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.52, 61.20) -- (373.52, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.80, 61.20) -- (450.80, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.41, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.69, 39.60-10) {\scriptsize{1.5E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.96, 39.60-10) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (296.24, 39.60-10) {\scriptsize{4.5E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (373.52, 39.60-10) {\scriptsize{6E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.80, 39.60-10) {\scriptsize{7.5E4}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.56) -- ( 49.20,364.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.56) -- ( 43.20, 75.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,171.73) -- ( 43.20,171.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,267.90) -- ( 43.20,267.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,364.07) -- ( 43.20,364.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.56) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,171.73) {\scriptsize{2E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,267.90) {\scriptsize{4E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,364.07) {\scriptsize{6E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries bitcount};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80-5,258.94) {\scriptsize{write count}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.41, 61.20) -- ( 64.41,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51, 61.20) -- ( 85.51,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60, 61.20) -- (106.60,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.70, 61.20) -- (127.70,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.80, 61.20) -- (148.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.89, 61.20) -- (169.89,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.99, 61.20) -- (190.99,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.09, 61.20) -- (212.09,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.18, 61.20) -- (233.18,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.28, 61.20) -- (254.28,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.38, 61.20) -- (275.38,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.47, 61.20) -- (296.47,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.57, 61.20) -- (317.57,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.67, 61.20) -- (338.67,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.77, 61.20) -- (359.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.86, 61.20) -- (380.86,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.96, 61.20) -- (401.96,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.06, 61.20) -- (423.06,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.15, 61.20) -- (444.15,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.25, 61.20) -- (465.25,456.69);
\end{scope}
\end{tikzpicture}


==> figures/bitcount_baseline.tikz <==
% Created by tikzDevice version 0.12 on 2019-06-30 19:51:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.84, 75.85) --
	( 66.50, 75.85) --
	( 67.15, 75.85) --
	( 67.81, 75.85) --
	( 68.47, 75.85) --
	( 69.12, 75.85) --
	( 69.78, 75.85) --
	( 70.44, 75.85) --
	( 71.10, 75.85) --
	( 71.75, 75.85) --
	( 72.41, 75.85) --
	( 73.07, 75.85) --
	( 73.72, 75.85) --
	( 74.38, 75.85) --
	( 75.04, 75.85) --
	( 75.69, 75.85) --
	( 76.35, 75.85) --
	( 77.01, 75.85) --
	( 77.67, 75.85) --
	( 78.32, 75.85) --
	( 78.98, 75.85) --
	( 79.64, 75.85) --
	( 80.29, 75.85) --
	( 80.95, 75.85) --
	( 81.61, 75.85) --
	( 82.27, 75.85) --
	( 82.92, 75.85) --
	( 83.58, 75.85) --
	( 84.24, 75.85) --
	( 84.89, 75.85) --
	( 85.55, 75.85) --
	( 86.21, 75.85) --
	( 86.87, 75.85) --
	( 87.52, 75.85) --
	( 88.18, 75.85) --
	( 88.84, 75.85) --
	( 89.49, 75.85) --
	( 90.15, 75.85) --
	( 90.81, 75.85) --
	( 91.47, 75.85) --
	( 92.12, 75.85) --
	( 92.78, 75.85) --
	( 93.44, 75.85) --
	( 94.09, 75.85) --
	( 94.75, 75.85) --
	( 95.41, 75.85) --
	( 96.07, 75.85) --
	( 96.72, 75.85) --
	( 97.38, 75.85) --
	( 98.04, 75.85) --
	( 98.69, 75.85) --
	( 99.35, 75.85) --
	(100.01, 75.85) --
	(100.67, 75.85) --
	(101.32, 75.85) --
	(101.98, 75.85) --
	(102.64, 75.85) --
	(103.29, 75.85) --
	(103.95, 75.85) --
	(104.61, 75.85) --
	(105.27, 75.85) --
	(105.92, 75.85) --
	(106.58, 75.85) --
	(107.24, 75.85) --
	(107.89, 75.85) --
	(108.55, 75.85) --
	(109.21, 75.85) --
	(109.87, 75.85) --
	(110.52, 75.85) --
	(111.18, 75.85) --
	(111.84, 75.85) --
	(112.49, 75.85) --
	(113.15, 75.85) --
	(113.81, 75.85) --
	(114.46, 75.85) --
	(115.12, 75.85) --
	(115.78, 75.85) --
	(116.44, 75.85) --
	(117.09, 75.85) --
	(117.75, 75.85) --
	(118.41, 75.85) --
	(119.06, 75.85) --
	(119.72, 75.85) --
	(120.38, 75.85) --
	(121.04, 75.85) --
	(121.69, 75.85) --
	(122.35, 75.85) --
	(123.01, 75.85) --
	(123.66, 75.85) --
	(124.32, 75.85) --
	(124.98, 75.85) --
	(125.64, 75.85) --
	(126.29, 75.85) --
	(126.95, 75.85) --
	(127.61, 75.85) --
	(128.26, 75.85) --
	(128.92, 75.85) --
	(129.58, 75.85) --
	(130.24, 75.85) --
	(130.89, 75.85) --
	(131.55, 75.85) --
	(132.21, 75.85) --
	(132.86, 75.85) --
	(133.52, 75.85) --
	(134.18, 75.85) --
	(134.84, 75.85) --
	(135.49, 75.85) --
	(136.15, 75.85) --
	(136.81, 75.85) --
	(137.46, 75.85) --
	(138.12, 75.85) --
	(138.78, 75.85) --
	(139.44, 75.85) --
	(140.09, 75.85) --
	(140.75, 75.85) --
	(141.41, 75.85) --
	(142.06, 75.85) --
	(142.72, 75.85) --
	(143.38, 75.85) --
	(144.04, 75.85) --
	(144.69, 75.85) --
	(145.35, 75.85) --
	(146.01, 75.85) --
	(146.66, 75.85) --
	(147.32, 75.85) --
	(147.98, 75.85) --
	(148.64, 75.85) --
	(149.29, 75.85) --
	(149.95, 75.85) --
	(150.61, 75.85) --
	(151.26, 75.85) --
	(151.92, 75.85) --
	(152.58, 75.85) --
	(153.23, 75.85) --
	(153.89, 75.85) --
	(154.55, 75.85) --
	(155.21, 75.85) --
	(155.86, 75.85) --
	(156.52, 75.85) --
	(157.18, 75.85) --
	(157.83, 75.85) --
	(158.49, 75.85) --
	(159.15, 75.85) --
	(159.81, 75.85) --
	(160.46, 75.85) --
	(161.12, 75.85) --
	(161.78, 75.85) --
	(162.43, 75.85) --
	(163.09, 75.85) --
	(163.75, 75.85) --
	(164.41, 75.85) --
	(165.06, 75.85) --
	(165.72, 75.85) --
	(166.38, 75.85) --
	(167.03, 75.85) --
	(167.69, 75.85) --
	(168.35, 75.85) --
	(169.01, 75.85) --
	(169.66, 75.85) --
	(170.32, 75.85) --
	(170.98, 75.85) --
	(171.63, 75.85) --
	(172.29, 75.85) --
	(172.95, 75.85) --
	(173.61, 75.85) --
	(174.26, 75.85) --
	(174.92, 75.85) --
	(175.58, 75.85) --
	(176.23, 75.85) --
	(176.89, 75.85) --
	(177.55, 75.85) --
	(178.21, 75.85) --
	(178.86, 75.85) --
	(179.52, 75.85) --
	(180.18, 75.85) --
	(180.83, 75.85) --
	(181.49, 75.85) --
	(182.15, 75.85) --
	(182.81, 75.85) --
	(183.46, 75.85) --
	(184.12, 75.85) --
	(184.78, 75.85) --
	(185.43, 75.85) --
	(186.09, 75.85) --
	(186.75, 75.85) --
	(187.41, 75.85) --
	(188.06, 75.85) --
	(188.72, 75.85) --
	(189.38, 75.85) --
	(190.03, 75.85) --
	(190.69, 75.85) --
	(191.35, 75.85) --
	(192.00, 75.85) --
	(192.66, 75.85) --
	(193.32, 75.85) --
	(193.98, 75.85) --
	(194.63, 75.85) --
	(195.29, 75.85) --
	(195.95, 75.85) --
	(196.60, 75.85) --
	(197.26, 75.85) --
	(197.92, 75.85) --
	(198.58, 75.85) --
	(199.23, 75.85) --
	(199.89, 75.85) --
	(200.55, 75.85) --
	(201.20, 75.85) --
	(201.86, 75.85) --
	(202.52, 75.85) --
	(203.18, 75.85) --
	(203.83, 75.85) --
	(204.49, 75.85) --
	(205.15, 75.85) --
	(205.80, 75.85) --
	(206.46, 75.85) --
	(207.12, 75.85) --
	(207.78, 75.85) --
	(208.43, 75.85) --
	(209.09, 75.85) --
	(209.75, 75.85) --
	(210.40, 75.85) --
	(211.06, 75.85) --
	(211.72, 75.85) --
	(212.38, 75.85) --
	(213.03, 75.85) --
	(213.69, 75.85) --
	(214.35, 75.85) --
	(215.00, 75.85) --
	(215.66, 75.85) --
	(216.32, 75.85) --
	(216.98, 75.85) --
	(217.63, 75.85) --
	(218.29, 75.85) --
	(218.95, 75.85) --
	(219.60, 75.85) --
	(220.26, 75.85) --
	(220.92, 75.85) --
	(221.58, 75.85) --
	(222.23, 75.85) --
	(222.89, 75.85) --
	(223.55, 75.85) --
	(224.20, 75.85) --
	(224.86, 75.85) --
	(225.52, 75.85) --
	(226.18, 75.85) --
	(226.83, 75.85) --
	(227.49, 75.85) --
	(228.15, 75.85) --
	(228.80, 75.85) --
	(229.46, 75.85) --
	(230.12, 75.85) --
	(230.77, 75.85) --
	(231.43, 75.85) --
	(232.09, 75.85) --
	(232.75, 75.85) --
	(233.40, 75.85) --
	(234.06, 75.85) --
	(234.72, 75.85) --
	(235.37, 75.85) --
	(236.03, 75.85) --
	(236.69, 75.85) --
	(237.35, 75.85) --
	(238.00, 75.85) --
	(238.66, 75.85) --
	(239.32, 75.85) --
	(239.97, 75.85) --
	(240.63, 75.85) --
	(241.29, 75.85) --
	(241.95, 75.85) --
	(242.60, 75.85) --
	(243.26, 75.85) --
	(243.92, 75.85) --
	(244.57, 75.85) --
	(245.23, 75.85) --
	(245.89, 75.85) --
	(246.55, 75.85) --
	(247.20, 75.85) --
	(247.86, 75.85) --
	(248.52, 75.85) --
	(249.17, 75.85) --
	(249.83, 75.85) --
	(250.49, 75.85) --
	(251.15, 75.85) --
	(251.80, 75.85) --
	(252.46, 75.85) --
	(253.12, 75.85) --
	(253.77, 75.85) --
	(254.43, 75.85) --
	(255.09, 75.85) --
	(255.75, 75.85) --
	(256.40, 75.85) --
	(257.06, 75.85) --
	(257.72, 75.85) --
	(258.37, 75.85) --
	(259.03, 75.85) --
	(259.69, 75.85) --
	(260.35, 75.85) --
	(261.00, 75.85) --
	(261.66, 75.85) --
	(262.32, 75.85) --
	(262.97, 75.85) --
	(263.63, 75.85) --
	(264.29, 75.85) --
	(264.94, 75.85) --
	(265.60, 75.85) --
	(266.26, 75.85) --
	(266.92, 75.85) --
	(267.57, 75.85) --
	(268.23, 75.85) --
	(268.89, 75.85) --
	(269.54, 75.85) --
	(270.20, 75.85) --
	(270.86, 75.85) --
	(271.52, 75.85) --
	(272.17, 75.85) --
	(272.83, 75.85) --
	(273.49, 75.85) --
	(274.14, 75.85) --
	(274.80, 75.85) --
	(275.46, 75.85) --
	(276.12, 75.85) --
	(276.77, 75.85) --
	(277.43, 75.85) --
	(278.09, 75.85) --
	(278.74, 75.85) --
	(279.40, 75.85) --
	(280.06, 75.85) --
	(280.72, 75.85) --
	(281.37, 75.85) --
	(282.03, 75.85) --
	(282.69, 75.85) --
	(283.34, 75.85) --
	(284.00, 75.85) --
	(284.66, 75.85) --
	(285.32, 75.85) --
	(285.97, 75.85) --
	(286.63, 75.85) --
	(287.29, 75.85) --
	(287.94, 75.85) --
	(288.60, 75.85) --
	(289.26, 75.85) --
	(289.92, 75.85) --
	(290.57, 75.85) --
	(291.23, 75.85) --
	(291.89, 75.85) --
	(292.54, 75.85) --
	(293.20, 75.85) --
	(293.86, 75.85) --
	(294.52, 75.85) --
	(295.17, 75.85) --
	(295.83, 75.85) --
	(296.49, 75.85) --
	(297.14, 75.85) --
	(297.80, 75.85) --
	(298.46, 75.85) --
	(299.12, 75.85) --
	(299.77, 75.85) --
	(300.43, 75.85) --
	(301.09, 75.85) --
	(301.74, 75.85) --
	(302.40, 75.85) --
	(303.06, 75.85) --
	(303.71, 75.85) --
	(304.37, 75.85) --
	(305.03, 75.85) --
	(305.69, 75.85) --
	(306.34, 75.85) --
	(307.00, 75.85) --
	(307.66, 75.85) --
	(308.31, 75.85) --
	(308.97, 75.85) --
	(309.63, 75.85) --
	(310.29, 75.85) --
	(310.94, 75.85) --
	(311.60, 75.85) --
	(312.26, 75.85) --
	(312.91, 75.85) --
	(313.57, 75.85) --
	(314.23, 75.85) --
	(314.89, 75.85) --
	(315.54, 75.85) --
	(316.20, 75.85) --
	(316.86, 75.85) --
	(317.51, 75.85) --
	(318.17, 75.85) --
	(318.83, 75.85) --
	(319.49, 75.85) --
	(320.14, 75.85) --
	(320.80, 75.85) --
	(321.46, 75.85) --
	(322.11, 75.85) --
	(322.77, 75.85) --
	(323.43, 75.85) --
	(324.09, 75.85) --
	(324.74, 75.85) --
	(325.40, 75.85) --
	(326.06, 75.85) --
	(326.71, 75.85) --
	(327.37, 75.85) --
	(328.03, 75.85) --
	(328.69, 75.85) --
	(329.34, 75.85) --
	(330.00, 75.85) --
	(330.66, 75.85) --
	(331.31, 75.85) --
	(331.97, 75.85) --
	(332.63, 75.85) --
	(333.29, 75.85) --
	(333.94, 75.85) --
	(334.60, 75.85) --
	(335.26, 75.85) --
	(335.91, 75.85) --
	(336.57, 75.85) --
	(337.23, 75.85) --
	(337.89, 75.85) --
	(338.54, 75.85) --
	(339.20, 75.85) --
	(339.86, 75.85) --
	(340.51, 75.85) --
	(341.17, 75.85) --
	(341.83, 75.85) --
	(342.48, 75.85) --
	(343.14, 75.85) --
	(343.80, 75.85) --
	(344.46, 75.85) --
	(345.11, 75.85) --
	(345.77, 75.85) --
	(346.43, 75.85) --
	(347.08, 75.85) --
	(347.74, 75.85) --
	(348.40, 75.85) --
	(349.06, 75.85) --
	(349.71, 75.85) --
	(350.37, 75.85) --
	(351.03, 75.85) --
	(351.68, 75.85) --
	(352.34, 75.85) --
	(353.00, 75.85) --
	(353.66, 75.85) --
	(354.31, 75.85) --
	(354.97, 75.85) --
	(355.63, 75.85) --
	(356.28, 75.85) --
	(356.94, 75.85) --
	(357.60, 75.85) --
	(358.26, 75.85) --
	(358.91, 75.85) --
	(359.57, 75.85) --
	(360.23, 75.85) --
	(360.88, 75.85) --
	(361.54, 75.85) --
	(362.20, 75.85) --
	(362.86, 75.85) --
	(363.51, 75.85) --
	(364.17, 75.85) --
	(364.83, 75.85) --
	(365.48, 75.85) --
	(366.14, 75.85) --
	(366.80, 75.85) --
	(367.46, 75.85) --
	(368.11, 75.85) --
	(368.77, 75.85) --
	(369.43, 75.85) --
	(370.08, 75.85) --
	(370.74, 75.85) --
	(371.40, 75.85) --
	(372.06, 75.85) --
	(372.71, 75.85) --
	(373.37, 75.85) --
	(374.03, 75.85) --
	(374.68, 75.85) --
	(375.34, 75.85) --
	(376.00, 75.85) --
	(376.66, 75.85) --
	(377.31, 75.85) --
	(377.97, 75.85) --
	(378.63, 75.85) --
	(379.28, 75.85) --
	(379.94, 75.85) --
	(380.60, 75.85) --
	(381.25, 75.85) --
	(381.91, 75.85) --
	(382.57, 75.85) --
	(383.23, 75.85) --
	(383.88, 75.85) --
	(384.54, 75.85) --
	(385.20, 75.85) --
	(385.85, 75.85) --
	(386.51, 75.85) --
	(387.17, 75.85) --
	(387.83, 75.85) --
	(388.48, 75.85) --
	(389.14, 75.85) --
	(389.80, 75.85) --
	(390.45, 75.85) --
	(391.11, 75.85) --
	(391.77, 75.85) --
	(392.43, 75.85) --
	(393.08, 75.85) --
	(393.74, 75.85) --
	(394.40, 75.85) --
	(395.05, 75.85) --
	(395.71, 75.85) --
	(396.37, 75.85) --
	(397.03, 75.85) --
	(397.68, 75.85) --
	(398.34, 75.85) --
	(399.00, 75.85) --
	(399.65, 75.85) --
	(400.31, 75.85) --
	(400.97, 75.85) --
	(401.63, 75.85) --
	(402.28, 75.85) --
	(402.94, 75.85) --
	(403.60, 75.85) --
	(404.25, 75.85) --
	(404.91, 75.85) --
	(405.57, 75.85) --
	(406.23, 75.85) --
	(406.88, 75.85) --
	(407.54, 75.85) --
	(408.20, 75.85) --
	(408.85, 75.85) --
	(409.51, 75.85) --
	(410.17, 75.85) --
	(410.83, 75.85) --
	(411.48, 75.85) --
	(412.14, 75.85) --
	(412.80, 75.85) --
	(413.45, 75.85) --
	(414.11, 75.85) --
	(414.77, 75.85) --
	(415.43, 75.85) --
	(416.08, 75.85) --
	(416.74, 75.85) --
	(417.40, 75.85) --
	(418.05, 75.85) --
	(418.71, 75.85) --
	(419.37, 75.85) --
	(420.02, 75.85) --
	(420.68, 75.85) --
	(421.34, 75.85) --
	(422.00, 75.85) --
	(422.65, 75.85) --
	(423.31, 75.85) --
	(423.97, 75.85) --
	(424.62, 75.85) --
	(425.28, 75.85) --
	(425.94, 75.85) --
	(426.60, 75.85) --
	(427.25, 75.85) --
	(427.91, 75.85) --
	(428.57, 75.85) --
	(429.22, 75.85) --
	(429.88, 75.85) --
	(430.54, 75.85) --
	(431.20, 75.85) --
	(431.85, 75.85) --
	(432.51, 75.85) --
	(433.17, 75.85) --
	(433.82, 75.85) --
	(434.48, 75.85) --
	(435.14, 75.85) --
	(435.80, 75.85) --
	(436.45, 75.85) --
	(437.11, 75.85) --
	(437.77, 75.85) --
	(438.42, 75.85) --
	(439.08, 75.85) --
	(439.74, 75.85) --
	(440.40, 75.85) --
	(441.05, 75.85) --
	(441.71, 75.85) --
	(442.37, 75.85) --
	(443.02, 75.85) --
	(443.68, 75.85) --
	(444.34, 75.85) --
	(445.00, 75.85) --
	(445.65, 75.85) --
	(446.31, 75.85) --
	(446.97, 75.85) --
	(447.62, 75.85) --
	(448.28, 75.85) --
	(448.94, 75.85) --
	(449.60, 75.85) --
	(450.25, 75.85) --
	(450.91, 75.85) --
	(451.57, 75.85) --
	(452.22, 75.85) --
	(452.88, 75.85) --
	(453.54, 75.85) --
	(454.19, 75.85) --
	(454.85, 75.85) --
	(455.51, 75.85) --
	(456.17, 75.85) --
	(456.82, 75.85) --
	(457.48, 75.85) --
	(458.14, 75.85) --
	(458.79, 75.85) --
	(459.45, 75.85) --
	(460.11, 75.85) --
	(460.77, 75.85) --
	(461.42, 75.85) --
	(462.08, 75.85) --
	(462.74, 75.85) --
	(463.39, 75.85) --
	(464.05,442.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.52, 61.20) -- (458.79, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.52, 61.20) -- ( 64.52, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.24, 61.20) -- (130.24, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.95, 61.20) -- (195.95, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.66, 61.20) -- (261.66, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.37, 61.20) -- (327.37, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.08, 61.20) -- (393.08, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.79, 61.20) -- (458.79, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.52, 39.60-10) {\scriptsize{0}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.24, 39.60-10) {\scriptsize{12800}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.95, 39.60-10) {\scriptsize{25600}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.66, 39.60-10) {\scriptsize{38400}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (327.37, 39.60-10) {\scriptsize{51200}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (393.08, 39.60-10) {\scriptsize{64000}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (458.79, 39.60-10) {\scriptsize{76800}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{76 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,431.85);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,126.71) -- ( 43.20,126.71);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,177.56) -- ( 43.20,177.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.42) -- ( 43.20,228.42);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,279.28) -- ( 43.20,279.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,330.14) -- ( 43.20,330.14);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,380.99) -- ( 43.20,380.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,431.85) -- ( 43.20,431.85);

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0.0E6}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,126.71) {\scriptsize{2.0E6}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,177.56) {\scriptsize{4.0E6}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.42) {\scriptsize{6.0E6}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,279.28) {\scriptsize{8.0E6}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,330.14) {\scriptsize{1.0E7}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,380.99) {\scriptsize{1.2E7}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,431.85) {\scriptsize{1.4E7}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries bitcount};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {\scriptsize{write count}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.52, 61.20) -- ( 64.52,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 61.20) -- ( 85.55,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.58, 61.20) -- (106.58,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.61, 61.20) -- (127.61,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.64, 61.20) -- (148.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.66, 61.20) -- (169.66,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.69, 61.20) -- (190.69,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.72, 61.20) -- (211.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.75, 61.20) -- (232.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.77, 61.20) -- (253.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.80, 61.20) -- (274.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.83, 61.20) -- (295.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.86, 61.20) -- (316.86,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.89, 61.20) -- (337.89,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.91, 61.20) -- (358.91,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.94, 61.20) -- (379.94,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.97, 61.20) -- (400.97,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.00, 61.20) -- (422.00,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.02, 61.20) -- (443.02,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.05, 61.20) -- (464.05,456.69);
\end{scope}
\end{tikzpicture}


==> figures/bitcount_stack_1000_32.tikz <==
% Created by tikzDevice version 0.12 on 2019-08-07 20:43:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18,320.93) --
	( 65.95,320.93) --
	( 66.73,320.93) --
	( 67.50,320.93) --
	( 68.27,320.93) --
	( 69.05,321.05) --
	( 69.82,321.05) --
	( 70.59,321.05) --
	( 71.36,320.93) --
	( 72.14,320.93) --
	( 72.91,320.93) --
	( 73.68,320.93) --
	( 74.45,320.69) --
	( 75.23,319.38) --
	( 76.00,320.81) --
	( 76.77,320.81) --
	( 77.55,320.81) --
	( 78.32,320.93) --
	( 79.09,320.93) --
	( 79.86,320.93) --
	( 80.64,321.05) --
	( 81.41,321.05) --
	( 82.18,321.05) --
	( 82.96,320.93) --
	( 83.73,320.93) --
	( 84.50,320.93) --
	( 85.27,320.57) --
	( 86.05,440.74) --
	( 86.82,441.09) --
	( 87.59,441.09) --
	( 88.36,441.09) --
	( 89.14,441.09) --
	( 89.91,440.97) --
	( 90.68,440.97) --
	( 91.46,440.97) --
	( 92.23,440.97) --
	( 93.00,440.97) --
	( 93.77,440.97) --
	( 94.55,441.09) --
	( 95.32,440.97) --
	( 96.09,440.03) --
	( 96.87,309.30) --
	( 97.64, 77.86) --
	( 98.41, 77.86) --
	( 99.18, 77.86) --
	( 99.96, 77.75) --
	(100.73, 77.75) --
	(101.50, 77.86) --
	(102.27, 77.86) --
	(103.05, 77.86) --
	(103.82, 77.75) --
	(104.59, 77.75) --
	(105.37, 77.75) --
	(106.14, 77.75) --
	(106.91,312.39) --
	(107.68,320.93) --
	(108.46,320.93) --
	(109.23,321.05) --
	(110.00,321.05) --
	(110.78,321.05) --
	(111.55,320.93) --
	(112.32,320.93) --
	(113.09,320.93) --
	(113.87,320.93) --
	(114.64,320.93) --
	(115.41,320.81) --
	(116.18,320.81) --
	(116.96,320.10) --
	(117.73,320.69) --
	(118.50,320.93) --
	(119.28,320.93) --
	(120.05,320.93) --
	(120.82,321.05) --
	(121.59,321.05) --
	(122.37,320.93) --
	(123.14,320.93) --
	(123.91,320.93) --
	(124.69,320.93) --
	(125.46,320.81) --
	(126.23,320.81) --
	(127.00,320.81) --
	(127.78,320.33) --
	(128.55,310.37) --
	(129.32,199.10) --
	(130.09,198.98) --
	(130.87,198.98) --
	(131.64,198.98) --
	(132.41,198.98) --
	(133.19,198.86) --
	(133.96,198.86) --
	(134.73,198.98) --
	(135.50,198.98) --
	(136.28,198.98) --
	(137.05,198.86) --
	(137.82,198.74) --
	(138.60,312.15) --
	(139.37,319.98) --
	(140.14,319.98) --
	(140.91,319.98) --
	(141.69,319.86) --
	(142.46,319.86) --
	(143.23,319.98) --
	(144.00,319.98) --
	(144.78,319.98) --
	(145.55,319.98) --
	(146.32,320.10) --
	(147.10,320.10) --
	(147.87,319.98) --
	(148.64,319.50) --
	(149.41,441.92) --
	(150.19,441.92) --
	(150.96,441.92) --
	(151.73,441.92) --
	(152.51,441.92) --
	(153.28,441.92) --
	(154.05,441.92) --
	(154.82,441.92) --
	(155.60,441.92) --
	(156.37,441.92) --
	(157.14,441.92) --
	(157.91,442.04) --
	(158.69,442.04) --
	(159.46,440.97) --
	(160.23,311.32) --
	(161.01,199.93) --
	(161.78,199.93) --
	(162.55,199.81) --
	(163.32,199.81) --
	(164.10,199.81) --
	(164.87,199.81) --
	(165.64,199.81) --
	(166.42,199.81) --
	(167.19,199.81) --
	(167.96,199.81) --
	(168.73,199.81) --
	(169.51,199.57) --
	(170.28,319.74) --
	(171.05,319.98) --
	(171.82,319.98) --
	(172.60,319.98) --
	(173.37,319.98) --
	(174.14,319.86) --
	(174.92,319.86) --
	(175.69,319.86) --
	(176.46,319.86) --
	(177.23,319.86) --
	(178.01,319.86) --
	(178.78,319.86) --
	(179.55,319.98) --
	(180.33,319.15) --
	(181.10,317.84) --
	(181.87,198.98) --
	(182.64,198.98) --
	(183.42,198.98) --
	(184.19,198.86) --
	(184.96,198.86) --
	(185.73,198.86) --
	(186.51,198.98) --
	(187.28,198.98) --
	(188.05,198.86) --
	(188.83,198.86) --
	(189.60,198.86) --
	(190.37,198.74) --
	(191.14,309.42) --
	(191.92,309.42) --
	(192.69, 77.86) --
	(193.46, 77.86) --
	(194.24, 77.86) --
	(195.01, 77.86) --
	(195.78, 77.75) --
	(196.55, 77.75) --
	(197.33, 77.75) --
	(198.10, 77.98) --
	(198.87, 77.98) --
	(199.65, 77.86) --
	(200.42, 77.86) --
	(201.19, 77.75) --
	(201.96,440.97) --
	(202.74,440.97) --
	(203.51,440.97) --
	(204.28,440.97) --
	(205.05,441.09) --
	(205.83,441.09) --
	(206.60,440.97) --
	(207.37,440.97) --
	(208.15,440.97) --
	(208.92,441.09) --
	(209.69,441.09) --
	(210.46,441.21) --
	(211.24,441.21) --
	(212.01,440.14) --
	(212.78,440.86) --
	(213.56,440.97) --
	(214.33,440.97) --
	(215.10,440.97) --
	(215.87,440.97) --
	(216.65,441.09) --
	(217.42,441.09) --
	(218.19,440.97) --
	(218.96,440.97) --
	(219.74,440.97) --
	(220.51,441.09) --
	(221.28,441.09) --
	(222.06,441.09) --
	(222.83,439.20) --
	(223.60,309.42) --
	(224.37, 77.75) --
	(225.15, 77.86) --
	(225.92, 77.86) --
	(226.69, 77.86) --
	(227.47, 77.86) --
	(228.24, 77.86) --
	(229.01, 77.86) --
	(229.78, 77.86) --
	(230.56, 77.75) --
	(231.33, 77.86) --
	(232.10, 77.86) --
	(232.87, 77.86) --
	(233.65,310.37) --
	(234.42,198.86) --
	(235.19,198.86) --
	(235.97,198.86) --
	(236.74,198.86) --
	(237.51,198.86) --
	(238.28,198.98) --
	(239.06,198.98) --
	(239.83,198.86) --
	(240.60,198.86) --
	(241.38,198.86) --
	(242.15,198.86) --
	(242.92,198.74) --
	(243.69,198.03) --
	(244.47,319.86) --
	(245.24,319.86) --
	(246.01,319.86) --
	(246.78,319.98) --
	(247.56,319.98) --
	(248.33,319.98) --
	(249.10,320.10) --
	(249.88,320.10) --
	(250.65,320.21) --
	(251.42,320.10) --
	(252.19,320.10) --
	(252.97,319.98) --
	(253.74,319.98) --
	(254.51,318.55) --
	(255.29,198.86) --
	(256.06,198.86) --
	(256.83,199.10) --
	(257.60,199.10) --
	(258.38,198.98) --
	(259.15,198.98) --
	(259.92,198.98) --
	(260.69,198.98) --
	(261.47,198.98) --
	(262.24,198.98) --
	(263.01,199.10) --
	(263.79,199.10) --
	(264.56,198.86) --
	(265.33,319.86) --
	(266.10,319.86) --
	(266.88,319.98) --
	(267.65,320.10) --
	(268.42,320.10) --
	(269.20,320.10) --
	(269.97,319.98) --
	(270.74,319.98) --
	(271.51,319.86) --
	(272.29,319.86) --
	(273.06,319.86) --
	(273.83,319.98) --
	(274.60,319.98) --
	(275.38,319.27) --
	(276.15,319.03) --
	(276.92,318.91) --
	(277.70,318.91) --
	(278.47,318.91) --
	(279.24,319.03) --
	(280.01,319.03) --
	(280.79,319.03) --
	(281.56,318.08) --
	(282.33,318.32) --
	(283.11,318.32) --
	(283.88,318.32) --
	(284.65,318.20) --
	(285.42,318.20) --
	(286.20,316.42) --
	(286.97,188.19) --
	(287.74, 75.85) --
	(288.51, 75.85) --
	(289.29, 75.97) --
	(290.06, 76.09) --
	(290.83,197.08) --
	(291.61,197.08) --
	(292.38,197.20) --
	(293.15,197.20) --
	(293.92,197.20) --
	(294.70,197.08) --
	(295.47,197.08) --
	(296.24,196.96) --
	(297.02,320.10) --
	(297.79,320.10) --
	(298.56,319.98) --
	(299.33,319.98) --
	(300.11,319.98) --
	(300.88,319.86) --
	(301.65,319.86) --
	(302.42,319.86) --
	(303.20,319.98) --
	(303.97,319.98) --
	(304.74,319.98) --
	(305.52,319.98) --
	(306.29,319.98) --
	(307.06,319.15) --
	(307.83,320.10) --
	(308.61,320.10) --
	(309.38,320.10) --
	(310.15,319.98) --
	(310.93,319.98) --
	(311.70,319.86) --
	(312.47,319.86) --
	(313.24,319.98) --
	(314.02,319.98) --
	(314.79,319.98) --
	(315.56,320.10) --
	(316.33,320.10) --
	(317.11,320.10) --
	(317.88,318.79) --
	(318.65,308.59) --
	(319.43, 76.92) --
	(320.20, 76.92) --
	(320.97, 76.92) --
	(321.74, 77.03) --
	(322.52, 77.03) --
	(323.29, 77.03) --
	(324.06, 76.92) --
	(324.84, 76.92) --
	(325.61, 76.92) --
	(326.38, 76.92) --
	(327.15, 76.92) --
	(327.93, 76.68) --
	(328.70,440.03) --
	(329.47,440.03) --
	(330.24,440.14) --
	(331.02,440.14) --
	(331.79,440.14) --
	(332.56,440.26) --
	(333.34,440.26) --
	(334.11,440.26) --
	(334.88,440.14) --
	(335.65,440.14) --
	(336.43,440.03) --
	(337.20,440.03) --
	(337.97,440.03) --
	(338.75,439.55) --
	(339.52,319.98) --
	(340.29,319.98) --
	(341.06,320.21) --
	(341.84,320.21) --
	(342.61,320.21) --
	(343.38,320.10) --
	(344.16,319.98) --
	(344.93,319.98) --
	(345.70,319.98) --
	(346.47,319.98) --
	(347.25,319.98) --
	(348.02,319.98) --
	(348.79,319.74) --
	(349.56,318.44) --
	(350.34,320.10) --
	(351.11,320.21) --
	(351.88,320.21) --
	(352.66,320.21) --
	(353.43,320.10) --
	(354.20,320.10) --
	(354.97,320.10) --
	(355.75,319.98) --
	(356.52,319.98) --
	(357.29,319.98) --
	(358.07,319.86) --
	(358.84,319.86) --
	(359.61,319.86) --
	(360.38,318.91) --
	(361.16,318.91) --
	(361.93,319.03) --
	(362.70,319.03) --
	(363.47,318.91) --
	(364.25,318.91) --
	(365.02,319.03) --
	(365.79,319.03) --
	(366.57,318.91) --
	(367.34,319.03) --
	(368.11,319.03) --
	(368.88,319.03) --
	(369.66,318.79) --
	(370.43,318.08) --
	(371.20,319.03) --
	(371.98,319.03) --
	(372.75,319.03) --
	(373.52,319.03) --
	(374.29,318.91) --
	(375.07,318.91) --
	(375.84,318.91) --
	(376.61,319.03) --
	(377.38,319.03) --
	(378.16,319.15) --
	(378.93,319.15) --
	(379.70,319.15) --
	(380.48,318.67) --
	(381.25,317.60) --
	(382.02,198.98) --
	(382.79,198.98) --
	(383.57,198.98) --
	(384.34,198.98) --
	(385.11,198.86) --
	(385.89,198.86) --
	(386.66,198.86) --
	(387.43,198.86) --
	(388.20,198.86) --
	(388.98,198.86) --
	(389.75,198.86) --
	(390.52,198.86) --
	(391.29,198.03) --
	(392.07,441.09) --
	(392.84,441.09) --
	(393.61,440.97) --
	(394.39,440.97) --
	(395.16,440.97) --
	(395.93,441.09) --
	(396.70,441.09) --
	(397.48,441.21) --
	(398.25,441.21) --
	(399.02,441.21) --
	(399.80,441.09) --
	(400.57,441.09) --
	(401.34,441.09) --
	(402.11,440.26) --
	(402.89,310.13) --
	(403.66,198.03) --
	(404.43,198.03) --
	(405.20,197.91) --
	(405.98,197.91) --
	(406.75,197.91) --
	(407.52,197.91) --
	(408.30,197.91) --
	(409.07,197.91) --
	(409.84,197.91) --
	(410.61,197.91) --
	(411.39,198.03) --
	(412.16,197.56) --
	(412.93,318.91) --
	(413.71,318.91) --
	(414.48,319.03) --
	(415.25,319.03) --
	(416.02,319.03) --
	(416.80,318.91) --
	(417.57,318.91) --
	(418.34,319.03) --
	(419.11,318.91) --
	(419.89,318.91) --
	(420.66,319.03) --
	(421.43,319.03) --
	(422.21,319.03) --
	(422.98,318.32) --
	(423.75,440.97) --
	(424.52,441.09) --
	(425.30,441.09) --
	(426.07,441.21) --
	(426.84,441.21) --
	(427.62,441.21) --
	(428.39,441.09) --
	(429.16,441.09) --
	(429.93,441.09) --
	(430.71,441.09) --
	(431.48,441.09) --
	(432.25,440.97) --
	(433.02,440.86) --
	(433.80,440.03) --
	(434.57,310.49) --
	(435.34,198.98) --
	(436.12,198.98) --
	(436.89,199.10) --
	(437.66,199.10) --
	(438.43,199.10) --
	(439.21,198.98) --
	(439.98,198.98) --
	(440.75,198.98) --
	(441.53,198.98) --
	(442.30,198.86) --
	(443.07,198.86) --
	(443.84,198.86) --
	(444.62,309.54) --
	(445.39,197.91) --
	(446.16,197.91) --
	(446.93,197.91) --
	(447.71,197.91) --
	(448.48,197.91) --
	(449.25,197.91) --
	(450.03,197.91) --
	(450.80,197.91) --
	(451.57,198.03) --
	(452.34,198.03) --
	(453.12,198.03) --
	(453.89,197.91) --
	(454.66,197.08) --
	(455.44,318.79) --
	(456.21,319.03) --
	(456.98,319.03) --
	(457.75,319.03) --
	(458.53,318.91) --
	(459.30,318.91) --
	(460.07,318.91) --
	(460.84,319.03) --
	(461.62,319.03) --
	(462.39,319.03) --
	(463.16,319.15) --
	(463.94,319.15) --
	(464.71,318.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.41, 61.20) -- (450.80, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.41, 61.20) -- ( 64.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 61.20) -- (141.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.96, 61.20) -- (218.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.24, 61.20) -- (296.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.52, 61.20) -- (373.52, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.80, 61.20) -- (450.80, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.41, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.69, 39.60-10) {\scriptsize{1.5E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.96, 39.60-10) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (296.24, 39.60-10) {\scriptsize{4.5E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (373.52, 39.60-10) {\scriptsize{6E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.80, 39.60-10) {\scriptsize{7.5E4}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 68.14) -- ( 49.20,424.01);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 68.14) -- ( 43.20, 68.14);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,127.45) -- ( 43.20,127.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.76) -- ( 43.20,186.76);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,246.07) -- ( 43.20,246.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,305.39) -- ( 43.20,305.39);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,364.70) -- ( 43.20,364.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,424.01) -- ( 43.20,424.01);

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 68.14) {\scriptsize{1.05E4}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,127.45) {\scriptsize{1.1E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,186.76) {\scriptsize{1.15E4}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,246.07) {\scriptsize{1.2E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,305.39) {\scriptsize{1.25E4}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,364.70) {\scriptsize{1.3E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,424.01) {\scriptsize{1.35E4}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries bitcount};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {\scriptsize{write count}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.41, 61.20) -- ( 64.41,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51, 61.20) -- ( 85.51,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60, 61.20) -- (106.60,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.70, 61.20) -- (127.70,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.80, 61.20) -- (148.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.89, 61.20) -- (169.89,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.99, 61.20) -- (190.99,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.09, 61.20) -- (212.09,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.18, 61.20) -- (233.18,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.28, 61.20) -- (254.28,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.38, 61.20) -- (275.38,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.47, 61.20) -- (296.47,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.57, 61.20) -- (317.57,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.67, 61.20) -- (338.67,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.77, 61.20) -- (359.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.86, 61.20) -- (380.86,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.96, 61.20) -- (401.96,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.06, 61.20) -- (423.06,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.15, 61.20) -- (444.15,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.25, 61.20) -- (465.25,456.69);
\end{scope}
\end{tikzpicture}


==> figures/bitcount_stack_1000_64.tikz <==
% Created by tikzDevice version 0.12 on 2019-08-07 18:21:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18,441.69) --
	( 65.95,441.69) --
	( 66.73,441.69) --
	( 67.50,441.69) --
	( 68.27,441.69) --
	( 69.05,441.69) --
	( 69.82,441.33) --
	( 70.59,441.33) --
	( 71.36,441.33) --
	( 72.14,442.04) --
	( 72.91,442.04) --
	( 73.68,442.04) --
	( 74.45,441.69) --
	( 75.23,441.69) --
	( 76.00,441.69) --
	( 76.77,441.69) --
	( 77.55,441.69) --
	( 78.32,441.69) --
	( 79.09,441.33) --
	( 79.86,441.33) --
	( 80.64,441.69) --
	( 81.41,441.69) --
	( 82.18,441.69) --
	( 82.96,442.04) --
	( 83.73,442.04) --
	( 84.50,442.04) --
	( 85.27,442.04) --
	( 86.05,440.62) --
	( 86.82,442.04) --
	( 87.59,442.04) --
	( 88.36,442.04) --
	( 89.14,442.04) --
	( 89.91,442.04) --
	( 90.68,441.69) --
	( 91.46,441.69) --
	( 92.23,441.69) --
	( 93.00,442.04) --
	( 93.77,442.04) --
	( 94.55,442.04) --
	( 95.32,441.69) --
	( 96.09,441.69) --
	( 96.87,442.04) --
	( 97.64,442.04) --
	( 98.41,442.04) --
	( 99.18,441.69) --
	( 99.96,441.69) --
	(100.73,441.69) --
	(101.50,441.69) --
	(102.27,441.69) --
	(103.05,441.69) --
	(103.82,442.04) --
	(104.59,442.04) --
	(105.37,442.04) --
	(106.14,440.62) --
	(106.91,437.43) --
	(107.68,441.69) --
	(108.46,441.69) --
	(109.23,441.69) --
	(110.00,441.33) --
	(110.78,441.33) --
	(111.55,441.33) --
	(112.32,441.69) --
	(113.09,441.69) --
	(113.87,441.69) --
	(114.64,441.69) --
	(115.41,441.69) --
	(116.18,442.04) --
	(116.96,442.04) --
	(117.73,442.04) --
	(118.50,442.04) --
	(119.28,442.04) --
	(120.05,442.04) --
	(120.82,441.69) --
	(121.59,441.69) --
	(122.37,441.69) --
	(123.14,441.33) --
	(123.91,441.33) --
	(124.69,441.33) --
	(125.46,441.33) --
	(126.23,441.33) --
	(127.00,441.33) --
	(127.78,439.56) --
	(128.55,441.33) --
	(129.32,441.33) --
	(130.09,441.33) --
	(130.87,441.33) --
	(131.64,441.33) --
	(132.41,441.69) --
	(133.19,441.69) --
	(133.96,441.69) --
	(134.73,441.33) --
	(135.50,441.33) --
	(136.28,441.33) --
	(137.05,441.69) --
	(137.82,441.69) --
	(138.60,441.69) --
	(139.37,441.33) --
	(140.14,441.33) --
	(140.91,441.33) --
	(141.69,441.69) --
	(142.46,441.69) --
	(143.23,441.69) --
	(144.00,441.69) --
	(144.78,441.69) --
	(145.55,441.69) --
	(146.32,441.33) --
	(147.10,441.69) --
	(147.87,441.69) --
	(148.64,439.20) --
	(149.41,435.66) --
	(150.19, 76.56) --
	(150.96, 76.91) --
	(151.73, 76.91) --
	(152.51, 76.91) --
	(153.28, 76.56) --
	(154.05, 76.56) --
	(154.82, 76.56) --
	(155.60, 76.56) --
	(156.37, 76.91) --
	(157.14, 76.91) --
	(157.91, 76.91) --
	(158.69, 76.56) --
	(159.46, 76.56) --
	(160.23, 76.56) --
	(161.01, 76.56) --
	(161.78, 76.91) --
	(162.55, 76.91) --
	(163.32, 76.91) --
	(164.10, 79.04) --
	(164.87,439.20) --
	(165.64,439.20) --
	(166.42,439.20) --
	(167.19,439.20) --
	(167.96,439.20) --
	(168.73,438.85) --
	(169.51,437.78) --
	(170.28,434.95) --
	(171.05, 76.91) --
	(171.82, 76.91) --
	(172.60, 76.91) --
	(173.37, 76.91) --
	(174.14, 76.91) --
	(174.92, 76.56) --
	(175.69, 76.56) --
	(176.46, 76.56) --
	(177.23, 76.91) --
	(178.01, 76.91) --
	(178.78, 76.91) --
	(179.55, 76.56) --
	(180.33, 76.56) --
	(181.10, 76.91) --
	(181.87, 76.91) --
	(182.64, 76.56) --
	(183.42, 76.56) --
	(184.19, 76.56) --
	(184.96, 76.56) --
	(185.73, 76.56) --
	(186.51, 76.56) --
	(187.28, 76.56) --
	(188.05, 76.56) --
	(188.83, 76.56) --
	(189.60, 76.56) --
	(190.37, 76.20) --
	(191.14,417.91) --
	(191.92,441.33) --
	(192.69,441.33) --
	(193.46,441.69) --
	(194.24,441.69) --
	(195.01,441.69) --
	(195.78,441.33) --
	(196.55,441.33) --
	(197.33,441.33) --
	(198.10,441.33) --
	(198.87,441.33) --
	(199.65,441.69) --
	(200.42,441.69) --
	(201.19,441.33) --
	(201.96,441.33) --
	(202.74,441.33) --
	(203.51,441.33) --
	(204.28,441.33) --
	(205.05,441.69) --
	(205.83,441.69) --
	(206.60,441.69) --
	(207.37,441.69) --
	(208.15,441.69) --
	(208.92,441.69) --
	(209.69,442.04) --
	(210.46,442.04) --
	(211.24,442.04) --
	(212.01,438.85) --
	(212.78,429.98) --
	(213.56, 79.75) --
	(214.33, 79.75) --
	(215.10, 79.75) --
	(215.87, 79.75) --
	(216.65, 80.11) --
	(217.42, 80.11) --
	(218.19, 80.11) --
	(218.96, 79.75) --
	(219.74, 79.75) --
	(220.51, 79.75) --
	(221.28, 79.75) --
	(222.06, 80.11) --
	(222.83, 80.11) --
	(223.60, 80.11) --
	(224.37, 79.75) --
	(225.15, 79.75) --
	(225.92, 79.75) --
	(226.69, 79.40) --
	(227.47, 79.40) --
	(228.24, 79.40) --
	(229.01, 79.40) --
	(229.78, 79.40) --
	(230.56, 79.40) --
	(231.33, 79.40) --
	(232.10, 79.40) --
	(232.87, 79.40) --
	(233.65,412.95) --
	(234.42, 79.75) --
	(235.19, 80.11) --
	(235.97, 80.11) --
	(236.74, 80.11) --
	(237.51, 79.75) --
	(238.28, 79.40) --
	(239.06, 79.40) --
	(239.83, 79.40) --
	(240.60, 79.75) --
	(241.38, 79.75) --
	(242.15, 79.75) --
	(242.92, 79.40) --
	(243.69, 79.40) --
	(244.47, 79.40) --
	(245.24, 79.75) --
	(246.01, 79.75) --
	(246.78, 79.75) --
	(247.56, 80.11) --
	(248.33, 80.11) --
	(249.10, 80.11) --
	(249.88, 80.11) --
	(250.65, 80.11) --
	(251.42, 80.11) --
	(252.19, 79.75) --
	(252.97, 79.75) --
	(253.74, 79.75) --
	(254.51,415.43) --
	(255.29,415.43) --
	(256.06, 79.75) --
	(256.83, 79.40) --
	(257.60, 79.75) --
	(258.38, 79.75) --
	(259.15, 80.11) --
	(259.92, 80.11) --
	(260.69, 80.11) --
	(261.47, 80.11) --
	(262.24, 80.11) --
	(263.01, 80.11) --
	(263.79, 80.11) --
	(264.56, 79.75) --
	(265.33, 79.75) --
	(266.10, 79.40) --
	(266.88, 79.40) --
	(267.65, 79.40) --
	(268.42, 79.40) --
	(269.20, 79.40) --
	(269.97, 79.40) --
	(270.74, 79.40) --
	(271.51, 79.40) --
	(272.29, 79.40) --
	(273.06, 79.40) --
	(273.83, 79.40) --
	(274.60, 79.40) --
	(275.38, 77.62) --
	(276.15,413.30) --
	(276.92, 79.40) --
	(277.70, 79.40) --
	(278.47, 79.40) --
	(279.24, 79.40) --
	(280.01, 79.40) --
	(280.79, 79.75) --
	(281.56, 76.91) --
	(282.33, 76.91) --
	(283.11, 76.56) --
	(283.88, 76.56) --
	(284.65, 76.56) --
	(285.42, 76.56) --
	(286.20, 76.56) --
	(286.97, 76.56) --
	(287.74, 76.56) --
	(288.51, 76.56) --
	(289.29, 76.56) --
	(290.06, 76.56) --
	(290.83, 76.56) --
	(291.61, 76.56) --
	(292.38, 76.56) --
	(293.15, 76.56) --
	(293.92, 76.91) --
	(294.70, 76.91) --
	(295.47, 76.91) --
	(296.24, 75.85) --
	(297.02,441.69) --
	(297.79,441.69) --
	(298.56,441.69) --
	(299.33,441.33) --
	(300.11,441.33) --
	(300.88,441.33) --
	(301.65,441.33) --
	(302.42,441.33) --
	(303.20,441.33) --
	(303.97,441.33) --
	(304.74,441.33) --
	(305.52,441.69) --
	(306.29,441.69) --
	(307.06,441.69) --
	(307.83,441.69) --
	(308.61,441.33) --
	(309.38,441.33) --
	(310.15,441.33) --
	(310.93,441.69) --
	(311.70,441.69) --
	(312.47,442.04) --
	(313.24,442.04) --
	(314.02,442.04) --
	(314.79,441.69) --
	(315.56,441.69) --
	(316.33,441.69) --
	(317.11,441.69) --
	(317.88,437.78) --
	(318.65,439.20) --
	(319.43,439.20) --
	(320.20,439.20) --
	(320.97,439.56) --
	(321.74,439.56) --
	(322.52,439.20) --
	(323.29,439.20) --
	(324.06,439.20) --
	(324.84,439.56) --
	(325.61,439.20) --
	(326.38,439.20) --
	(327.15,438.85) --
	(327.93,438.85) --
	(328.70,438.85) --
	(329.47,438.85) --
	(330.24,438.85) --
	(331.02,438.85) --
	(331.79,439.20) --
	(332.56,439.20) --
	(333.34,439.20) --
	(334.11,439.20) --
	(334.88,439.56) --
	(335.65,439.56) --
	(336.43,439.20) --
	(337.20,439.56) --
	(337.97,439.56) --
	(338.75,437.43) --
	(339.52,439.20) --
	(340.29,439.20) --
	(341.06,439.20) --
	(341.84,439.20) --
	(342.61,439.20) --
	(343.38,439.56) --
	(344.16,439.56) --
	(344.93,439.56) --
	(345.70,439.56) --
	(346.47,439.56) --
	(347.25,439.56) --
	(348.02,439.56) --
	(348.79,438.85) --
	(349.56,438.85) --
	(350.34,438.49) --
	(351.11,438.49) --
	(351.88,438.49) --
	(352.66,438.85) --
	(353.43,438.85) --
	(354.20,438.85) --
	(354.97,438.85) --
	(355.75,438.85) --
	(356.52,438.85) --
	(357.29,438.85) --
	(358.07,439.20) --
	(358.84,439.20) --
	(359.61,438.85) --
	(360.38,438.49) --
	(361.16,438.49) --
	(361.93,438.85) --
	(362.70,438.85) --
	(363.47,438.85) --
	(364.25,438.85) --
	(365.02,439.20) --
	(365.79,439.20) --
	(366.57,439.20) --
	(367.34,438.85) --
	(368.11,438.85) --
	(368.88,438.49) --
	(369.66,438.49) --
	(370.43,438.49) --
	(371.20,438.49) --
	(371.98,438.85) --
	(372.75,439.20) --
	(373.52,438.85) --
	(374.29,439.20) --
	(375.07,439.20) --
	(375.84,439.20) --
	(376.61,438.85) --
	(377.38,439.20) --
	(378.16,439.20) --
	(378.93,439.20) --
	(379.70,438.85) --
	(380.48,438.14) --
	(381.25,434.59) --
	(382.02,438.85) --
	(382.79,438.49) --
	(383.57,438.49) --
	(384.34,438.49) --
	(385.11,438.49) --
	(385.89,438.85) --
	(386.66,438.85) --
	(387.43,438.85) --
	(388.20,438.85) --
	(388.98,438.49) --
	(389.75,438.85) --
	(390.52,438.85) --
	(391.29,438.85) --
	(392.07,438.49) --
	(392.84,438.49) --
	(393.61,438.49) --
	(394.39,438.49) --
	(395.16,438.49) --
	(395.93,439.20) --
	(396.70,439.20) --
	(397.48,438.85) --
	(398.25,438.85) --
	(399.02,438.85) --
	(399.80,438.85) --
	(400.57,438.49) --
	(401.34,438.49) --
	(402.11,436.72) --
	(402.89,438.85) --
	(403.66,438.85) --
	(404.43,439.20) --
	(405.20,439.20) --
	(405.98,439.20) --
	(406.75,438.85) --
	(407.52,438.85) --
	(408.30,438.85) --
	(409.07,439.20) --
	(409.84,439.20) --
	(410.61,439.20) --
	(411.39,438.85) --
	(412.16,438.49) --
	(412.93,438.49) --
	(413.71,438.85) --
	(414.48,438.85) --
	(415.25,438.85) --
	(416.02,438.49) --
	(416.80,438.49) --
	(417.57,438.49) --
	(418.34,438.49) --
	(419.11,438.85) --
	(419.89,438.85) --
	(420.66,439.20) --
	(421.43,439.20) --
	(422.21,439.20) --
	(422.98,436.36) --
	(423.75,438.49) --
	(424.52,438.49) --
	(425.30,438.49) --
	(426.07,438.49) --
	(426.84,438.49) --
	(427.62,438.85) --
	(428.39,438.85) --
	(429.16,438.85) --
	(429.93,438.85) --
	(430.71,438.85) --
	(431.48,438.85) --
	(432.25,438.85) --
	(433.02,439.20) --
	(433.80,439.20) --
	(434.57,439.20) --
	(435.34,439.20) --
	(436.12,439.20) --
	(436.89,439.20) --
	(437.66,438.85) --
	(438.43,438.85) --
	(439.21,438.85) --
	(439.98,438.49) --
	(440.75,438.49) --
	(441.53,438.49) --
	(442.30,438.49) --
	(443.07,438.49) --
	(443.84,438.49) --
	(444.62,437.78) --
	(445.39,439.20) --
	(446.16,438.85) --
	(446.93,438.85) --
	(447.71,438.85) --
	(448.48,438.85) --
	(449.25,438.85) --
	(450.03,438.85) --
	(450.80,438.85) --
	(451.57,438.49) --
	(452.34,438.49) --
	(453.12,438.49) --
	(453.89,438.85) --
	(454.66,438.85) --
	(455.44,438.85) --
	(456.21,438.85) --
	(456.98,438.49) --
	(457.75,438.49) --
	(458.53,438.85) --
	(459.30,438.85) --
	(460.07,438.85) --
	(460.84,438.85) --
	(461.62,438.85) --
	(462.39,438.85) --
	(463.16,438.49) --
	(463.94,438.49) --
	(464.71,438.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.41, 61.20) -- (450.80, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.41, 61.20) -- ( 64.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69, 61.20) -- (141.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.96, 61.20) -- (218.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.24, 61.20) -- (296.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.52, 61.20) -- (373.52, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.80, 61.20) -- (450.80, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.41, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.69, 39.60-10) {\scriptsize{1.5E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.96, 39.60-10) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (296.24, 39.60-10) {\scriptsize{4.5E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (373.52, 39.60-10) {\scriptsize{6E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (450.80, 39.60-10) {\scriptsize{7.5E4}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.01) -- ( 49.20,427.85);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.01) -- ( 43.20, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.98) -- ( 43.20,143.98);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,214.94) -- ( 43.20,214.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.91) -- ( 43.20,285.91);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,356.88) -- ( 43.20,356.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,427.85) -- ( 43.20,427.85);

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 73.01) {\scriptsize{1.14E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.98) {\scriptsize{1.16E4}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,214.94) {\scriptsize{1.18E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,285.91) {\scriptsize{1.2E4}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,356.88) {\scriptsize{1.22E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,427.85) {\scriptsize{1.24E4}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries bitcount};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.95) {\scriptsize{write count}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.41, 61.20) -- ( 64.41,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51, 61.20) -- ( 85.51,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60, 61.20) -- (106.60,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.70, 61.20) -- (127.70,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.80, 61.20) -- (148.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.89, 61.20) -- (169.89,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.99, 61.20) -- (190.99,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.09, 61.20) -- (212.09,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.18, 61.20) -- (233.18,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.28, 61.20) -- (254.28,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.38, 61.20) -- (275.38,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.47, 61.20) -- (296.47,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.57, 61.20) -- (317.57,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.67, 61.20) -- (338.67,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.77, 61.20) -- (359.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.86, 61.20) -- (380.86,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.96, 61.20) -- (401.96,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.06, 61.20) -- (423.06,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.15, 61.20) -- (444.15,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.25, 61.20) -- (465.25,456.69);
\end{scope}
\end{tikzpicture}


==> figures/dijkstra_approx_20000.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-30 11:26:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 76.28, 75.85) --
	( 87.38, 75.85) --
	( 98.48, 75.85) --
	(109.57, 75.85) --
	(120.67, 75.85) --
	(131.77, 75.85) --
	(142.87, 75.85) --
	(153.97, 75.85) --
	(165.06, 75.85) --
	(176.16, 75.85) --
	(187.26, 75.85) --
	(198.36, 75.85) --
	(209.46, 75.85) --
	(220.55, 75.85) --
	(231.65, 75.85) --
	(242.75, 75.85) --
	(253.85, 75.85) --
	(264.95, 75.85) --
	(276.04, 75.85) --
	(287.14, 75.85) --
	(298.24, 75.85) --
	(309.34, 75.85) --
	(320.43,442.04) --
	(331.53, 81.10) --
	(342.63, 80.22) --
	(353.73, 80.22) --
	(364.83, 78.47) --
	(375.92, 75.85) --
	(387.02, 75.85) --
	(398.12, 75.85) --
	(409.22, 75.85) --
	(420.32, 75.85) --
	(431.41, 75.85) --
	(442.51, 75.85) --
	(453.61, 75.85) --
	(464.71,281.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.28, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.38, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.48, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.57, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.67, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.77, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.87, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.97, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.06, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.16, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (187.26, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (198.36, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.46, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.55, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (231.65, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.75, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.85, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.95, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.04, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.14, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (298.24, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.34, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.43,442.04) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.53, 81.10) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (342.63, 80.22) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (353.73, 80.22) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.83, 78.47) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.92, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (387.02, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (398.12, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (409.22, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (420.32, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (431.41, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (442.51, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (453.61, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (464.71,281.91) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,425.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.35) -- ( 43.20,163.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,250.85) -- ( 43.20,250.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,338.35) -- ( 43.20,338.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,425.85) -- ( 43.20,425.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.35) {\scriptsize{200}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,250.85) {\scriptsize{400}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,338.35) {\scriptsize{600}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,425.85) {\scriptsize{800}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries dijkstra};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {approximated write-count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.77, 61.20) -- (131.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.36, 61.20) -- (198.36, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.95, 61.20) -- (264.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.53, 61.20) -- (331.53, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12, 61.20) -- (398.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.18, 39.60-10) {\scriptsize{0}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.77, 39.60) {24576};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (198.36, 39.60-10) {\scriptsize{49152}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.95, 39.60) {73728};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (331.53, 39.60-10) {\scriptsize{98304}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (398.12, 39.60) {122880};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (464.71, 39.60-10) {\scriptsize{147456}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.28, 61.20) -- ( 76.28,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.38, 61.20) -- ( 87.38,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.48, 61.20) -- ( 98.48,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.57, 61.20) -- (109.57,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.67, 61.20) -- (120.67,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.77, 61.20) -- (131.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.87, 61.20) -- (142.87,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.97, 61.20) -- (153.97,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 61.20) -- (165.06,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.16, 61.20) -- (176.16,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.26, 61.20) -- (187.26,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.36, 61.20) -- (198.36,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.46, 61.20) -- (209.46,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.55, 61.20) -- (220.55,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.65, 61.20) -- (231.65,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.75, 61.20) -- (242.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.85, 61.20) -- (253.85,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.95, 61.20) -- (264.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.04, 61.20) -- (276.04,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.14, 61.20) -- (287.14,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.24, 61.20) -- (298.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.34, 61.20) -- (309.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.43, 61.20) -- (320.43,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.53, 61.20) -- (331.53,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.63, 61.20) -- (342.63,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.73, 61.20) -- (353.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 61.20) -- (364.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.92, 61.20) -- (375.92,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.02, 61.20) -- (387.02,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12, 61.20) -- (398.12,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.22, 61.20) -- (409.22,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.32, 61.20) -- (420.32,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.41, 61.20) -- (431.41,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.51, 61.20) -- (442.51,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.61, 61.20) -- (453.61,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);
\end{scope}
\end{tikzpicture}


==> figures/dijkstra_approx_20000_2.tikz <==
% Created by tikzDevice version 0.12 on 2019-08-11 16:38:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.78, 61.20) -- ( 64.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.59, 61.20) -- ( 75.59,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40, 61.20) -- ( 86.40,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.21, 61.20) -- ( 97.21,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02, 61.20) -- (108.02,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.83, 61.20) -- (118.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.63, 61.20) -- (129.63,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.44, 61.20) -- (140.44,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.25, 61.20) -- (151.25,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.06, 61.20) -- (162.06,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.87, 61.20) -- (172.87,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.68, 61.20) -- (183.68,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.49, 61.20) -- (194.49,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.30, 61.20) -- (205.30,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.10, 61.20) -- (216.10,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.91, 61.20) -- (226.91,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.72, 61.20) -- (237.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.53, 61.20) -- (248.53,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.34, 61.20) -- (259.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.15, 61.20) -- (270.15,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.96, 61.20) -- (280.96,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.77, 61.20) -- (291.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.58, 61.20) -- (302.58,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.38, 61.20) -- (313.38,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.19, 61.20) -- (324.19,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.00, 61.20) -- (335.00,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.81, 61.20) -- (345.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.62, 61.20) -- (356.62,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.43, 61.20) -- (367.43,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.24, 61.20) -- (378.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.05, 61.20) -- (389.05,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.86, 61.20) -- (399.86,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.66, 61.20) -- (410.66,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.47, 61.20) -- (421.47,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.28, 61.20) -- (432.28,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.09, 61.20) -- (443.09,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.90, 61.20) -- (453.90,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.52, 61.20) -- (475.52,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.33, 61.20) -- (486.33,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.14, 61.20) -- (497.14,456.69);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.58, 75.85) --
	( 65.98, 75.85) --
	( 66.38, 75.85) --
	( 66.78, 75.85) --
	( 67.18, 75.85) --
	( 67.58, 75.85) --
	( 67.98, 75.85) --
	( 68.38, 75.85) --
	( 68.78, 75.85) --
	( 69.18, 75.85) --
	( 69.58, 75.85) --
	( 69.99, 75.85) --
	( 70.39, 75.85) --
	( 70.79, 75.85) --
	( 71.19, 75.85) --
	( 71.59, 75.85) --
	( 71.99, 75.85) --
	( 72.39, 75.85) --
	( 72.79, 75.85) --
	( 73.19, 75.85) --
	( 73.59, 75.85) --
	( 73.99, 75.85) --
	( 74.39, 75.85) --
	( 74.79, 75.85) --
	( 75.19, 75.85) --
	( 75.59, 75.85) --
	( 75.99, 75.85) --
	( 76.39, 75.85) --
	( 76.79, 75.85) --
	( 77.19, 75.85) --
	( 77.59, 75.85) --
	( 77.99, 75.85) --
	( 78.39, 75.85) --
	( 78.79, 75.85) --
	( 79.19, 75.85) --
	( 79.59, 75.85) --
	( 79.99, 75.85) --
	( 80.39, 75.85) --
	( 80.79, 75.85) --
	( 81.19, 75.85) --
	( 81.59, 75.85) --
	( 81.99, 75.85) --
	( 82.40, 75.85) --
	( 82.80, 75.85) --
	( 83.20, 75.85) --
	( 83.60, 75.85) --
	( 84.00, 75.85) --
	( 84.40, 75.85) --
	( 84.80, 75.85) --
	( 85.20, 75.85) --
	( 85.60, 75.85) --
	( 86.00, 75.85) --
	( 86.40, 75.85) --
	( 86.80, 75.85) --
	( 87.20, 75.85) --
	( 87.60, 75.85) --
	( 88.00, 75.85) --
	( 88.40, 75.85) --
	( 88.80, 75.85) --
	( 89.20, 75.85) --
	( 89.60, 75.85) --
	( 90.00, 75.85) --
	( 90.40, 75.85) --
	( 90.80, 75.85) --
	( 91.20, 75.85) --
	( 91.60, 75.85) --
	( 92.00, 75.85) --
	( 92.40, 75.85) --
	( 92.80, 75.85) --
	( 93.20, 75.85) --
	( 93.60, 75.85) --
	( 94.00, 75.85) --
	( 94.41, 75.85) --
	( 94.81, 75.85) --
	( 95.21, 75.85) --
	( 95.61, 75.85) --
	( 96.01, 75.85) --
	( 96.41, 75.85) --
	( 96.81, 75.85) --
	( 97.21, 75.85) --
	( 97.61, 75.85) --
	( 98.01, 75.85) --
	( 98.41, 75.85) --
	( 98.81, 75.85) --
	( 99.21, 75.85) --
	( 99.61, 75.85) --
	(100.01, 75.85) --
	(100.41, 75.85) --
	(100.81, 75.85) --
	(101.21, 75.85) --
	(101.61, 75.85) --
	(102.01, 75.85) --
	(102.41, 75.85) --
	(102.81, 75.85) --
	(103.21, 75.85) --
	(103.61, 75.85) --
	(104.01, 75.85) --
	(104.41, 75.85) --
	(104.81, 75.85) --
	(105.21, 75.85) --
	(105.61, 75.85) --
	(106.01, 75.85) --
	(106.41, 75.85) --
	(106.82, 75.85) --
	(107.22, 75.85) --
	(107.62, 75.85) --
	(108.02, 75.85) --
	(108.42, 75.85) --
	(108.82, 75.85) --
	(109.22, 75.85) --
	(109.62, 75.85) --
	(110.02, 75.85) --
	(110.42, 75.85) --
	(110.82, 75.85) --
	(111.22, 75.85) --
	(111.62, 75.85) --
	(112.02, 75.85) --
	(112.42, 75.85) --
	(112.82, 75.85) --
	(113.22, 75.85) --
	(113.62, 75.85) --
	(114.02, 75.85) --
	(114.42, 75.85) --
	(114.82, 75.85) --
	(115.22, 75.85) --
	(115.62, 75.85) --
	(116.02, 75.85) --
	(116.42, 75.85) --
	(116.82, 75.85) --
	(117.22, 75.85) --
	(117.62, 75.85) --
	(118.02, 75.85) --
	(118.42, 75.85) --
	(118.83, 75.85) --
	(119.23, 75.85) --
	(119.63, 75.85) --
	(120.03, 75.85) --
	(120.43, 75.85) --
	(120.83, 75.85) --
	(121.23, 75.85) --
	(121.63, 75.85) --
	(122.03, 75.85) --
	(122.43, 75.85) --
	(122.83, 75.85) --
	(123.23, 75.85) --
	(123.63, 75.85) --
	(124.03, 75.85) --
	(124.43, 75.85) --
	(124.83, 75.85) --
	(125.23, 75.85) --
	(125.63, 75.85) --
	(126.03, 75.85) --
	(126.43, 75.85) --
	(126.83, 75.85) --
	(127.23, 75.85) --
	(127.63, 75.85) --
	(128.03, 75.85) --
	(128.43, 75.85) --
	(128.83, 75.85) --
	(129.23, 75.85) --
	(129.63, 75.85) --
	(130.03, 75.85) --
	(130.43, 75.85) --
	(130.83, 75.85) --
	(131.24, 75.85) --
	(131.64, 75.85) --
	(132.04, 75.85) --
	(132.44, 75.85) --
	(132.84, 75.85) --
	(133.24, 75.85) --
	(133.64, 75.85) --
	(134.04, 75.85) --
	(134.44, 75.85) --
	(134.84, 75.85) --
	(135.24, 75.85) --
	(135.64, 75.85) --
	(136.04, 75.85) --
	(136.44, 75.85) --
	(136.84, 75.85) --
	(137.24, 75.85) --
	(137.64, 75.85) --
	(138.04, 75.85) --
	(138.44, 75.85) --
	(138.84, 75.85) --
	(139.24, 75.85) --
	(139.64, 75.85) --
	(140.04, 75.85) --
	(140.44, 75.85) --
	(140.84, 75.85) --
	(141.24, 75.85) --
	(141.64, 75.85) --
	(142.04, 75.85) --
	(142.44, 75.85) --
	(142.84, 75.85) --
	(143.25, 75.85) --
	(143.65, 75.85) --
	(144.05, 75.85) --
	(144.45, 75.85) --
	(144.85, 75.85) --
	(145.25, 75.85) --
	(145.65, 75.85) --
	(146.05, 75.85) --
	(146.45, 75.85) --
	(146.85, 75.85) --
	(147.25, 75.85) --
	(147.65, 75.85) --
	(148.05, 75.85) --
	(148.45, 75.85) --
	(148.85, 75.85) --
	(149.25, 75.85) --
	(149.65, 75.85) --
	(150.05, 75.85) --
	(150.45, 75.85) --
	(150.85, 75.85) --
	(151.25, 75.85) --
	(151.65, 75.85) --
	(152.05, 75.85) --
	(152.45, 75.85) --
	(152.85, 75.85) --
	(153.25, 75.85) --
	(153.65, 75.85) --
	(154.05, 75.85) --
	(154.45, 75.85) --
	(154.85, 75.85) --
	(155.26, 75.85) --
	(155.66, 75.85) --
	(156.06, 75.85) --
	(156.46, 75.85) --
	(156.86, 75.85) --
	(157.26, 75.85) --
	(157.66, 75.85) --
	(158.06, 75.85) --
	(158.46, 75.85) --
	(158.86, 75.85) --
	(159.26, 75.85) --
	(159.66, 75.85) --
	(160.06, 75.85) --
	(160.46, 75.85) --
	(160.86, 75.85) --
	(161.26, 75.85) --
	(161.66, 75.85) --
	(162.06, 75.85) --
	(162.46, 75.85) --
	(162.86, 75.85) --
	(163.26, 75.85) --
	(163.66, 75.85) --
	(164.06, 75.85) --
	(164.46, 75.85) --
	(164.86, 75.85) --
	(165.26, 75.85) --
	(165.66, 75.85) --
	(166.06, 75.85) --
	(166.46, 75.85) --
	(166.86, 75.85) --
	(167.26, 75.85) --
	(167.67, 75.85) --
	(168.07, 75.85) --
	(168.47, 75.85) --
	(168.87, 75.85) --
	(169.27, 75.85) --
	(169.67, 75.85) --
	(170.07, 75.85) --
	(170.47, 75.85) --
	(170.87, 75.85) --
	(171.27, 75.85) --
	(171.67, 75.85) --
	(172.07, 75.85) --
	(172.47, 75.85) --
	(172.87, 75.85) --
	(173.27, 75.85) --
	(173.67, 75.85) --
	(174.07, 75.85) --
	(174.47, 75.85) --
	(174.87, 75.85) --
	(175.27, 75.85) --
	(175.67, 75.85) --
	(176.07, 75.85) --
	(176.47, 75.85) --
	(176.87, 75.85) --
	(177.27, 75.85) --
	(177.67, 75.85) --
	(178.07, 75.85) --
	(178.47, 75.85) --
	(178.87, 75.85) --
	(179.27, 75.85) --
	(179.68, 75.85) --
	(180.08, 75.85) --
	(180.48, 75.85) --
	(180.88, 75.85) --
	(181.28, 75.85) --
	(181.68, 75.85) --
	(182.08, 75.85) --
	(182.48, 75.85) --
	(182.88, 75.85) --
	(183.28, 75.85) --
	(183.68, 75.85) --
	(184.08, 75.85) --
	(184.48, 75.85) --
	(184.88, 75.85) --
	(185.28, 75.85) --
	(185.68, 75.85) --
	(186.08, 75.85) --
	(186.48, 75.85) --
	(186.88, 75.85) --
	(187.28, 75.85) --
	(187.68, 75.85) --
	(188.08, 75.85) --
	(188.48, 75.85) --
	(188.88, 75.85) --
	(189.28, 75.85) --
	(189.68, 75.85) --
	(190.08, 75.85) --
	(190.48, 75.85) --
	(190.88, 75.85) --
	(191.28, 75.85) --
	(191.68, 75.85) --
	(192.09, 75.85) --
	(192.49, 75.85) --
	(192.89, 75.85) --
	(193.29, 75.85) --
	(193.69, 75.85) --
	(194.09, 75.85) --
	(194.49, 75.85) --
	(194.89, 75.85) --
	(195.29, 75.85) --
	(195.69, 75.85) --
	(196.09, 75.85) --
	(196.49, 75.85) --
	(196.89, 75.85) --
	(197.29, 75.85) --
	(197.69, 75.85) --
	(198.09, 75.85) --
	(198.49, 75.85) --
	(198.89, 75.85) --
	(199.29, 75.85) --
	(199.69, 75.85) --
	(200.09, 75.85) --
	(200.49, 75.85) --
	(200.89, 75.85) --
	(201.29, 75.85) --
	(201.69, 75.85) --
	(202.09, 75.85) --
	(202.49, 75.85) --
	(202.89, 75.85) --
	(203.29, 75.85) --
	(203.69, 75.85) --
	(204.10, 75.85) --
	(204.50, 75.85) --
	(204.90, 75.85) --
	(205.30, 75.85) --
	(205.70, 75.85) --
	(206.10, 75.85) --
	(206.50, 75.85) --
	(206.90, 75.85) --
	(207.30, 75.85) --
	(207.70, 75.85) --
	(208.10, 75.85) --
	(208.50, 75.85) --
	(208.90, 75.85) --
	(209.30, 75.85) --
	(209.70, 75.85) --
	(210.10, 75.85) --
	(210.50, 75.85) --
	(210.90, 75.85) --
	(211.30, 75.85) --
	(211.70, 75.85) --
	(212.10, 75.85) --
	(212.50, 75.85) --
	(212.90, 75.85) --
	(213.30, 75.85) --
	(213.70, 75.85) --
	(214.10, 75.85) --
	(214.50, 75.85) --
	(214.90, 75.85) --
	(215.30, 75.85) --
	(215.70, 75.85) --
	(216.10, 75.85) --
	(216.51, 75.85) --
	(216.91, 75.85) --
	(217.31, 75.85) --
	(217.71, 75.85) --
	(218.11, 75.85) --
	(218.51, 75.85) --
	(218.91, 75.85) --
	(219.31, 75.85) --
	(219.71, 75.85) --
	(220.11, 75.85) --
	(220.51, 75.85) --
	(220.91, 75.85) --
	(221.31, 75.85) --
	(221.71, 75.85) --
	(222.11, 75.85) --
	(222.51, 75.85) --
	(222.91, 75.85) --
	(223.31, 75.85) --
	(223.71, 75.85) --
	(224.11, 75.85) --
	(224.51, 75.85) --
	(224.91, 75.85) --
	(225.31, 75.85) --
	(225.71, 75.85) --
	(226.11, 75.85) --
	(226.51, 75.85) --
	(226.91, 75.85) --
	(227.31, 75.85) --
	(227.71, 75.85) --
	(228.11, 75.85) --
	(228.52, 75.85) --
	(228.92, 75.85) --
	(229.32, 75.85) --
	(229.72, 75.85) --
	(230.12, 75.85) --
	(230.52, 75.85) --
	(230.92, 75.85) --
	(231.32, 75.85) --
	(231.72, 75.85) --
	(232.12, 75.85) --
	(232.52, 75.85) --
	(232.92, 75.85) --
	(233.32, 75.85) --
	(233.72, 75.85) --
	(234.12, 75.85) --
	(234.52, 75.85) --
	(234.92, 75.85) --
	(235.32, 75.85) --
	(235.72, 75.85) --
	(236.12, 75.85) --
	(236.52, 75.85) --
	(236.92, 75.85) --
	(237.32, 75.85) --
	(237.72, 75.85) --
	(238.12, 75.85) --
	(238.52, 75.85) --
	(238.92, 75.85) --
	(239.32, 75.85) --
	(239.72, 75.85) --
	(240.12, 75.85) --
	(240.52, 75.85) --
	(240.93, 75.85) --
	(241.33, 75.85) --
	(241.73, 75.85) --
	(242.13, 75.85) --
	(242.53, 75.85) --
	(242.93, 75.85) --
	(243.33, 75.85) --
	(243.73, 75.85) --
	(244.13, 75.85) --
	(244.53, 75.85) --
	(244.93, 75.85) --
	(245.33, 75.85) --
	(245.73, 75.85) --
	(246.13, 75.85) --
	(246.53, 75.85) --
	(246.93, 75.85) --
	(247.33, 75.85) --
	(247.73, 75.85) --
	(248.13, 75.85) --
	(248.53, 75.85) --
	(248.93, 75.85) --
	(249.33, 75.85) --
	(249.73, 75.85) --
	(250.13, 75.85) --
	(250.53, 75.85) --
	(250.93, 75.85) --
	(251.33, 75.85) --
	(251.73, 75.85) --
	(252.13, 75.85) --
	(252.53, 75.85) --
	(252.94, 75.85) --
	(253.34, 75.85) --
	(253.74, 75.85) --
	(254.14, 75.85) --
	(254.54, 75.85) --
	(254.94, 75.85) --
	(255.34, 75.85) --
	(255.74, 75.85) --
	(256.14, 75.85) --
	(256.54, 75.85) --
	(256.94, 75.85) --
	(257.34, 75.85) --
	(257.74, 75.85) --
	(258.14, 75.85) --
	(258.54, 75.85) --
	(258.94, 75.85) --
	(259.34, 75.85) --
	(259.74, 75.85) --
	(260.14, 75.85) --
	(260.54, 75.85) --
	(260.94, 75.85) --
	(261.34, 75.85) --
	(261.74, 75.85) --
	(262.14, 75.85) --
	(262.54, 75.85) --
	(262.94, 75.85) --
	(263.34, 75.85) --
	(263.74, 75.85) --
	(264.14, 75.85) --
	(264.54, 75.85) --
	(264.94, 75.85) --
	(265.35, 75.85) --
	(265.75, 75.85) --
	(266.15, 75.85) --
	(266.55, 75.85) --
	(266.95, 75.85) --
	(267.35, 75.85) --
	(267.75, 75.85) --
	(268.15, 75.85) --
	(268.55, 75.85) --
	(268.95, 75.85) --
	(269.35, 75.85) --
	(269.75, 75.85) --
	(270.15, 75.85) --
	(270.55, 75.85) --
	(270.95, 75.85) --
	(271.35, 75.85) --
	(271.75, 75.85) --
	(272.15, 75.85) --
	(272.55, 75.85) --
	(272.95, 75.85) --
	(273.35, 75.85) --
	(273.75, 75.85) --
	(274.15, 75.85) --
	(274.55, 75.85) --
	(274.95, 75.85) --
	(275.35, 75.85) --
	(275.75, 75.85) --
	(276.15, 75.85) --
	(276.55, 75.85) --
	(276.95, 75.85) --
	(277.36, 75.85) --
	(277.76, 75.85) --
	(278.16, 75.85) --
	(278.56, 75.85) --
	(278.96, 75.85) --
	(279.36, 75.85) --
	(279.76, 75.85) --
	(280.16, 75.85) --
	(280.56, 75.85) --
	(280.96, 75.85) --
	(281.36, 75.85) --
	(281.76, 75.85) --
	(282.16, 75.85) --
	(282.56, 75.85) --
	(282.96, 75.85) --
	(283.36, 75.85) --
	(283.76, 75.85) --
	(284.16, 75.85) --
	(284.56, 75.85) --
	(284.96, 75.85) --
	(285.36, 75.85) --
	(285.76, 75.85) --
	(286.16, 75.85) --
	(286.56, 75.85) --
	(286.96, 75.85) --
	(287.36, 75.85) --
	(287.76, 75.85) --
	(288.16, 75.85) --
	(288.56, 75.85) --
	(288.96, 75.85) --
	(289.37, 75.85) --
	(289.77, 75.85) --
	(290.17, 75.85) --
	(290.57, 75.85) --
	(290.97, 75.85) --
	(291.37, 75.85) --
	(291.77, 75.85) --
	(292.17, 75.85) --
	(292.57, 75.85) --
	(292.97, 75.85) --
	(293.37, 75.85) --
	(293.77, 75.85) --
	(294.17, 75.85) --
	(294.57, 75.85) --
	(294.97, 75.85) --
	(295.37, 75.85) --
	(295.77, 75.85) --
	(296.17, 75.85) --
	(296.57, 75.85) --
	(296.97, 75.85) --
	(297.37, 75.85) --
	(297.77, 75.85) --
	(298.17, 75.85) --
	(298.57, 75.85) --
	(298.97, 75.85) --
	(299.37, 75.85) --
	(299.77, 75.85) --
	(300.17, 75.85) --
	(300.57, 75.85) --
	(300.97, 75.85) --
	(301.37, 75.85) --
	(301.78, 75.85) --
	(302.18, 75.85) --
	(302.58, 75.85) --
	(302.98, 75.85) --
	(303.38, 75.85) --
	(303.78, 75.85) --
	(304.18, 75.85) --
	(304.58, 75.85) --
	(304.98, 75.85) --
	(305.38, 75.85) --
	(305.78, 75.85) --
	(306.18, 75.85) --
	(306.58, 75.85) --
	(306.98, 75.85) --
	(307.38, 75.85) --
	(307.78, 75.85) --
	(308.18, 75.85) --
	(308.58, 75.85) --
	(308.98, 75.85) --
	(309.38, 75.85) --
	(309.78, 75.85) --
	(310.18, 75.85) --
	(310.58, 75.85) --
	(310.98, 75.85) --
	(311.38, 75.85) --
	(311.78, 75.85) --
	(312.18, 75.85) --
	(312.58, 75.85) --
	(312.98, 75.85) --
	(313.38, 75.85) --
	(313.79,442.04) --
	(314.19,442.04) --
	(314.59,442.04) --
	(314.99,442.04) --
	(315.39,442.04) --
	(315.79,442.04) --
	(316.19,442.04) --
	(316.59,442.04) --
	(316.99,442.04) --
	(317.39,442.04) --
	(317.79,442.04) --
	(318.19,442.04) --
	(318.59,442.04) --
	(318.99,442.04) --
	(319.39,442.04) --
	(319.79,442.04) --
	(320.19,442.04) --
	(320.59,442.04) --
	(320.99,442.04) --
	(321.39,442.04) --
	(321.79,442.04) --
	(322.19,442.04) --
	(322.59,442.04) --
	(322.99,442.04) --
	(323.39,442.04) --
	(323.79,442.04) --
	(324.19,442.04) --
	(324.59, 81.10) --
	(324.99, 81.10) --
	(325.39, 81.10) --
	(325.79, 81.10) --
	(326.20, 81.10) --
	(326.60, 81.10) --
	(327.00, 81.10) --
	(327.40, 81.10) --
	(327.80, 81.10) --
	(328.20, 81.10) --
	(328.60, 81.10) --
	(329.00, 81.10) --
	(329.40, 81.10) --
	(329.80, 81.10) --
	(330.20, 81.10) --
	(330.60, 81.10) --
	(331.00, 81.10) --
	(331.40, 81.10) --
	(331.80, 81.10) --
	(332.20, 81.10) --
	(332.60, 81.10) --
	(333.00, 81.10) --
	(333.40, 81.10) --
	(333.80, 81.10) --
	(334.20, 81.10) --
	(334.60, 81.10) --
	(335.00, 81.10) --
	(335.40, 80.22) --
	(335.80, 80.22) --
	(336.20, 80.22) --
	(336.60, 80.22) --
	(337.00, 80.22) --
	(337.40, 80.22) --
	(337.80, 80.22) --
	(338.21, 80.22) --
	(338.61, 80.22) --
	(339.01, 80.22) --
	(339.41, 80.22) --
	(339.81, 80.22) --
	(340.21, 80.22) --
	(340.61, 80.22) --
	(341.01, 80.22) --
	(341.41, 80.22) --
	(341.81, 80.22) --
	(342.21, 80.22) --
	(342.61, 80.22) --
	(343.01, 80.22) --
	(343.41, 80.22) --
	(343.81, 80.22) --
	(344.21, 80.22) --
	(344.61, 80.22) --
	(345.01, 80.22) --
	(345.41, 80.22) --
	(345.81, 80.22) --
	(346.21, 80.22) --
	(346.61, 80.22) --
	(347.01, 80.22) --
	(347.41, 80.22) --
	(347.81, 80.22) --
	(348.21, 80.22) --
	(348.61, 80.22) --
	(349.01, 80.22) --
	(349.41, 80.22) --
	(349.81, 80.22) --
	(350.21, 80.22) --
	(350.62, 80.22) --
	(351.02, 80.22) --
	(351.42, 80.22) --
	(351.82, 80.22) --
	(352.22, 80.22) --
	(352.62, 80.22) --
	(353.02, 80.22) --
	(353.42, 80.22) --
	(353.82, 80.22) --
	(354.22, 80.22) --
	(354.62, 80.22) --
	(355.02, 80.22) --
	(355.42, 80.22) --
	(355.82, 80.22) --
	(356.22, 80.22) --
	(356.62, 80.22) --
	(357.02, 78.47) --
	(357.42, 78.47) --
	(357.82, 78.47) --
	(358.22, 78.47) --
	(358.62, 78.47) --
	(359.02, 78.47) --
	(359.42, 78.47) --
	(359.82, 78.47) --
	(360.22, 78.47) --
	(360.62, 78.47) --
	(361.02, 78.47) --
	(361.42, 78.47) --
	(361.82, 78.47) --
	(362.22, 78.47) --
	(362.63, 78.47) --
	(363.03, 78.47) --
	(363.43, 78.47) --
	(363.83, 78.47) --
	(364.23, 78.47) --
	(364.63, 78.47) --
	(365.03, 78.47) --
	(365.43, 78.47) --
	(365.83, 78.47) --
	(366.23, 78.47) --
	(366.63, 78.47) --
	(367.03, 78.47) --
	(367.43, 78.47) --
	(367.83, 75.85) --
	(368.23, 75.85) --
	(368.63, 75.85) --
	(369.03, 75.85) --
	(369.43, 75.85) --
	(369.83, 75.85) --
	(370.23, 75.85) --
	(370.63, 75.85) --
	(371.03, 75.85) --
	(371.43, 75.85) --
	(371.83, 75.85) --
	(372.23, 75.85) --
	(372.63, 75.85) --
	(373.03, 75.85) --
	(373.43, 75.85) --
	(373.83, 75.85) --
	(374.23, 75.85) --
	(374.63, 75.85) --
	(375.04, 75.85) --
	(375.44, 75.85) --
	(375.84, 75.85) --
	(376.24, 75.85) --
	(376.64, 75.85) --
	(377.04, 75.85) --
	(377.44, 75.85) --
	(377.84, 75.85) --
	(378.24, 75.85) --
	(378.64, 75.85) --
	(379.04, 75.85) --
	(379.44, 75.85) --
	(379.84, 75.85) --
	(380.24, 75.85) --
	(380.64, 75.85) --
	(381.04, 75.85) --
	(381.44, 75.85) --
	(381.84, 75.85) --
	(382.24, 75.85) --
	(382.64, 75.85) --
	(383.04, 75.85) --
	(383.44, 75.85) --
	(383.84, 75.85) --
	(384.24, 75.85) --
	(384.64, 75.85) --
	(385.04, 75.85) --
	(385.44, 75.85) --
	(385.84, 75.85) --
	(386.24, 75.85) --
	(386.64, 75.85) --
	(387.05, 75.85) --
	(387.45, 75.85) --
	(387.85, 75.85) --
	(388.25, 75.85) --
	(388.65, 75.85) --
	(389.05, 75.85) --
	(389.45, 75.85) --
	(389.85, 75.85) --
	(390.25, 75.85) --
	(390.65, 75.85) --
	(391.05, 75.85) --
	(391.45, 75.85) --
	(391.85, 75.85) --
	(392.25, 75.85) --
	(392.65, 75.85) --
	(393.05, 75.85) --
	(393.45, 75.85) --
	(393.85, 75.85) --
	(394.25, 75.85) --
	(394.65, 75.85) --
	(395.05, 75.85) --
	(395.45, 75.85) --
	(395.85, 75.85) --
	(396.25, 75.85) --
	(396.65, 75.85) --
	(397.05, 75.85) --
	(397.45, 75.85) --
	(397.85, 75.85) --
	(398.25, 75.85) --
	(398.65, 75.85) --
	(399.06, 75.85) --
	(399.46, 75.85) --
	(399.86, 75.85) --
	(400.26, 75.85) --
	(400.66, 75.85) --
	(401.06, 75.85) --
	(401.46, 75.85) --
	(401.86, 75.85) --
	(402.26, 75.85) --
	(402.66, 75.85) --
	(403.06, 75.85) --
	(403.46, 75.85) --
	(403.86, 75.85) --
	(404.26, 75.85) --
	(404.66, 75.85) --
	(405.06, 75.85) --
	(405.46, 75.85) --
	(405.86, 75.85) --
	(406.26, 75.85) --
	(406.66, 75.85) --
	(407.06, 75.85) --
	(407.46, 75.85) --
	(407.86, 75.85) --
	(408.26, 75.85) --
	(408.66, 75.85) --
	(409.06, 75.85) --
	(409.46, 75.85) --
	(409.86, 75.85) --
	(410.26, 75.85) --
	(410.66, 75.85) --
	(411.06, 75.85) --
	(411.47, 75.85) --
	(411.87, 75.85) --
	(412.27, 75.85) --
	(412.67, 75.85) --
	(413.07, 75.85) --
	(413.47, 75.85) --
	(413.87, 75.85) --
	(414.27, 75.85) --
	(414.67, 75.85) --
	(415.07, 75.85) --
	(415.47, 75.85) --
	(415.87, 75.85) --
	(416.27, 75.85) --
	(416.67, 75.85) --
	(417.07, 75.85) --
	(417.47, 75.85) --
	(417.87, 75.85) --
	(418.27, 75.85) --
	(418.67, 75.85) --
	(419.07, 75.85) --
	(419.47, 75.85) --
	(419.87, 75.85) --
	(420.27, 75.85) --
	(420.67, 75.85) --
	(421.07, 75.85) --
	(421.47, 75.85) --
	(421.87, 75.85) --
	(422.27, 75.85) --
	(422.67, 75.85) --
	(423.07, 75.85) --
	(423.48, 75.85) --
	(423.88, 75.85) --
	(424.28, 75.85) --
	(424.68, 75.85) --
	(425.08, 75.85) --
	(425.48, 75.85) --
	(425.88, 75.85) --
	(426.28, 75.85) --
	(426.68, 75.85) --
	(427.08, 75.85) --
	(427.48, 75.85) --
	(427.88, 75.85) --
	(428.28, 75.85) --
	(428.68, 75.85) --
	(429.08, 75.85) --
	(429.48, 75.85) --
	(429.88, 75.85) --
	(430.28, 75.85) --
	(430.68, 75.85) --
	(431.08, 75.85) --
	(431.48, 75.85) --
	(431.88, 75.85) --
	(432.28, 75.85) --
	(432.68, 75.85) --
	(433.08, 75.85) --
	(433.48, 75.85) --
	(433.88, 75.85) --
	(434.28, 75.85) --
	(434.68, 75.85) --
	(435.08, 75.85) --
	(435.48, 75.85) --
	(435.89, 75.85) --
	(436.29, 75.85) --
	(436.69, 75.85) --
	(437.09, 75.85) --
	(437.49, 75.85) --
	(437.89, 75.85) --
	(438.29, 75.85) --
	(438.69, 75.85) --
	(439.09, 75.85) --
	(439.49, 75.85) --
	(439.89, 75.85) --
	(440.29, 75.85) --
	(440.69, 75.85) --
	(441.09, 75.85) --
	(441.49, 75.85) --
	(441.89, 75.85) --
	(442.29, 75.85) --
	(442.69, 75.85) --
	(443.09, 75.85) --
	(443.49, 75.85) --
	(443.89, 75.85) --
	(444.29, 75.85) --
	(444.69, 75.85) --
	(445.09, 75.85) --
	(445.49, 75.85) --
	(445.89, 75.85) --
	(446.29, 75.85) --
	(446.69, 75.85) --
	(447.09, 75.85) --
	(447.49, 75.85) --
	(447.90, 75.85) --
	(448.30, 75.85) --
	(448.70, 75.85) --
	(449.10, 75.85) --
	(449.50, 75.85) --
	(449.90, 75.85) --
	(450.30, 75.85) --
	(450.70, 75.85) --
	(451.10, 75.85) --
	(451.50, 75.85) --
	(451.90, 75.85) --
	(452.30, 75.85) --
	(452.70, 75.85) --
	(453.10, 75.85) --
	(453.50, 75.85) --
	(453.90, 75.85) --
	(454.30,281.91) --
	(454.70,281.91) --
	(455.10,281.91) --
	(455.50,281.91) --
	(455.90,281.91) --
	(456.30,281.91) --
	(456.70,281.91) --
	(457.10,281.91) --
	(457.50,281.91) --
	(457.90,281.91) --
	(458.30,281.91) --
	(458.70,281.91) --
	(459.10,281.91) --
	(459.50,281.91) --
	(459.90,281.91) --
	(460.31,281.91) --
	(460.71,281.91) --
	(461.11,281.91) --
	(461.51,281.91) --
	(461.91,281.91) --
	(462.31,281.91) --
	(462.71,281.91) --
	(463.11,281.91) --
	(463.51,281.91) --
	(463.91,281.91) --
	(464.31,281.91) --
	(464.71,281.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.78, 61.20) -- (465.11, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.78, 61.20) -- ( 64.78, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.85, 61.20) -- (144.85, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.91, 61.20) -- (224.91, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.98, 61.20) -- (304.98, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.04, 61.20) -- (385.04, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.11, 61.20) -- (465.11, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.78, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.85, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (224.91, 39.60-10) {\scriptsize{6E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (304.98, 39.60-10) {\scriptsize{9E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (385.04, 39.60-10) {\scriptsize{1.2E5}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (465.11, 39.60-10) {\scriptsize{1.5E5}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{148 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,425.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.35) -- ( 43.20,163.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,250.85) -- ( 43.20,250.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,338.35) -- ( 43.20,338.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,425.85) -- ( 43.20,425.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.35) {\scriptsize{2E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,250.85) {\scriptsize{4E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,338.35) {\scriptsize{6E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,425.85) {\scriptsize{8E2}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries dijkstra};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {\scriptsize{approximated write-count}};
\end{scope}
\end{tikzpicture}


==> figures/dijkstra_approx_5000.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-29 23:56:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 76.28, 75.85) --
	( 87.38, 76.19) --
	( 98.48, 75.85) --
	(109.57, 75.96) --
	(120.67, 75.85) --
	(131.77, 75.85) --
	(142.87, 75.85) --
	(153.97, 75.85) --
	(165.06, 75.85) --
	(176.16, 75.85) --
	(187.26, 75.85) --
	(198.36, 75.85) --
	(209.46, 75.96) --
	(220.55, 75.85) --
	(231.65, 75.85) --
	(242.75, 75.85) --
	(253.85, 75.85) --
	(264.95, 75.85) --
	(276.04, 75.85) --
	(287.14, 75.85) --
	(298.24, 75.85) --
	(309.34, 75.85) --
	(320.43,442.04) --
	(331.53, 79.13) --
	(342.63, 79.13) --
	(353.73, 81.72) --
	(364.83, 80.71) --
	(375.92, 75.85) --
	(387.02, 75.85) --
	(398.12, 75.85) --
	(409.22, 75.85) --
	(420.32, 75.85) --
	(431.41, 75.85) --
	(442.51, 75.85) --
	(453.61, 75.85) --
	(464.71,299.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.28, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.38, 76.19) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.48, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.57, 75.96) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.67, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.77, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.87, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.97, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.06, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.16, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (187.26, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (198.36, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.46, 75.96) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.55, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (231.65, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (242.75, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.85, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.95, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (276.04, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.14, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (298.24, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.34, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (320.43,442.04) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.53, 79.13) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (342.63, 79.13) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (353.73, 81.72) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.83, 80.71) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (375.92, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (387.02, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (398.12, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (409.22, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (420.32, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (431.41, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (442.51, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (453.61, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (464.71,299.52) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,414.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.36) -- ( 43.20,132.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.87) -- ( 43.20,188.87);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,245.38) -- ( 43.20,245.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,301.89) -- ( 43.20,301.89);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,358.41) -- ( 43.20,358.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,414.92) -- ( 43.20,414.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,132.36) {\scriptsize{500}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.87) {\scriptsize{1000}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,245.38) {\scriptsize{1500}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,301.89) {\scriptsize{2000}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,358.41) {\scriptsize{2500}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,414.92) {\scriptsize{3000}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries dijkstra};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {approximated write-count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.77, 61.20) -- (131.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.36, 61.20) -- (198.36, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.95, 61.20) -- (264.95, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.53, 61.20) -- (331.53, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12, 61.20) -- (398.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.18, 39.60-10) {\scriptsize{0}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.77, 39.60-10) {\scriptsize{24576}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (198.36, 39.60-10) {\scriptsize{49152}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.95, 39.60-10) {\scriptsize{73728}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (331.53, 39.60-10) {\scriptsize{98304}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (398.12, 39.60-10) {\scriptsize{122880}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (464.71, 39.60-10) {\scriptsize{147456}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.28, 61.20) -- ( 76.28,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.38, 61.20) -- ( 87.38,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.48, 61.20) -- ( 98.48,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.57, 61.20) -- (109.57,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.67, 61.20) -- (120.67,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.77, 61.20) -- (131.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.87, 61.20) -- (142.87,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.97, 61.20) -- (153.97,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 61.20) -- (165.06,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.16, 61.20) -- (176.16,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.26, 61.20) -- (187.26,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.36, 61.20) -- (198.36,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.46, 61.20) -- (209.46,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.55, 61.20) -- (220.55,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.65, 61.20) -- (231.65,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.75, 61.20) -- (242.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.85, 61.20) -- (253.85,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.95, 61.20) -- (264.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.04, 61.20) -- (276.04,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.14, 61.20) -- (287.14,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.24, 61.20) -- (298.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.34, 61.20) -- (309.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.43, 61.20) -- (320.43,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.53, 61.20) -- (331.53,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.63, 61.20) -- (342.63,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.73, 61.20) -- (353.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 61.20) -- (364.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.92, 61.20) -- (375.92,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.02, 61.20) -- (387.02,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12, 61.20) -- (398.12,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.22, 61.20) -- (409.22,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.32, 61.20) -- (420.32,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.41, 61.20) -- (431.41,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.51, 61.20) -- (442.51,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.61, 61.20) -- (453.61,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);
\end{scope}
\end{tikzpicture}


==> figures/dijkstra_approx_5000_2.tikz <==
% Created by tikzDevice version 0.12 on 2019-08-11 16:35:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.78, 61.20) -- ( 64.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.59, 61.20) -- ( 75.59,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40, 61.20) -- ( 86.40,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.21, 61.20) -- ( 97.21,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02, 61.20) -- (108.02,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.83, 61.20) -- (118.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.63, 61.20) -- (129.63,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.44, 61.20) -- (140.44,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.25, 61.20) -- (151.25,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.06, 61.20) -- (162.06,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.87, 61.20) -- (172.87,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.68, 61.20) -- (183.68,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.49, 61.20) -- (194.49,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.30, 61.20) -- (205.30,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.10, 61.20) -- (216.10,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.91, 61.20) -- (226.91,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.72, 61.20) -- (237.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.53, 61.20) -- (248.53,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.34, 61.20) -- (259.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.15, 61.20) -- (270.15,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.96, 61.20) -- (280.96,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.77, 61.20) -- (291.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.58, 61.20) -- (302.58,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.38, 61.20) -- (313.38,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.19, 61.20) -- (324.19,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.00, 61.20) -- (335.00,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.81, 61.20) -- (345.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.62, 61.20) -- (356.62,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.43, 61.20) -- (367.43,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.24, 61.20) -- (378.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.05, 61.20) -- (389.05,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.86, 61.20) -- (399.86,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.66, 61.20) -- (410.66,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.47, 61.20) -- (421.47,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.28, 61.20) -- (432.28,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.09, 61.20) -- (443.09,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.90, 61.20) -- (453.90,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.52, 61.20) -- (475.52,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.33, 61.20) -- (486.33,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.14, 61.20) -- (497.14,456.69);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.58, 75.85) --
	( 65.98, 75.85) --
	( 66.38, 75.85) --
	( 66.78, 75.85) --
	( 67.18, 75.85) --
	( 67.58, 75.85) --
	( 67.98, 75.85) --
	( 68.38, 75.85) --
	( 68.78, 75.85) --
	( 69.18, 75.85) --
	( 69.58, 75.85) --
	( 69.99, 75.85) --
	( 70.39, 75.85) --
	( 70.79, 75.85) --
	( 71.19, 75.85) --
	( 71.59, 75.85) --
	( 71.99, 75.85) --
	( 72.39, 75.85) --
	( 72.79, 75.85) --
	( 73.19, 75.85) --
	( 73.59, 75.85) --
	( 73.99, 75.85) --
	( 74.39, 75.85) --
	( 74.79, 75.85) --
	( 75.19, 75.85) --
	( 75.59, 75.85) --
	( 75.99, 75.85) --
	( 76.39, 75.85) --
	( 76.79, 75.85) --
	( 77.19, 75.85) --
	( 77.59, 75.85) --
	( 77.99, 75.85) --
	( 78.39, 75.85) --
	( 78.79, 75.85) --
	( 79.19, 75.85) --
	( 79.59, 75.85) --
	( 79.99, 75.85) --
	( 80.39, 75.85) --
	( 80.79, 75.85) --
	( 81.19, 75.85) --
	( 81.59, 75.85) --
	( 81.99, 75.85) --
	( 82.40, 75.85) --
	( 82.80, 75.85) --
	( 83.20, 75.85) --
	( 83.60, 75.85) --
	( 84.00, 75.85) --
	( 84.40, 75.85) --
	( 84.80, 75.85) --
	( 85.20, 75.85) --
	( 85.60, 75.85) --
	( 86.00, 75.85) --
	( 86.40, 75.85) --
	( 86.80, 76.19) --
	( 87.20, 76.19) --
	( 87.60, 76.19) --
	( 88.00, 76.19) --
	( 88.40, 76.19) --
	( 88.80, 76.19) --
	( 89.20, 76.19) --
	( 89.60, 76.19) --
	( 90.00, 76.19) --
	( 90.40, 76.19) --
	( 90.80, 76.19) --
	( 91.20, 76.19) --
	( 91.60, 76.19) --
	( 92.00, 76.19) --
	( 92.40, 76.19) --
	( 92.80, 76.19) --
	( 93.20, 76.19) --
	( 93.60, 76.19) --
	( 94.00, 76.19) --
	( 94.41, 76.19) --
	( 94.81, 76.19) --
	( 95.21, 76.19) --
	( 95.61, 76.19) --
	( 96.01, 76.19) --
	( 96.41, 76.19) --
	( 96.81, 76.19) --
	( 97.21, 76.19) --
	( 97.61, 75.85) --
	( 98.01, 75.85) --
	( 98.41, 75.85) --
	( 98.81, 75.85) --
	( 99.21, 75.85) --
	( 99.61, 75.85) --
	(100.01, 75.85) --
	(100.41, 75.85) --
	(100.81, 75.85) --
	(101.21, 75.85) --
	(101.61, 75.85) --
	(102.01, 75.85) --
	(102.41, 75.85) --
	(102.81, 75.85) --
	(103.21, 75.85) --
	(103.61, 75.85) --
	(104.01, 75.85) --
	(104.41, 75.85) --
	(104.81, 75.85) --
	(105.21, 75.85) --
	(105.61, 75.85) --
	(106.01, 75.85) --
	(106.41, 75.85) --
	(106.82, 75.85) --
	(107.22, 75.85) --
	(107.62, 75.85) --
	(108.02, 75.85) --
	(108.42, 75.96) --
	(108.82, 75.96) --
	(109.22, 75.96) --
	(109.62, 75.96) --
	(110.02, 75.96) --
	(110.42, 75.96) --
	(110.82, 75.96) --
	(111.22, 75.96) --
	(111.62, 75.96) --
	(112.02, 75.96) --
	(112.42, 75.96) --
	(112.82, 75.96) --
	(113.22, 75.96) --
	(113.62, 75.96) --
	(114.02, 75.96) --
	(114.42, 75.96) --
	(114.82, 75.96) --
	(115.22, 75.96) --
	(115.62, 75.96) --
	(116.02, 75.96) --
	(116.42, 75.96) --
	(116.82, 75.96) --
	(117.22, 75.96) --
	(117.62, 75.96) --
	(118.02, 75.96) --
	(118.42, 75.96) --
	(118.83, 75.96) --
	(119.23, 75.85) --
	(119.63, 75.85) --
	(120.03, 75.85) --
	(120.43, 75.85) --
	(120.83, 75.85) --
	(121.23, 75.85) --
	(121.63, 75.85) --
	(122.03, 75.85) --
	(122.43, 75.85) --
	(122.83, 75.85) --
	(123.23, 75.85) --
	(123.63, 75.85) --
	(124.03, 75.85) --
	(124.43, 75.85) --
	(124.83, 75.85) --
	(125.23, 75.85) --
	(125.63, 75.85) --
	(126.03, 75.85) --
	(126.43, 75.85) --
	(126.83, 75.85) --
	(127.23, 75.85) --
	(127.63, 75.85) --
	(128.03, 75.85) --
	(128.43, 75.85) --
	(128.83, 75.85) --
	(129.23, 75.85) --
	(129.63, 75.85) --
	(130.03, 75.85) --
	(130.43, 75.85) --
	(130.83, 75.85) --
	(131.24, 75.85) --
	(131.64, 75.85) --
	(132.04, 75.85) --
	(132.44, 75.85) --
	(132.84, 75.85) --
	(133.24, 75.85) --
	(133.64, 75.85) --
	(134.04, 75.85) --
	(134.44, 75.85) --
	(134.84, 75.85) --
	(135.24, 75.85) --
	(135.64, 75.85) --
	(136.04, 75.85) --
	(136.44, 75.85) --
	(136.84, 75.85) --
	(137.24, 75.85) --
	(137.64, 75.85) --
	(138.04, 75.85) --
	(138.44, 75.85) --
	(138.84, 75.85) --
	(139.24, 75.85) --
	(139.64, 75.85) --
	(140.04, 75.85) --
	(140.44, 75.85) --
	(140.84, 75.85) --
	(141.24, 75.85) --
	(141.64, 75.85) --
	(142.04, 75.85) --
	(142.44, 75.85) --
	(142.84, 75.85) --
	(143.25, 75.85) --
	(143.65, 75.85) --
	(144.05, 75.85) --
	(144.45, 75.85) --
	(144.85, 75.85) --
	(145.25, 75.85) --
	(145.65, 75.85) --
	(146.05, 75.85) --
	(146.45, 75.85) --
	(146.85, 75.85) --
	(147.25, 75.85) --
	(147.65, 75.85) --
	(148.05, 75.85) --
	(148.45, 75.85) --
	(148.85, 75.85) --
	(149.25, 75.85) --
	(149.65, 75.85) --
	(150.05, 75.85) --
	(150.45, 75.85) --
	(150.85, 75.85) --
	(151.25, 75.85) --
	(151.65, 75.85) --
	(152.05, 75.85) --
	(152.45, 75.85) --
	(152.85, 75.85) --
	(153.25, 75.85) --
	(153.65, 75.85) --
	(154.05, 75.85) --
	(154.45, 75.85) --
	(154.85, 75.85) --
	(155.26, 75.85) --
	(155.66, 75.85) --
	(156.06, 75.85) --
	(156.46, 75.85) --
	(156.86, 75.85) --
	(157.26, 75.85) --
	(157.66, 75.85) --
	(158.06, 75.85) --
	(158.46, 75.85) --
	(158.86, 75.85) --
	(159.26, 75.85) --
	(159.66, 75.85) --
	(160.06, 75.85) --
	(160.46, 75.85) --
	(160.86, 75.85) --
	(161.26, 75.85) --
	(161.66, 75.85) --
	(162.06, 75.85) --
	(162.46, 75.85) --
	(162.86, 75.85) --
	(163.26, 75.85) --
	(163.66, 75.85) --
	(164.06, 75.85) --
	(164.46, 75.85) --
	(164.86, 75.85) --
	(165.26, 75.85) --
	(165.66, 75.85) --
	(166.06, 75.85) --
	(166.46, 75.85) --
	(166.86, 75.85) --
	(167.26, 75.85) --
	(167.67, 75.85) --
	(168.07, 75.85) --
	(168.47, 75.85) --
	(168.87, 75.85) --
	(169.27, 75.85) --
	(169.67, 75.85) --
	(170.07, 75.85) --
	(170.47, 75.85) --
	(170.87, 75.85) --
	(171.27, 75.85) --
	(171.67, 75.85) --
	(172.07, 75.85) --
	(172.47, 75.85) --
	(172.87, 75.85) --
	(173.27, 75.85) --
	(173.67, 75.85) --
	(174.07, 75.85) --
	(174.47, 75.85) --
	(174.87, 75.85) --
	(175.27, 75.85) --
	(175.67, 75.85) --
	(176.07, 75.85) --
	(176.47, 75.85) --
	(176.87, 75.85) --
	(177.27, 75.85) --
	(177.67, 75.85) --
	(178.07, 75.85) --
	(178.47, 75.85) --
	(178.87, 75.85) --
	(179.27, 75.85) --
	(179.68, 75.85) --
	(180.08, 75.85) --
	(180.48, 75.85) --
	(180.88, 75.85) --
	(181.28, 75.85) --
	(181.68, 75.85) --
	(182.08, 75.85) --
	(182.48, 75.85) --
	(182.88, 75.85) --
	(183.28, 75.85) --
	(183.68, 75.85) --
	(184.08, 75.85) --
	(184.48, 75.85) --
	(184.88, 75.85) --
	(185.28, 75.85) --
	(185.68, 75.85) --
	(186.08, 75.85) --
	(186.48, 75.85) --
	(186.88, 75.85) --
	(187.28, 75.85) --
	(187.68, 75.85) --
	(188.08, 75.85) --
	(188.48, 75.85) --
	(188.88, 75.85) --
	(189.28, 75.85) --
	(189.68, 75.85) --
	(190.08, 75.85) --
	(190.48, 75.85) --
	(190.88, 75.85) --
	(191.28, 75.85) --
	(191.68, 75.85) --
	(192.09, 75.85) --
	(192.49, 75.85) --
	(192.89, 75.85) --
	(193.29, 75.85) --
	(193.69, 75.85) --
	(194.09, 75.85) --
	(194.49, 75.85) --
	(194.89, 75.85) --
	(195.29, 75.85) --
	(195.69, 75.85) --
	(196.09, 75.85) --
	(196.49, 75.85) --
	(196.89, 75.85) --
	(197.29, 75.85) --
	(197.69, 75.85) --
	(198.09, 75.85) --
	(198.49, 75.85) --
	(198.89, 75.85) --
	(199.29, 75.85) --
	(199.69, 75.85) --
	(200.09, 75.85) --
	(200.49, 75.85) --
	(200.89, 75.85) --
	(201.29, 75.85) --
	(201.69, 75.85) --
	(202.09, 75.85) --
	(202.49, 75.85) --
	(202.89, 75.85) --
	(203.29, 75.85) --
	(203.69, 75.85) --
	(204.10, 75.85) --
	(204.50, 75.85) --
	(204.90, 75.85) --
	(205.30, 75.85) --
	(205.70, 75.96) --
	(206.10, 75.96) --
	(206.50, 75.96) --
	(206.90, 75.96) --
	(207.30, 75.96) --
	(207.70, 75.96) --
	(208.10, 75.96) --
	(208.50, 75.96) --
	(208.90, 75.96) --
	(209.30, 75.96) --
	(209.70, 75.96) --
	(210.10, 75.96) --
	(210.50, 75.96) --
	(210.90, 75.96) --
	(211.30, 75.96) --
	(211.70, 75.96) --
	(212.10, 75.96) --
	(212.50, 75.96) --
	(212.90, 75.96) --
	(213.30, 75.96) --
	(213.70, 75.96) --
	(214.10, 75.96) --
	(214.50, 75.96) --
	(214.90, 75.96) --
	(215.30, 75.96) --
	(215.70, 75.96) --
	(216.10, 75.96) --
	(216.51, 75.85) --
	(216.91, 75.85) --
	(217.31, 75.85) --
	(217.71, 75.85) --
	(218.11, 75.85) --
	(218.51, 75.85) --
	(218.91, 75.85) --
	(219.31, 75.85) --
	(219.71, 75.85) --
	(220.11, 75.85) --
	(220.51, 75.85) --
	(220.91, 75.85) --
	(221.31, 75.85) --
	(221.71, 75.85) --
	(222.11, 75.85) --
	(222.51, 75.85) --
	(222.91, 75.85) --
	(223.31, 75.85) --
	(223.71, 75.85) --
	(224.11, 75.85) --
	(224.51, 75.85) --
	(224.91, 75.85) --
	(225.31, 75.85) --
	(225.71, 75.85) --
	(226.11, 75.85) --
	(226.51, 75.85) --
	(226.91, 75.85) --
	(227.31, 75.85) --
	(227.71, 75.85) --
	(228.11, 75.85) --
	(228.52, 75.85) --
	(228.92, 75.85) --
	(229.32, 75.85) --
	(229.72, 75.85) --
	(230.12, 75.85) --
	(230.52, 75.85) --
	(230.92, 75.85) --
	(231.32, 75.85) --
	(231.72, 75.85) --
	(232.12, 75.85) --
	(232.52, 75.85) --
	(232.92, 75.85) --
	(233.32, 75.85) --
	(233.72, 75.85) --
	(234.12, 75.85) --
	(234.52, 75.85) --
	(234.92, 75.85) --
	(235.32, 75.85) --
	(235.72, 75.85) --
	(236.12, 75.85) --
	(236.52, 75.85) --
	(236.92, 75.85) --
	(237.32, 75.85) --
	(237.72, 75.85) --
	(238.12, 75.85) --
	(238.52, 75.85) --
	(238.92, 75.85) --
	(239.32, 75.85) --
	(239.72, 75.85) --
	(240.12, 75.85) --
	(240.52, 75.85) --
	(240.93, 75.85) --
	(241.33, 75.85) --
	(241.73, 75.85) --
	(242.13, 75.85) --
	(242.53, 75.85) --
	(242.93, 75.85) --
	(243.33, 75.85) --
	(243.73, 75.85) --
	(244.13, 75.85) --
	(244.53, 75.85) --
	(244.93, 75.85) --
	(245.33, 75.85) --
	(245.73, 75.85) --
	(246.13, 75.85) --
	(246.53, 75.85) --
	(246.93, 75.85) --
	(247.33, 75.85) --
	(247.73, 75.85) --
	(248.13, 75.85) --
	(248.53, 75.85) --
	(248.93, 75.85) --
	(249.33, 75.85) --
	(249.73, 75.85) --
	(250.13, 75.85) --
	(250.53, 75.85) --
	(250.93, 75.85) --
	(251.33, 75.85) --
	(251.73, 75.85) --
	(252.13, 75.85) --
	(252.53, 75.85) --
	(252.94, 75.85) --
	(253.34, 75.85) --
	(253.74, 75.85) --
	(254.14, 75.85) --
	(254.54, 75.85) --
	(254.94, 75.85) --
	(255.34, 75.85) --
	(255.74, 75.85) --
	(256.14, 75.85) --
	(256.54, 75.85) --
	(256.94, 75.85) --
	(257.34, 75.85) --
	(257.74, 75.85) --
	(258.14, 75.85) --
	(258.54, 75.85) --
	(258.94, 75.85) --
	(259.34, 75.85) --
	(259.74, 75.85) --
	(260.14, 75.85) --
	(260.54, 75.85) --
	(260.94, 75.85) --
	(261.34, 75.85) --
	(261.74, 75.85) --
	(262.14, 75.85) --
	(262.54, 75.85) --
	(262.94, 75.85) --
	(263.34, 75.85) --
	(263.74, 75.85) --
	(264.14, 75.85) --
	(264.54, 75.85) --
	(264.94, 75.85) --
	(265.35, 75.85) --
	(265.75, 75.85) --
	(266.15, 75.85) --
	(266.55, 75.85) --
	(266.95, 75.85) --
	(267.35, 75.85) --
	(267.75, 75.85) --
	(268.15, 75.85) --
	(268.55, 75.85) --
	(268.95, 75.85) --
	(269.35, 75.85) --
	(269.75, 75.85) --
	(270.15, 75.85) --
	(270.55, 75.85) --
	(270.95, 75.85) --
	(271.35, 75.85) --
	(271.75, 75.85) --
	(272.15, 75.85) --
	(272.55, 75.85) --
	(272.95, 75.85) --
	(273.35, 75.85) --
	(273.75, 75.85) --
	(274.15, 75.85) --
	(274.55, 75.85) --
	(274.95, 75.85) --
	(275.35, 75.85) --
	(275.75, 75.85) --
	(276.15, 75.85) --
	(276.55, 75.85) --
	(276.95, 75.85) --
	(277.36, 75.85) --
	(277.76, 75.85) --
	(278.16, 75.85) --
	(278.56, 75.85) --
	(278.96, 75.85) --
	(279.36, 75.85) --
	(279.76, 75.85) --
	(280.16, 75.85) --
	(280.56, 75.85) --
	(280.96, 75.85) --
	(281.36, 75.85) --
	(281.76, 75.85) --
	(282.16, 75.85) --
	(282.56, 75.85) --
	(282.96, 75.85) --
	(283.36, 75.85) --
	(283.76, 75.85) --
	(284.16, 75.85) --
	(284.56, 75.85) --
	(284.96, 75.85) --
	(285.36, 75.85) --
	(285.76, 75.85) --
	(286.16, 75.85) --
	(286.56, 75.85) --
	(286.96, 75.85) --
	(287.36, 75.85) --
	(287.76, 75.85) --
	(288.16, 75.85) --
	(288.56, 75.85) --
	(288.96, 75.85) --
	(289.37, 75.85) --
	(289.77, 75.85) --
	(290.17, 75.85) --
	(290.57, 75.85) --
	(290.97, 75.85) --
	(291.37, 75.85) --
	(291.77, 75.85) --
	(292.17, 75.85) --
	(292.57, 75.85) --
	(292.97, 75.85) --
	(293.37, 75.85) --
	(293.77, 75.85) --
	(294.17, 75.85) --
	(294.57, 75.85) --
	(294.97, 75.85) --
	(295.37, 75.85) --
	(295.77, 75.85) --
	(296.17, 75.85) --
	(296.57, 75.85) --
	(296.97, 75.85) --
	(297.37, 75.85) --
	(297.77, 75.85) --
	(298.17, 75.85) --
	(298.57, 75.85) --
	(298.97, 75.85) --
	(299.37, 75.85) --
	(299.77, 75.85) --
	(300.17, 75.85) --
	(300.57, 75.85) --
	(300.97, 75.85) --
	(301.37, 75.85) --
	(301.78, 75.85) --
	(302.18, 75.85) --
	(302.58, 75.85) --
	(302.98, 75.85) --
	(303.38, 75.85) --
	(303.78, 75.85) --
	(304.18, 75.85) --
	(304.58, 75.85) --
	(304.98, 75.85) --
	(305.38, 75.85) --
	(305.78, 75.85) --
	(306.18, 75.85) --
	(306.58, 75.85) --
	(306.98, 75.85) --
	(307.38, 75.85) --
	(307.78, 75.85) --
	(308.18, 75.85) --
	(308.58, 75.85) --
	(308.98, 75.85) --
	(309.38, 75.85) --
	(309.78, 75.85) --
	(310.18, 75.85) --
	(310.58, 75.85) --
	(310.98, 75.85) --
	(311.38, 75.85) --
	(311.78, 75.85) --
	(312.18, 75.85) --
	(312.58, 75.85) --
	(312.98, 75.85) --
	(313.38, 75.85) --
	(313.79,442.04) --
	(314.19,442.04) --
	(314.59,442.04) --
	(314.99,442.04) --
	(315.39,442.04) --
	(315.79,442.04) --
	(316.19,442.04) --
	(316.59,442.04) --
	(316.99,442.04) --
	(317.39,442.04) --
	(317.79,442.04) --
	(318.19,442.04) --
	(318.59,442.04) --
	(318.99,442.04) --
	(319.39,442.04) --
	(319.79,442.04) --
	(320.19,442.04) --
	(320.59,442.04) --
	(320.99,442.04) --
	(321.39,442.04) --
	(321.79,442.04) --
	(322.19,442.04) --
	(322.59,442.04) --
	(322.99,442.04) --
	(323.39,442.04) --
	(323.79,442.04) --
	(324.19,442.04) --
	(324.59, 79.13) --
	(324.99, 79.13) --
	(325.39, 79.13) --
	(325.79, 79.13) --
	(326.20, 79.13) --
	(326.60, 79.13) --
	(327.00, 79.13) --
	(327.40, 79.13) --
	(327.80, 79.13) --
	(328.20, 79.13) --
	(328.60, 79.13) --
	(329.00, 79.13) --
	(329.40, 79.13) --
	(329.80, 79.13) --
	(330.20, 79.13) --
	(330.60, 79.13) --
	(331.00, 79.13) --
	(331.40, 79.13) --
	(331.80, 79.13) --
	(332.20, 79.13) --
	(332.60, 79.13) --
	(333.00, 79.13) --
	(333.40, 79.13) --
	(333.80, 79.13) --
	(334.20, 79.13) --
	(334.60, 79.13) --
	(335.00, 79.13) --
	(335.40, 79.13) --
	(335.80, 79.13) --
	(336.20, 79.13) --
	(336.60, 79.13) --
	(337.00, 79.13) --
	(337.40, 79.13) --
	(337.80, 79.13) --
	(338.21, 79.13) --
	(338.61, 79.13) --
	(339.01, 79.13) --
	(339.41, 79.13) --
	(339.81, 79.13) --
	(340.21, 79.13) --
	(340.61, 79.13) --
	(341.01, 79.13) --
	(341.41, 79.13) --
	(341.81, 79.13) --
	(342.21, 79.13) --
	(342.61, 79.13) --
	(343.01, 79.13) --
	(343.41, 79.13) --
	(343.81, 79.13) --
	(344.21, 79.13) --
	(344.61, 79.13) --
	(345.01, 79.13) --
	(345.41, 79.13) --
	(345.81, 79.13) --
	(346.21, 81.72) --
	(346.61, 81.72) --
	(347.01, 81.72) --
	(347.41, 81.72) --
	(347.81, 81.72) --
	(348.21, 81.72) --
	(348.61, 81.72) --
	(349.01, 81.72) --
	(349.41, 81.72) --
	(349.81, 81.72) --
	(350.21, 81.72) --
	(350.62, 81.72) --
	(351.02, 81.72) --
	(351.42, 81.72) --
	(351.82, 81.72) --
	(352.22, 81.72) --
	(352.62, 81.72) --
	(353.02, 81.72) --
	(353.42, 81.72) --
	(353.82, 81.72) --
	(354.22, 81.72) --
	(354.62, 81.72) --
	(355.02, 81.72) --
	(355.42, 81.72) --
	(355.82, 81.72) --
	(356.22, 81.72) --
	(356.62, 81.72) --
	(357.02, 80.71) --
	(357.42, 80.71) --
	(357.82, 80.71) --
	(358.22, 80.71) --
	(358.62, 80.71) --
	(359.02, 80.71) --
	(359.42, 80.71) --
	(359.82, 80.71) --
	(360.22, 80.71) --
	(360.62, 80.71) --
	(361.02, 80.71) --
	(361.42, 80.71) --
	(361.82, 80.71) --
	(362.22, 80.71) --
	(362.63, 80.71) --
	(363.03, 80.71) --
	(363.43, 80.71) --
	(363.83, 80.71) --
	(364.23, 80.71) --
	(364.63, 80.71) --
	(365.03, 80.71) --
	(365.43, 80.71) --
	(365.83, 80.71) --
	(366.23, 80.71) --
	(366.63, 80.71) --
	(367.03, 80.71) --
	(367.43, 80.71) --
	(367.83, 75.85) --
	(368.23, 75.85) --
	(368.63, 75.85) --
	(369.03, 75.85) --
	(369.43, 75.85) --
	(369.83, 75.85) --
	(370.23, 75.85) --
	(370.63, 75.85) --
	(371.03, 75.85) --
	(371.43, 75.85) --
	(371.83, 75.85) --
	(372.23, 75.85) --
	(372.63, 75.85) --
	(373.03, 75.85) --
	(373.43, 75.85) --
	(373.83, 75.85) --
	(374.23, 75.85) --
	(374.63, 75.85) --
	(375.04, 75.85) --
	(375.44, 75.85) --
	(375.84, 75.85) --
	(376.24, 75.85) --
	(376.64, 75.85) --
	(377.04, 75.85) --
	(377.44, 75.85) --
	(377.84, 75.85) --
	(378.24, 75.85) --
	(378.64, 75.85) --
	(379.04, 75.85) --
	(379.44, 75.85) --
	(379.84, 75.85) --
	(380.24, 75.85) --
	(380.64, 75.85) --
	(381.04, 75.85) --
	(381.44, 75.85) --
	(381.84, 75.85) --
	(382.24, 75.85) --
	(382.64, 75.85) --
	(383.04, 75.85) --
	(383.44, 75.85) --
	(383.84, 75.85) --
	(384.24, 75.85) --
	(384.64, 75.85) --
	(385.04, 75.85) --
	(385.44, 75.85) --
	(385.84, 75.85) --
	(386.24, 75.85) --
	(386.64, 75.85) --
	(387.05, 75.85) --
	(387.45, 75.85) --
	(387.85, 75.85) --
	(388.25, 75.85) --
	(388.65, 75.85) --
	(389.05, 75.85) --
	(389.45, 75.85) --
	(389.85, 75.85) --
	(390.25, 75.85) --
	(390.65, 75.85) --
	(391.05, 75.85) --
	(391.45, 75.85) --
	(391.85, 75.85) --
	(392.25, 75.85) --
	(392.65, 75.85) --
	(393.05, 75.85) --
	(393.45, 75.85) --
	(393.85, 75.85) --
	(394.25, 75.85) --
	(394.65, 75.85) --
	(395.05, 75.85) --
	(395.45, 75.85) --
	(395.85, 75.85) --
	(396.25, 75.85) --
	(396.65, 75.85) --
	(397.05, 75.85) --
	(397.45, 75.85) --
	(397.85, 75.85) --
	(398.25, 75.85) --
	(398.65, 75.85) --
	(399.06, 75.85) --
	(399.46, 75.85) --
	(399.86, 75.85) --
	(400.26, 75.85) --
	(400.66, 75.85) --
	(401.06, 75.85) --
	(401.46, 75.85) --
	(401.86, 75.85) --
	(402.26, 75.85) --
	(402.66, 75.85) --
	(403.06, 75.85) --
	(403.46, 75.85) --
	(403.86, 75.85) --
	(404.26, 75.85) --
	(404.66, 75.85) --
	(405.06, 75.85) --
	(405.46, 75.85) --
	(405.86, 75.85) --
	(406.26, 75.85) --
	(406.66, 75.85) --
	(407.06, 75.85) --
	(407.46, 75.85) --
	(407.86, 75.85) --
	(408.26, 75.85) --
	(408.66, 75.85) --
	(409.06, 75.85) --
	(409.46, 75.85) --
	(409.86, 75.85) --
	(410.26, 75.85) --
	(410.66, 75.85) --
	(411.06, 75.85) --
	(411.47, 75.85) --
	(411.87, 75.85) --
	(412.27, 75.85) --
	(412.67, 75.85) --
	(413.07, 75.85) --
	(413.47, 75.85) --
	(413.87, 75.85) --
	(414.27, 75.85) --
	(414.67, 75.85) --
	(415.07, 75.85) --
	(415.47, 75.85) --
	(415.87, 75.85) --
	(416.27, 75.85) --
	(416.67, 75.85) --
	(417.07, 75.85) --
	(417.47, 75.85) --
	(417.87, 75.85) --
	(418.27, 75.85) --
	(418.67, 75.85) --
	(419.07, 75.85) --
	(419.47, 75.85) --
	(419.87, 75.85) --
	(420.27, 75.85) --
	(420.67, 75.85) --
	(421.07, 75.85) --
	(421.47, 75.85) --
	(421.87, 75.85) --
	(422.27, 75.85) --
	(422.67, 75.85) --
	(423.07, 75.85) --
	(423.48, 75.85) --
	(423.88, 75.85) --
	(424.28, 75.85) --
	(424.68, 75.85) --
	(425.08, 75.85) --
	(425.48, 75.85) --
	(425.88, 75.85) --
	(426.28, 75.85) --
	(426.68, 75.85) --
	(427.08, 75.85) --
	(427.48, 75.85) --
	(427.88, 75.85) --
	(428.28, 75.85) --
	(428.68, 75.85) --
	(429.08, 75.85) --
	(429.48, 75.85) --
	(429.88, 75.85) --
	(430.28, 75.85) --
	(430.68, 75.85) --
	(431.08, 75.85) --
	(431.48, 75.85) --
	(431.88, 75.85) --
	(432.28, 75.85) --
	(432.68, 75.85) --
	(433.08, 75.85) --
	(433.48, 75.85) --
	(433.88, 75.85) --
	(434.28, 75.85) --
	(434.68, 75.85) --
	(435.08, 75.85) --
	(435.48, 75.85) --
	(435.89, 75.85) --
	(436.29, 75.85) --
	(436.69, 75.85) --
	(437.09, 75.85) --
	(437.49, 75.85) --
	(437.89, 75.85) --
	(438.29, 75.85) --
	(438.69, 75.85) --
	(439.09, 75.85) --
	(439.49, 75.85) --
	(439.89, 75.85) --
	(440.29, 75.85) --
	(440.69, 75.85) --
	(441.09, 75.85) --
	(441.49, 75.85) --
	(441.89, 75.85) --
	(442.29, 75.85) --
	(442.69, 75.85) --
	(443.09, 75.85) --
	(443.49, 75.85) --
	(443.89, 75.85) --
	(444.29, 75.85) --
	(444.69, 75.85) --
	(445.09, 75.85) --
	(445.49, 75.85) --
	(445.89, 75.85) --
	(446.29, 75.85) --
	(446.69, 75.85) --
	(447.09, 75.85) --
	(447.49, 75.85) --
	(447.90, 75.85) --
	(448.30, 75.85) --
	(448.70, 75.85) --
	(449.10, 75.85) --
	(449.50, 75.85) --
	(449.90, 75.85) --
	(450.30, 75.85) --
	(450.70, 75.85) --
	(451.10, 75.85) --
	(451.50, 75.85) --
	(451.90, 75.85) --
	(452.30, 75.85) --
	(452.70, 75.85) --
	(453.10, 75.85) --
	(453.50, 75.85) --
	(453.90, 75.85) --
	(454.30,299.52) --
	(454.70,299.52) --
	(455.10,299.52) --
	(455.50,299.52) --
	(455.90,299.52) --
	(456.30,299.52) --
	(456.70,299.52) --
	(457.10,299.52) --
	(457.50,299.52) --
	(457.90,299.52) --
	(458.30,299.52) --
	(458.70,299.52) --
	(459.10,299.52) --
	(459.50,299.52) --
	(459.90,299.52) --
	(460.31,299.52) --
	(460.71,299.52) --
	(461.11,299.52) --
	(461.51,299.52) --
	(461.91,299.52) --
	(462.31,299.52) --
	(462.71,299.52) --
	(463.11,299.52) --
	(463.51,299.52) --
	(463.91,299.52) --
	(464.31,299.52) --
	(464.71,299.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.78, 61.20) -- (465.11, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.78, 61.20) -- ( 64.78, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.85, 61.20) -- (144.85, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.91, 61.20) -- (224.91, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.98, 61.20) -- (304.98, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.04, 61.20) -- (385.04, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.11, 61.20) -- (465.11, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.78, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.85, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (224.91, 39.60-10) {\scriptsize{6E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (304.98, 39.60-10) {\scriptsize{9E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (385.04, 39.60-10) {\scriptsize{1.2E5}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (465.11, 39.60-10) {\scriptsize{1.5E5}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{148 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,414.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.36) -- ( 43.20,132.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.87) -- ( 43.20,188.87);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,245.38) -- ( 43.20,245.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,301.89) -- ( 43.20,301.89);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,358.41) -- ( 43.20,358.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,414.92) -- ( 43.20,414.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,132.36) {\scriptsize{5E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.87) {\scriptsize{1E3}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,245.38) {\scriptsize{1.5E3}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,301.89) {\scriptsize{2E3}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,358.41) {\scriptsize{2.5E3}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,414.92) {\scriptsize{3E3}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries dijkstra};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {approximated write-count};
\end{scope}
\end{tikzpicture}


==> figures/dijkstra_balanced_20000_1.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-31 04:10:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 80.73) --
	( 65.58, 75.96) --
	( 65.97, 75.96) --
	( 66.37, 75.95) --
	( 66.76, 75.95) --
	( 67.16, 75.95) --
	( 67.56, 75.95) --
	( 67.95, 75.96) --
	( 68.35, 75.96) --
	( 68.74, 75.96) --
	( 69.14, 75.96) --
	( 69.54, 75.96) --
	( 69.93, 75.96) --
	( 70.33, 75.96) --
	( 70.72, 78.56) --
	( 71.12, 76.09) --
	( 71.52, 76.10) --
	( 71.91, 76.10) --
	( 72.31, 76.10) --
	( 72.70, 76.09) --
	( 73.10, 76.11) --
	( 73.50, 76.12) --
	( 73.89, 76.11) --
	( 74.29, 76.47) --
	( 74.68, 76.52) --
	( 75.08,309.25) --
	( 75.48,262.94) --
	( 75.87, 80.40) --
	( 76.27, 75.85) --
	( 76.66, 75.85) --
	( 77.06, 75.85) --
	( 77.46, 75.85) --
	( 77.85, 75.85) --
	( 78.25, 75.85) --
	( 78.64, 75.85) --
	( 79.04, 75.85) --
	( 79.44, 75.85) --
	( 79.83, 75.85) --
	( 80.23, 75.85) --
	( 80.62, 75.85) --
	( 81.02, 75.85) --
	( 81.42, 78.95) --
	( 81.81, 78.95) --
	( 82.21, 76.01) --
	( 82.60, 76.01) --
	( 83.00, 76.01) --
	( 83.40, 76.01) --
	( 83.79, 76.01) --
	( 84.19, 76.02) --
	( 84.58, 76.46) --
	( 84.98, 76.68) --
	( 85.38, 76.84) --
	( 85.77,379.28) --
	( 86.17,278.58) --
	( 86.56,278.58) --
	( 86.96, 78.72) --
	( 87.36, 75.89) --
	( 87.75, 75.89) --
	( 88.15, 75.89) --
	( 88.54, 75.89) --
	( 88.94, 75.89) --
	( 89.33, 75.89) --
	( 89.73, 75.89) --
	( 90.13, 75.89) --
	( 90.52, 75.89) --
	( 90.92, 75.89) --
	( 91.31, 75.89) --
	( 91.71, 75.89) --
	( 92.11, 75.89) --
	( 92.50, 79.29) --
	( 92.90, 76.05) --
	( 93.29, 76.04) --
	( 93.69, 76.04) --
	( 94.09, 76.04) --
	( 94.48, 76.05) --
	( 94.88, 76.05) --
	( 95.27, 76.10) --
	( 95.67, 76.23) --
	( 96.07, 76.43) --
	( 96.46,406.03) --
	( 96.86,406.03) --
	( 97.25,262.45) --
	( 97.65, 77.32) --
	( 98.05, 75.92) --
	( 98.44, 75.92) --
	( 98.84, 75.92) --
	( 99.23, 75.92) --
	( 99.63, 75.92) --
	(100.03, 75.92) --
	(100.42, 75.92) --
	(100.82, 75.92) --
	(101.21, 75.92) --
	(101.61, 75.92) --
	(102.01, 75.92) --
	(102.40, 75.92) --
	(102.80, 75.92) --
	(103.19, 78.45) --
	(103.59, 76.03) --
	(103.99, 76.05) --
	(104.38, 76.04) --
	(104.78, 76.03) --
	(105.17, 76.03) --
	(105.57, 76.04) --
	(105.97, 76.02) --
	(106.36, 76.04) --
	(106.76, 76.25) --
	(107.15, 76.44) --
	(107.55,335.84) --
	(107.95,256.21) --
	(108.34, 77.34) --
	(108.74, 75.93) --
	(109.13, 75.92) --
	(109.53, 75.92) --
	(109.93, 75.92) --
	(110.32, 75.92) --
	(110.72, 75.92) --
	(111.11, 75.92) --
	(111.51, 75.93) --
	(111.90, 75.93) --
	(112.30, 75.93) --
	(112.70, 75.93) --
	(113.09, 75.93) --
	(113.49, 75.93) --
	(113.88, 77.52) --
	(114.28, 77.52) --
	(114.68, 75.99) --
	(115.07, 75.98) --
	(115.47, 75.98) --
	(115.86, 75.98) --
	(116.26, 76.00) --
	(116.66, 76.01) --
	(117.05, 76.29) --
	(117.45, 76.61) --
	(117.84, 76.99) --
	(118.24,257.46) --
	(118.64,347.14) --
	(119.03,347.14) --
	(119.43, 75.99) --
	(119.82, 75.99) --
	(120.22, 75.99) --
	(120.62, 76.00) --
	(121.01, 76.00) --
	(121.41, 76.00) --
	(121.80, 76.00) --
	(122.20, 75.99) --
	(122.60, 75.99) --
	(122.99, 75.99) --
	(123.39, 75.99) --
	(123.78, 75.99) --
	(124.18, 75.99) --
	(124.58, 75.99) --
	(124.97, 79.18) --
	(125.37, 76.12) --
	(125.76, 76.12) --
	(126.16, 76.14) --
	(126.56, 76.14) --
	(126.95, 76.14) --
	(127.35, 76.14) --
	(127.74, 76.14) --
	(128.14, 76.20) --
	(128.54, 76.45) --
	(128.93,416.31) --
	(129.33,416.31) --
	(129.72,198.20) --
	(130.12, 78.53) --
	(130.52, 75.98) --
	(130.91, 75.98) --
	(131.31, 75.98) --
	(131.70, 75.98) --
	(132.10, 75.98) --
	(132.50, 75.98) --
	(132.89, 75.98) --
	(133.29, 75.98) --
	(133.68, 75.98) --
	(134.08, 75.98) --
	(134.47, 75.98) --
	(134.87, 75.98) --
	(135.27, 75.98) --
	(135.66, 79.64) --
	(136.06, 76.16) --
	(136.45, 76.15) --
	(136.85, 76.14) --
	(137.25, 76.14) --
	(137.64, 76.15) --
	(138.04, 76.15) --
	(138.43, 76.13) --
	(138.83, 76.22) --
	(139.23, 76.57) --
	(139.62, 76.76) --
	(140.02,442.04) --
	(140.41,229.76) --
	(140.81, 76.28) --
	(141.21, 76.09) --
	(141.60, 76.08) --
	(142.00, 76.08) --
	(142.39, 76.07) --
	(142.79, 76.07) --
	(143.19, 76.07) --
	(143.58, 76.07) --
	(143.98, 76.07) --
	(144.37, 76.07) --
	(144.77, 76.07) --
	(145.17, 76.07) --
	(145.56, 76.07) --
	(145.96, 76.07) --
	(146.35, 78.84) --
	(146.75, 78.84) --
	(147.15, 76.20) --
	(147.54, 76.19) --
	(147.94, 76.21) --
	(148.33, 76.20) --
	(148.73, 76.20) --
	(149.13, 76.21) --
	(149.52, 76.25) --
	(149.92, 76.40) --
	(150.31, 76.81) --
	(150.71,372.26) --
	(151.11,245.29) --
	(151.50,245.29) --
	(151.90, 75.95) --
	(152.29, 75.95) --
	(152.69, 75.95) --
	(153.09, 75.95) --
	(153.48, 75.95) --
	(153.88, 75.95) --
	(154.27, 75.95) --
	(154.67, 75.95) --
	(155.06, 75.95) --
	(155.46, 75.95) --
	(155.86, 75.95) --
	(156.25, 75.95) --
	(156.65, 75.95) --
	(157.04, 78.77) --
	(157.44, 78.77) --
	(157.84, 76.10) --
	(158.23, 76.11) --
	(158.63, 76.10) --
	(159.02, 76.10) --
	(159.42, 76.09) --
	(159.82, 76.10) --
	(160.21, 76.11) --
	(160.61, 76.11) --
	(161.00, 76.12) --
	(161.40,344.14) --
	(161.80,344.14) --
	(162.19,231.21) --
	(162.59, 79.68) --
	(162.98, 75.95) --
	(163.38, 75.95) --
	(163.78, 75.95) --
	(164.17, 75.95) --
	(164.57, 75.95) --
	(164.96, 75.95) --
	(165.36, 75.95) --
	(165.76, 75.95) --
	(166.15, 75.95) --
	(166.55, 75.95) --
	(166.94, 75.95) --
	(167.34, 75.95) --
	(167.74, 75.95) --
	(168.13, 79.15) --
	(168.53, 76.12) --
	(168.92, 76.12) --
	(169.32, 76.13) --
	(169.72, 76.13) --
	(170.11, 76.12) --
	(170.51, 76.15) --
	(170.90, 76.30) --
	(171.30, 76.33) --
	(171.70, 76.33) --
	(172.09,349.56) --
	(172.49,349.56) --
	(172.88,207.30) --
	(173.28, 77.38) --
	(173.68, 76.06) --
	(174.07, 76.06) --
	(174.47, 76.06) --
	(174.86, 76.05) --
	(175.26, 76.05) --
	(175.66, 76.06) --
	(176.05, 76.06) --
	(176.45, 76.06) --
	(176.84, 76.05) --
	(177.24, 76.04) --
	(177.63, 76.04) --
	(178.03, 76.05) --
	(178.43, 76.06) --
	(178.82, 79.27) --
	(179.22, 76.22) --
	(179.61, 76.22) --
	(180.01, 76.22) --
	(180.41, 76.22) --
	(180.80, 76.21) --
	(181.20, 76.22) --
	(181.59, 76.24) --
	(181.99, 76.24) --
	(182.39, 76.33) --
	(182.78, 76.57) --
	(183.18,366.72) --
	(183.57,241.28) --
	(183.97, 77.00) --
	(184.37, 75.99) --
	(184.76, 76.00) --
	(185.16, 76.00) --
	(185.55, 76.00) --
	(185.95, 76.00) --
	(186.35, 76.00) --
	(186.74, 76.00) --
	(187.14, 76.01) --
	(187.53, 76.01) --
	(187.93, 76.01) --
	(188.33, 76.01) --
	(188.72, 76.01) --
	(189.12, 76.01) --
	(189.51, 79.42) --
	(189.91, 79.42) --
	(190.31, 76.19) --
	(190.70, 76.17) --
	(191.10, 76.18) --
	(191.49, 76.18) --
	(191.89, 76.17) --
	(192.29, 76.19) --
	(192.68, 76.42) --
	(193.08, 76.82) --
	(193.47, 77.07) --
	(193.87,404.92) --
	(194.27,279.47) --
	(194.66,279.47) --
	(195.06, 75.94) --
	(195.45, 75.94) --
	(195.85, 75.94) --
	(196.25, 75.94) --
	(196.64, 75.94) --
	(197.04, 75.94) --
	(197.43, 75.94) --
	(197.83, 75.94) --
	(198.23, 75.94) --
	(198.62, 75.94) --
	(199.02, 75.93) --
	(199.41, 75.93) --
	(199.81, 75.93) --
	(200.20, 75.93) --
	(200.60, 78.31) --
	(201.00, 76.04) --
	(201.39, 76.03) --
	(201.79, 76.05) --
	(202.18, 76.05) --
	(202.58, 76.04) --
	(202.98, 76.08) --
	(203.37, 76.28) --
	(203.77, 76.42) --
	(204.16, 76.74) --
	(204.56,320.40) --
	(204.96,320.40) --
	(205.35,294.45) --
	(205.75, 78.69) --
	(206.14, 75.92) --
	(206.54, 75.92) --
	(206.94, 75.92) --
	(207.33, 75.92) --
	(207.73, 75.92) --
	(208.12, 75.92) --
	(208.52, 75.92) --
	(208.92, 75.92) --
	(209.31, 75.93) --
	(209.71, 75.93) --
	(210.10, 75.94) --
	(210.50, 75.94) --
	(210.90, 75.94) --
	(211.29, 78.31) --
	(211.69, 76.05) --
	(212.08, 76.04) --
	(212.48, 76.04) --
	(212.88, 76.04) --
	(213.27, 76.05) --
	(213.67, 76.05) --
	(214.06, 76.05) --
	(214.46, 76.06) --
	(214.86, 76.73) --
	(215.25, 76.88) --
	(215.65,319.16) --
	(216.04,311.70) --
	(216.44, 77.17) --
	(216.84, 75.93) --
	(217.23, 75.93) --
	(217.63, 75.93) --
	(218.02, 75.93) --
	(218.42, 75.93) --
	(218.82, 75.93) --
	(219.21, 75.93) --
	(219.61, 75.93) --
	(220.00, 75.93) --
	(220.40, 75.93) --
	(220.80, 75.93) --
	(221.19, 75.93) --
	(221.59, 75.92) --
	(221.98, 78.52) --
	(222.38, 78.52) --
	(222.77, 76.01) --
	(223.17, 76.02) --
	(223.57, 76.03) --
	(223.96, 76.03) --
	(224.36, 76.02) --
	(224.75, 76.02) --
	(225.15, 76.03) --
	(225.55, 76.03) --
	(225.94, 76.03) --
	(226.34,359.17) --
	(226.73,254.32) --
	(227.13,254.32) --
	(227.53, 77.27) --
	(227.92, 75.90) --
	(228.32, 75.90) --
	(228.71, 75.90) --
	(229.11, 75.91) --
	(229.51, 75.91) --
	(229.90, 75.91) --
	(230.30, 75.91) --
	(230.69, 75.91) --
	(231.09, 75.91) --
	(231.49, 75.91) --
	(231.88, 75.91) --
	(232.28, 75.91) --
	(232.67, 75.91) --
	(233.07, 78.60) --
	(233.47, 76.05) --
	(233.86, 76.04) --
	(234.26, 76.04) --
	(234.65, 76.03) --
	(235.05, 76.03) --
	(235.45, 76.03) --
	(235.84, 76.04) --
	(236.24, 76.18) --
	(236.63, 76.43) --
	(237.03,334.21) --
	(237.43,334.21) --
	(237.82,219.07) --
	(238.22, 77.26) --
	(238.61, 75.89) --
	(239.01, 75.89) --
	(239.41, 75.89) --
	(239.80, 75.89) --
	(240.20, 75.89) --
	(240.59, 75.88) --
	(240.99, 75.88) --
	(241.39, 75.88) --
	(241.78, 75.88) --
	(242.18, 75.88) --
	(242.57, 75.88) --
	(242.97, 75.88) --
	(243.36, 75.88) --
	(243.76, 78.46) --
	(244.16, 76.00) --
	(244.55, 75.99) --
	(244.95, 75.99) --
	(245.34, 75.99) --
	(245.74, 76.00) --
	(246.14, 76.00) --
	(246.53, 76.14) --
	(246.93, 76.42) --
	(247.32, 76.65) --
	(247.72, 76.87) --
	(248.12,339.02) --
	(248.51,283.86) --
	(248.91, 77.17) --
	(249.30, 75.91) --
	(249.70, 75.91) --
	(250.10, 75.91) --
	(250.49, 75.91) --
	(250.89, 75.92) --
	(251.28, 75.92) --
	(251.68, 75.92) --
	(252.08, 75.92) --
	(252.47, 75.92) --
	(252.87, 75.91) --
	(253.26, 75.91) --
	(253.66, 75.91) --
	(254.06, 75.91) --
	(254.45, 78.78) --
	(254.85, 78.78) --
	(255.24, 76.05) --
	(255.64, 76.03) --
	(256.04, 76.04) --
	(256.43, 76.04) --
	(256.83, 76.02) --
	(257.22, 76.04) --
	(257.62, 76.04) --
	(258.02, 76.06) --
	(258.41, 76.39) --
	(258.81,379.28) --
	(259.20,165.47) --
	(259.60,165.47) --
	(260.00, 75.90) --
	(260.39, 75.90) --
	(260.79, 75.90) --
	(261.18, 75.90) --
	(261.58, 75.90) --
	(261.98, 75.90) --
	(262.37, 75.90) --
	(262.77, 75.90) --
	(263.16, 75.90) --
	(263.56, 75.90) --
	(263.96, 75.91) --
	(264.35, 75.92) --
	(264.75, 75.92) --
	(265.14, 75.92) --
	(265.54, 79.38) --
	(265.93, 76.08) --
	(266.33, 76.08) --
	(266.73, 76.09) --
	(267.12, 76.09) --
	(267.52, 76.07) --
	(267.91, 76.07) --
	(268.31, 76.08) --
	(268.71, 76.42) --
	(269.10, 76.53) --
	(269.50,416.60) --
	(269.89,416.60) --
	(270.29,216.99) --
	(270.69, 79.89) --
	(271.08, 75.96) --
	(271.48, 75.95) --
	(271.87, 75.95) --
	(272.27, 75.95) --
	(272.67, 75.95) --
	(273.06, 75.95) --
	(273.46, 75.95) --
	(273.85, 75.95) --
	(274.25, 75.95) --
	(274.65, 75.95) --
	(275.04, 75.95) --
	(275.44, 75.95) --
	(275.83, 75.95) --
	(276.23, 78.73) --
	(276.63, 76.06) --
	(277.02, 76.04) --
	(277.42, 76.05) --
	(277.81, 76.04) --
	(278.21, 76.05) --
	(278.61, 76.05) --
	(279.00, 76.05) --
	(279.40, 76.05) --
	(279.79, 76.06) --
	(280.19, 76.07) --
	(280.59,375.86) --
	(280.98,258.40) --
	(281.38, 78.71) --
	(281.77, 75.99) --
	(282.17, 75.99) --
	(282.57, 75.99) --
	(282.96, 75.99) --
	(283.36, 75.99) --
	(283.75, 75.99) --
	(284.15, 75.99) --
	(284.55, 75.99) --
	(284.94, 75.99) --
	(285.34, 75.99) --
	(285.73, 75.99) --
	(286.13, 75.98) --
	(286.53, 75.98) --
	(286.92, 78.71) --
	(287.32, 78.71) --
	(287.71, 76.15) --
	(288.11, 76.16) --
	(288.50, 76.14) --
	(288.90, 76.13) --
	(289.30, 76.14) --
	(289.69, 76.13) --
	(290.09, 76.14) --
	(290.48, 76.51) --
	(290.88, 77.08) --
	(291.28,284.77) --
	(291.67,297.28) --
	(292.07,297.28) --
	(292.46, 75.94) --
	(292.86, 75.94) --
	(293.26, 75.94) --
	(293.65, 75.94) --
	(294.05, 75.94) --
	(294.44, 75.94) --
	(294.84, 75.94) --
	(295.24, 75.94) --
	(295.63, 75.95) --
	(296.03, 75.95) --
	(296.42, 75.95) --
	(296.82, 75.95) --
	(297.22, 75.95) --
	(297.61, 78.93) --
	(298.01, 78.93) --
	(298.40, 76.06) --
	(298.80, 76.06) --
	(299.20, 76.05) --
	(299.59, 76.07) --
	(299.99, 76.07) --
	(300.38, 76.07) --
	(300.78, 76.06) --
	(301.18, 76.15) --
	(301.57, 76.32) --
	(301.97,407.53) --
	(302.36,407.53) --
	(302.76,254.36) --
	(303.16, 81.17) --
	(303.55, 76.06) --
	(303.95, 76.06) --
	(304.34, 76.06) --
	(304.74, 76.06) --
	(305.14, 76.05) --
	(305.53, 76.05) --
	(305.93, 76.06) --
	(306.32, 76.06) --
	(306.72, 76.05) --
	(307.12, 76.05) --
	(307.51, 76.05) --
	(307.91, 76.05) --
	(308.30, 76.06) --
	(308.70, 79.32) --
	(309.09, 76.24) --
	(309.49, 76.23) --
	(309.89, 76.24) --
	(310.28, 76.24) --
	(310.68, 76.23) --
	(311.07, 76.22) --
	(311.47, 76.22) --
	(311.87, 76.23) --
	(312.26, 76.37) --
	(312.66,361.37) --
	(313.05,361.37) --
	(313.45,236.55) --
	(313.85, 77.40) --
	(314.24, 75.97) --
	(314.64, 75.97) --
	(315.03, 75.97) --
	(315.43, 75.97) --
	(315.83, 75.97) --
	(316.22, 75.97) --
	(316.62, 75.97) --
	(317.01, 75.97) --
	(317.41, 75.96) --
	(317.81, 75.96) --
	(318.20, 75.96) --
	(318.60, 75.96) --
	(318.99, 75.96) --
	(319.39, 78.15) --
	(319.79, 76.06) --
	(320.18, 76.04) --
	(320.58, 76.06) --
	(320.97, 76.06) --
	(321.37, 76.06) --
	(321.77, 76.06) --
	(322.16, 76.11) --
	(322.56, 76.25) --
	(322.95, 76.78) --
	(323.35, 77.12) --
	(323.75,293.49) --
	(324.14,333.91) --
	(324.54, 77.39) --
	(324.93, 75.99) --
	(325.33, 75.98) --
	(325.73, 75.98) --
	(326.12, 75.98) --
	(326.52, 75.98) --
	(326.91, 75.98) --
	(327.31, 75.98) --
	(327.71, 75.98) --
	(328.10, 75.98) --
	(328.50, 75.98) --
	(328.89, 75.98) --
	(329.29, 75.98) --
	(329.69, 75.98) --
	(330.08, 78.60) --
	(330.48, 78.60) --
	(330.87, 76.08) --
	(331.27, 76.08) --
	(331.66, 76.09) --
	(332.06, 76.09) --
	(332.46, 76.10) --
	(332.85, 76.09) --
	(333.25, 76.20) --
	(333.64, 76.36) --
	(334.04, 76.47) --
	(334.44,353.66) --
	(334.83,218.83) --
	(335.23,218.83) --
	(335.62, 79.85) --
	(336.02, 76.00) --
	(336.42, 76.01) --
	(336.81, 76.01) --
	(337.21, 76.01) --
	(337.60, 76.01) --
	(338.00, 76.01) --
	(338.40, 76.01) --
	(338.79, 76.00) --
	(339.19, 76.00) --
	(339.58, 76.01) --
	(339.98, 76.01) --
	(340.38, 76.01) --
	(340.77, 76.01) --
	(341.17, 79.28) --
	(341.56, 76.16) --
	(341.96, 76.17) --
	(342.36, 76.15) --
	(342.75, 76.16) --
	(343.15, 76.15) --
	(343.54, 76.16) --
	(343.94, 76.16) --
	(344.34, 76.23) --
	(344.73, 76.44) --
	(345.13,408.51) --
	(345.52,408.51) --
	(345.92,204.39) --
	(346.32, 81.29) --
	(346.71, 75.94) --
	(347.11, 75.94) --
	(347.50, 75.94) --
	(347.90, 75.93) --
	(348.30, 75.93) --
	(348.69, 75.93) --
	(349.09, 75.93) --
	(349.48, 75.93) --
	(349.88, 75.93) --
	(350.28, 75.93) --
	(350.67, 75.93) --
	(351.07, 75.93) --
	(351.46, 75.93) --
	(351.86, 78.88) --
	(352.26, 76.11) --
	(352.65, 76.10) --
	(353.05, 76.09) --
	(353.44, 76.08) --
	(353.84, 76.10) --
	(354.23, 76.10) --
	(354.63, 76.25) --
	(355.03, 76.31) --
	(355.42, 76.32) --
	(355.82, 76.48) --
	(356.21,328.68) --
	(356.61,243.84) --
	(357.01, 78.70) --
	(357.40, 75.92) --
	(357.80, 75.92) --
	(358.19, 75.92) --
	(358.59, 75.93) --
	(358.99, 75.93) --
	(359.38, 75.93) --
	(359.78, 75.93) --
	(360.17, 75.93) --
	(360.57, 75.93) --
	(360.97, 75.93) --
	(361.36, 75.93) --
	(361.76, 75.92) --
	(362.15, 75.92) --
	(362.55, 78.92) --
	(362.95, 78.92) --
	(363.34, 76.04) --
	(363.74, 76.05) --
	(364.13, 76.04) --
	(364.53, 76.04) --
	(364.93, 76.04) --
	(365.32, 76.04) --
	(365.72, 76.06) --
	(366.11, 76.07) --
	(366.51, 76.36) --
	(366.91,396.09) --
	(367.30,261.77) --
	(367.70,261.77) --
	(368.09, 79.75) --
	(368.49, 75.90) --
	(368.89, 75.90) --
	(369.28, 75.90) --
	(369.68, 75.90) --
	(370.07, 75.90) --
	(370.47, 75.90) --
	(370.87, 75.90) --
	(371.26, 75.90) --
	(371.66, 75.89) --
	(372.05, 75.89) --
	(372.45, 75.89) --
	(372.85, 75.89) --
	(373.24, 75.89) --
	(373.64, 79.13) --
	(374.03, 76.07) --
	(374.43, 76.06) --
	(374.83, 76.08) --
	(375.22, 76.08) --
	(375.62, 76.05) --
	(376.01, 76.17) --
	(376.41, 76.27) --
	(376.80, 76.58) --
	(377.20, 76.86) --
	(377.60,348.41) --
	(377.99,348.41) --
	(378.39,262.46) --
	(378.78, 79.74) --
	(379.18, 75.94) --
	(379.58, 75.94) --
	(379.97, 75.94) --
	(380.37, 75.94) --
	(380.76, 75.94) --
	(381.16, 75.95) --
	(381.56, 75.95) --
	(381.95, 75.95) --
	(382.35, 75.95) --
	(382.74, 75.95) --
	(383.14, 75.95) --
	(383.54, 75.95) --
	(383.93, 75.95) --
	(384.33, 78.16) --
	(384.72, 76.04) --
	(385.12, 76.05) --
	(385.52, 76.05) --
	(385.91, 76.05) --
	(386.31, 76.05) --
	(386.70, 76.05) --
	(387.10, 76.05) --
	(387.50, 76.14) --
	(387.89, 76.68) --
	(388.29, 76.94) --
	(388.68,325.24) --
	(389.08,312.43) --
	(389.48, 79.25) --
	(389.87, 75.86) --
	(390.27, 75.86) --
	(390.66, 75.86) --
	(391.06, 75.86) --
	(391.46, 75.86) --
	(391.85, 75.86) --
	(392.25, 75.86) --
	(392.64, 75.86) --
	(393.04, 75.86) --
	(393.44, 75.86) --
	(393.83, 75.86) --
	(394.23, 75.86) --
	(394.62, 75.86) --
	(395.02, 78.10) --
	(395.42, 78.10) --
	(395.81, 75.96) --
	(396.21, 75.97) --
	(396.60, 75.95) --
	(397.00, 75.95) --
	(397.39, 75.95) --
	(397.79, 75.96) --
	(398.19, 76.10) --
	(398.58, 76.79) --
	(398.98, 77.17) --
	(399.37,304.08) --
	(399.77,317.63) --
	(400.17,317.63) --
	(400.56, 75.90) --
	(400.96, 75.90) --
	(401.35, 75.90) --
	(401.75, 75.90) --
	(402.15, 75.91) --
	(402.54, 75.91) --
	(402.94, 75.91) --
	(403.33, 75.91) --
	(403.73, 75.90) --
	(404.13, 75.90) --
	(404.52, 75.90) --
	(404.92, 75.90) --
	(405.31, 75.90) --
	(405.71, 75.90) --
	(406.11, 78.42) --
	(406.50, 76.01) --
	(406.90, 76.00) --
	(407.29, 76.01) --
	(407.69, 76.00) --
	(408.09, 76.00) --
	(408.48, 76.00) --
	(408.88, 76.07) --
	(409.27, 76.25) --
	(409.67, 76.38) --
	(410.07,355.06) --
	(410.46,355.06) --
	(410.86,283.79) --
	(411.25, 78.56) --
	(411.65, 75.88) --
	(412.05, 75.88) --
	(412.44, 75.88) --
	(412.84, 75.88) --
	(413.23, 75.88) --
	(413.63, 75.88) --
	(414.03, 75.88) --
	(414.42, 75.88) --
	(414.82, 75.88) --
	(415.21, 75.88) --
	(415.61, 75.88) --
	(416.01, 75.88) --
	(416.40, 75.88) --
	(416.80, 79.21) --
	(417.19, 76.05) --
	(417.59, 76.04) --
	(417.99, 76.04) --
	(418.38, 76.06) --
	(418.78, 76.07) --
	(419.17, 76.07) --
	(419.57, 76.05) --
	(419.96, 76.05) --
	(420.36, 76.26) --
	(420.76,367.33) --
	(421.15,367.33) --
	(421.55,210.61) --
	(421.94, 80.09) --
	(422.34, 75.93) --
	(422.74, 75.92) --
	(423.13, 75.92) --
	(423.53, 75.92) --
	(423.92, 75.92) --
	(424.32, 75.92) --
	(424.72, 75.91) --
	(425.11, 75.91) --
	(425.51, 75.91) --
	(425.90, 75.91) --
	(426.30, 75.91) --
	(426.70, 75.91) --
	(427.09, 75.91) --
	(427.49, 78.78) --
	(427.88, 78.78) --
	(428.28, 76.03) --
	(428.68, 76.03) --
	(429.07, 76.02) --
	(429.47, 76.05) --
	(429.86, 76.05) --
	(430.26, 76.05) --
	(430.66, 76.05) --
	(431.05, 76.17) --
	(431.45, 76.18) --
	(431.84,375.97) --
	(432.24,216.00) --
	(432.64, 80.03) --
	(433.03, 75.93) --
	(433.43, 75.93) --
	(433.82, 75.93) --
	(434.22, 75.93) --
	(434.62, 75.94) --
	(435.01, 75.94) --
	(435.41, 75.94) --
	(435.80, 75.94) --
	(436.20, 75.94) --
	(436.60, 75.94) --
	(436.99, 75.94) --
	(437.39, 75.94) --
	(437.78, 75.94) --
	(438.18, 78.83) --
	(438.58, 78.83) --
	(438.97, 76.09) --
	(439.37, 76.10) --
	(439.76, 76.10) --
	(440.16, 76.08) --
	(440.56, 76.09) --
	(440.95, 76.09) --
	(441.35, 76.08) --
	(441.74, 76.22) --
	(442.14, 76.31) --
	(442.53,346.41) --
	(442.93,346.41) --
	(443.33,237.52) --
	(443.72, 81.28) --
	(444.12, 75.93) --
	(444.51, 75.93) --
	(444.91, 75.93) --
	(445.31, 75.93) --
	(445.70, 75.92) --
	(446.10, 75.92) --
	(446.49, 75.92) --
	(446.89, 75.92) --
	(447.29, 75.92) --
	(447.68, 75.92) --
	(448.08, 75.92) --
	(448.47, 75.92) --
	(448.87, 75.92) --
	(449.27, 78.83) --
	(449.66, 76.04) --
	(450.06, 76.05) --
	(450.45, 76.05) --
	(450.85, 76.06) --
	(451.25, 76.06) --
	(451.64, 76.07) --
	(452.04, 76.06) --
	(452.43, 76.05) --
	(452.83, 76.12) --
	(453.23,331.21) --
	(453.62,331.21) --
	(454.02,243.28) --
	(454.41, 81.18) --
	(454.81, 75.91) --
	(455.21, 75.91) --
	(455.60, 75.91) --
	(456.00, 75.91) --
	(456.39, 75.91) --
	(456.79, 75.92) --
	(457.19, 75.92) --
	(457.58, 75.92) --
	(457.98, 75.92) --
	(458.37, 75.92) --
	(458.77, 75.92) --
	(459.17, 75.92) --
	(459.56, 75.92) --
	(459.96, 78.41) --
	(460.35, 76.00) --
	(460.75, 76.02) --
	(461.15, 76.01) --
	(461.54, 75.99) --
	(461.94, 75.98) --
	(462.33, 76.01) --
	(462.73, 76.15) --
	(463.13, 76.25) --
	(463.52, 76.59) --
	(463.92, 76.64) --
	(464.31,372.67) --
	(464.71,230.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.79, 61.20) -- (460.75, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.79, 61.20) -- ( 64.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.98, 61.20) -- (143.98, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.17, 61.20) -- (223.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.36, 61.20) -- (302.36, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.56, 61.20) -- (381.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.75, 61.20) -- (460.75, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.79, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.98, 39.60-10) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (223.17, 39.60-10) {\scriptsize{6E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (302.36, 39.60-10) {\scriptsize{9E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (381.56, 39.60-10) {\scriptsize{1.2E5}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.75, 39.60-10) {\scriptsize{1.5E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.44) -- ( 49.20,410.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.44) -- ( 43.20, 75.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,142.44) -- ( 43.20,142.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,209.45) -- ( 43.20,209.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,276.45) -- ( 43.20,276.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,343.46) -- ( 43.20,343.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,410.47) -- ( 43.20,410.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.44) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,142.44) {\scriptsize{1E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,209.45) {\scriptsize{2E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,276.45) {\scriptsize{3E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,343.46) {\scriptsize{4E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,410.47) {\scriptsize{5E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries dijkstra};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {write count};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.79, 61.20) -- ( 64.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.59, 61.20) -- ( 75.59,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40, 61.20) -- ( 86.40,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.21, 61.20) -- ( 97.21,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02, 61.20) -- (108.02,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.83, 61.20) -- (118.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64, 61.20) -- (129.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.45, 61.20) -- (140.45,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.26, 61.20) -- (151.26,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.07, 61.20) -- (162.07,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.88, 61.20) -- (172.88,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.69, 61.20) -- (183.69,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.50, 61.20) -- (194.50,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.31, 61.20) -- (205.31,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.12, 61.20) -- (216.12,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.93, 61.20) -- (226.93,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.74, 61.20) -- (237.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.55, 61.20) -- (248.55,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.36, 61.20) -- (259.36,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.17, 61.20) -- (270.17,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.98, 61.20) -- (280.98,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.79, 61.20) -- (291.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.60, 61.20) -- (302.60,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.41, 61.20) -- (313.41,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.22, 61.20) -- (324.22,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.03, 61.20) -- (335.03,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.84, 61.20) -- (345.84,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.65, 61.20) -- (356.65,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.46, 61.20) -- (367.46,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.27, 61.20) -- (378.27,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08, 61.20) -- (389.08,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.89, 61.20) -- (399.89,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.70, 61.20) -- (410.70,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.51, 61.20) -- (421.51,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.32, 61.20) -- (432.32,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.13, 61.20) -- (443.13,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.94, 61.20) -- (453.94,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.75, 61.20) -- (464.75,456.69);
\end{scope}
\end{tikzpicture}


==> figures/dijkstra_balanced_5000_4.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-31 01:09:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 76.00) --
	( 65.58, 76.00) --
	( 65.97, 76.00) --
	( 66.37, 76.00) --
	( 66.76, 76.00) --
	( 67.16, 76.01) --
	( 67.56, 76.01) --
	( 67.95, 76.01) --
	( 68.35, 76.01) --
	( 68.74, 76.01) --
	( 69.14, 76.01) --
	( 69.54, 76.02) --
	( 69.93, 76.02) --
	( 70.33, 76.02) --
	( 70.72, 78.76) --
	( 71.12, 76.13) --
	( 71.52, 76.12) --
	( 71.91, 76.12) --
	( 72.31, 76.13) --
	( 72.70, 76.13) --
	( 73.10, 76.13) --
	( 73.50, 76.18) --
	( 73.89, 76.49) --
	( 74.29, 76.93) --
	( 74.68, 77.01) --
	( 75.08,365.83) --
	( 75.48,292.03) --
	( 75.87, 77.38) --
	( 76.27, 76.03) --
	( 76.66, 76.03) --
	( 77.06, 76.03) --
	( 77.46, 76.03) --
	( 77.85, 76.03) --
	( 78.25, 76.03) --
	( 78.64, 76.03) --
	( 79.04, 76.03) --
	( 79.44, 76.03) --
	( 79.83, 76.03) --
	( 80.23, 76.03) --
	( 80.62, 76.04) --
	( 81.02, 76.04) --
	( 81.42, 78.50) --
	( 81.81, 78.50) --
	( 82.21, 76.15) --
	( 82.60, 76.15) --
	( 83.00, 76.14) --
	( 83.40, 76.14) --
	( 83.79, 76.14) --
	( 84.19, 76.14) --
	( 84.58, 76.14) --
	( 84.98, 76.20) --
	( 85.38, 76.33) --
	( 85.77,329.74) --
	( 86.17,258.16) --
	( 86.56,258.16) --
	( 86.96, 78.74) --
	( 87.36, 76.03) --
	( 87.75, 76.03) --
	( 88.15, 76.02) --
	( 88.54, 76.02) --
	( 88.94, 76.02) --
	( 89.33, 76.02) --
	( 89.73, 76.03) --
	( 90.13, 76.03) --
	( 90.52, 76.03) --
	( 90.92, 76.03) --
	( 91.31, 76.03) --
	( 91.71, 76.02) --
	( 92.11, 76.02) --
	( 92.50, 79.41) --
	( 92.90, 76.19) --
	( 93.29, 76.19) --
	( 93.69, 76.17) --
	( 94.09, 76.17) --
	( 94.48, 76.17) --
	( 94.88, 76.20) --
	( 95.27, 76.16) --
	( 95.67, 76.16) --
	( 96.07, 76.50) --
	( 96.46,421.35) --
	( 96.86,421.35) --
	( 97.25,246.99) --
	( 97.65, 77.37) --
	( 98.05, 75.95) --
	( 98.44, 75.95) --
	( 98.84, 75.95) --
	( 99.23, 75.95) --
	( 99.63, 75.95) --
	(100.03, 75.95) --
	(100.42, 75.95) --
	(100.82, 75.95) --
	(101.21, 75.95) --
	(101.61, 75.95) --
	(102.01, 75.95) --
	(102.40, 75.95) --
	(102.80, 75.95) --
	(103.19, 78.50) --
	(103.59, 76.07) --
	(103.99, 76.08) --
	(104.38, 76.08) --
	(104.78, 76.08) --
	(105.17, 76.07) --
	(105.57, 76.07) --
	(105.97, 76.20) --
	(106.36, 76.28) --
	(106.76, 76.30) --
	(107.15, 76.48) --
	(107.55,341.65) --
	(107.95,235.30) --
	(108.34, 77.51) --
	(108.74, 75.99) --
	(109.13, 75.99) --
	(109.53, 76.00) --
	(109.93, 76.00) --
	(110.32, 76.00) --
	(110.72, 76.00) --
	(111.11, 76.00) --
	(111.51, 76.00) --
	(111.90, 76.01) --
	(112.30, 76.01) --
	(112.70, 76.00) --
	(113.09, 76.00) --
	(113.49, 76.00) --
	(113.88, 78.80) --
	(114.28, 78.80) --
	(114.68, 76.12) --
	(115.07, 76.12) --
	(115.47, 76.13) --
	(115.86, 76.13) --
	(116.26, 76.13) --
	(116.66, 76.27) --
	(117.05, 76.50) --
	(117.45, 76.91) --
	(117.84, 77.41) --
	(118.24,341.81) --
	(118.64,262.37) --
	(119.03,262.37) --
	(119.43, 75.98) --
	(119.82, 75.99) --
	(120.22, 75.99) --
	(120.62, 75.99) --
	(121.01, 75.99) --
	(121.41, 75.99) --
	(121.80, 75.98) --
	(122.20, 75.98) --
	(122.60, 75.98) --
	(122.99, 75.97) --
	(123.39, 75.97) --
	(123.78, 75.97) --
	(124.18, 75.97) --
	(124.58, 75.97) --
	(124.97, 78.76) --
	(125.37, 76.07) --
	(125.76, 76.08) --
	(126.16, 76.07) --
	(126.56, 76.06) --
	(126.95, 76.08) --
	(127.35, 76.09) --
	(127.74, 76.09) --
	(128.14, 76.24) --
	(128.54, 76.85) --
	(128.93,400.31) --
	(129.33,400.31) --
	(129.72,189.52) --
	(130.12, 78.44) --
	(130.52, 75.96) --
	(130.91, 75.96) --
	(131.31, 75.96) --
	(131.70, 75.96) --
	(132.10, 75.96) --
	(132.50, 75.96) --
	(132.89, 75.96) --
	(133.29, 75.96) --
	(133.68, 75.96) --
	(134.08, 75.96) --
	(134.47, 75.96) --
	(134.87, 75.96) --
	(135.27, 75.96) --
	(135.66, 79.08) --
	(136.06, 76.11) --
	(136.45, 76.11) --
	(136.85, 76.11) --
	(137.25, 76.13) --
	(137.64, 76.11) --
	(138.04, 76.10) --
	(138.43, 76.18) --
	(138.83, 76.43) --
	(139.23, 76.53) --
	(139.62, 76.68) --
	(140.02,386.53) --
	(140.41,269.31) --
	(140.81, 80.00) --
	(141.21, 75.96) --
	(141.60, 75.96) --
	(142.00, 75.96) --
	(142.39, 75.96) --
	(142.79, 75.96) --
	(143.19, 75.96) --
	(143.58, 75.96) --
	(143.98, 75.96) --
	(144.37, 75.96) --
	(144.77, 75.96) --
	(145.17, 75.96) --
	(145.56, 75.96) --
	(145.96, 75.96) --
	(146.35, 79.72) --
	(146.75, 79.72) --
	(147.15, 76.15) --
	(147.54, 76.15) --
	(147.94, 76.16) --
	(148.33, 76.14) --
	(148.73, 76.16) --
	(149.13, 76.32) --
	(149.52, 76.37) --
	(149.92, 76.69) --
	(150.31, 77.03) --
	(150.71,410.13) --
	(151.11,203.34) --
	(151.50,203.34) --
	(151.90, 75.98) --
	(152.29, 75.98) --
	(152.69, 75.98) --
	(153.09, 75.98) --
	(153.48, 75.98) --
	(153.88, 75.98) --
	(154.27, 75.98) --
	(154.67, 75.98) --
	(155.06, 75.98) --
	(155.46, 75.98) --
	(155.86, 75.98) --
	(156.25, 75.99) --
	(156.65, 75.99) --
	(157.04, 78.49) --
	(157.44, 78.49) --
	(157.84, 76.12) --
	(158.23, 76.13) --
	(158.63, 76.14) --
	(159.02, 76.13) --
	(159.42, 76.13) --
	(159.82, 76.13) --
	(160.21, 76.13) --
	(160.61, 76.21) --
	(161.00, 76.48) --
	(161.40,281.94) --
	(161.80,292.22) --
	(162.19,292.22) --
	(162.59, 79.84) --
	(162.98, 75.92) --
	(163.38, 75.92) --
	(163.78, 75.92) --
	(164.17, 75.92) --
	(164.57, 75.92) --
	(164.96, 75.92) --
	(165.36, 75.92) --
	(165.76, 75.92) --
	(166.15, 75.92) --
	(166.55, 75.92) --
	(166.94, 75.93) --
	(167.34, 75.93) --
	(167.74, 75.93) --
	(168.13, 78.15) --
	(168.53, 76.03) --
	(168.92, 76.03) --
	(169.32, 76.03) --
	(169.72, 76.02) --
	(170.11, 76.02) --
	(170.51, 76.02) --
	(170.90, 76.13) --
	(171.30, 76.25) --
	(171.70, 76.51) --
	(172.09,308.84) --
	(172.49,308.84) --
	(172.88,327.32) --
	(173.28, 78.40) --
	(173.68, 75.85) --
	(174.07, 75.85) --
	(174.47, 75.85) --
	(174.86, 75.85) --
	(175.26, 75.85) --
	(175.66, 75.85) --
	(176.05, 75.85) --
	(176.45, 75.85) --
	(176.84, 75.85) --
	(177.24, 75.85) --
	(177.63, 75.85) --
	(178.03, 75.85) --
	(178.43, 75.85) --
	(178.82, 79.00) --
	(179.22, 76.01) --
	(179.61, 75.99) --
	(180.01, 76.00) --
	(180.41, 76.01) --
	(180.80, 76.00) --
	(181.20, 76.01) --
	(181.59, 76.00) --
	(181.99, 76.00) --
	(182.39, 76.13) --
	(182.78, 76.19) --
	(183.18,379.41) --
	(183.57,232.42) --
	(183.97, 78.77) --
	(184.37, 75.97) --
	(184.76, 75.98) --
	(185.16, 75.98) --
	(185.55, 75.98) --
	(185.95, 75.98) --
	(186.35, 75.98) --
	(186.74, 75.98) --
	(187.14, 75.98) --
	(187.53, 75.98) --
	(187.93, 75.98) --
	(188.33, 75.98) --
	(188.72, 75.98) --
	(189.12, 75.98) --
	(189.51, 78.50) --
	(189.91, 78.50) --
	(190.31, 76.08) --
	(190.70, 76.10) --
	(191.10, 76.09) --
	(191.49, 76.09) --
	(191.89, 76.10) --
	(192.29, 76.09) --
	(192.68, 76.09) --
	(193.08, 76.17) --
	(193.47, 76.23) --
	(193.87,343.03) --
	(194.27,270.35) --
	(194.66,270.35) --
	(195.06, 80.12) --
	(195.45, 75.97) --
	(195.85, 75.97) --
	(196.25, 75.97) --
	(196.64, 75.97) --
	(197.04, 75.97) --
	(197.43, 75.97) --
	(197.83, 75.97) --
	(198.23, 75.98) --
	(198.62, 75.98) --
	(199.02, 75.97) --
	(199.41, 75.98) --
	(199.81, 75.98) --
	(200.20, 75.98) --
	(200.60, 79.15) --
	(201.00, 76.13) --
	(201.39, 76.11) --
	(201.79, 76.11) --
	(202.18, 76.09) --
	(202.58, 76.09) --
	(202.98, 76.09) --
	(203.37, 76.12) --
	(203.77, 76.15) --
	(204.16, 76.15) --
	(204.56,411.60) --
	(204.96,411.60) --
	(205.35,191.00) --
	(205.75, 77.37) --
	(206.14, 75.92) --
	(206.54, 75.92) --
	(206.94, 75.92) --
	(207.33, 75.92) --
	(207.73, 75.92) --
	(208.12, 75.92) --
	(208.52, 75.92) --
	(208.92, 75.92) --
	(209.31, 75.92) --
	(209.71, 75.92) --
	(210.10, 75.92) --
	(210.50, 75.92) --
	(210.90, 75.92) --
	(211.29, 79.01) --
	(211.69, 76.08) --
	(212.08, 76.07) --
	(212.48, 76.08) --
	(212.88, 76.08) --
	(213.27, 76.07) --
	(213.67, 76.07) --
	(214.06, 76.16) --
	(214.46, 76.35) --
	(214.86, 76.62) --
	(215.25, 76.69) --
	(215.65,366.79) --
	(216.04,264.82) --
	(216.44, 79.77) --
	(216.84, 75.93) --
	(217.23, 75.93) --
	(217.63, 75.92) --
	(218.02, 75.92) --
	(218.42, 75.92) --
	(218.82, 75.92) --
	(219.21, 75.92) --
	(219.61, 75.92) --
	(220.00, 75.92) --
	(220.40, 75.92) --
	(220.80, 75.92) --
	(221.19, 75.92) --
	(221.59, 75.92) --
	(221.98, 79.23) --
	(222.38, 79.23) --
	(222.77, 76.10) --
	(223.17, 76.08) --
	(223.57, 76.09) --
	(223.96, 76.09) --
	(224.36, 76.08) --
	(224.75, 76.08) --
	(225.15, 76.08) --
	(225.55, 76.32) --
	(225.94, 76.46) --
	(226.34,403.18) --
	(226.73,241.03) --
	(227.13,241.03) --
	(227.53, 80.04) --
	(227.92, 75.95) --
	(228.32, 75.95) --
	(228.71, 75.95) --
	(229.11, 75.95) --
	(229.51, 75.95) --
	(229.90, 75.95) --
	(230.30, 75.95) --
	(230.69, 75.95) --
	(231.09, 75.94) --
	(231.49, 75.94) --
	(231.88, 75.94) --
	(232.28, 75.94) --
	(232.67, 75.94) --
	(233.07, 78.44) --
	(233.47, 76.07) --
	(233.86, 76.04) --
	(234.26, 76.05) --
	(234.65, 76.05) --
	(235.05, 76.05) --
	(235.45, 76.05) --
	(235.84, 76.05) --
	(236.24, 76.11) --
	(236.63, 76.33) --
	(237.03,337.97) --
	(237.43,337.97) --
	(237.82,266.41) --
	(238.22, 81.16) --
	(238.61, 75.94) --
	(239.01, 75.94) --
	(239.41, 75.94) --
	(239.80, 75.94) --
	(240.20, 75.94) --
	(240.59, 75.94) --
	(240.99, 75.94) --
	(241.39, 75.94) --
	(241.78, 75.95) --
	(242.18, 75.95) --
	(242.57, 75.95) --
	(242.97, 75.94) --
	(243.36, 75.93) --
	(243.76, 78.38) --
	(244.16, 76.05) --
	(244.55, 76.07) --
	(244.95, 76.05) --
	(245.34, 76.04) --
	(245.74, 76.05) --
	(246.14, 76.05) --
	(246.53, 76.04) --
	(246.93, 76.09) --
	(247.32, 76.21) --
	(247.72, 76.37) --
	(248.12,310.93) --
	(248.51,313.76) --
	(248.91, 79.89) --
	(249.30, 75.93) --
	(249.70, 75.94) --
	(250.10, 75.94) --
	(250.49, 75.93) --
	(250.89, 75.93) --
	(251.28, 75.93) --
	(251.68, 75.93) --
	(252.08, 75.93) --
	(252.47, 75.93) --
	(252.87, 75.93) --
	(253.26, 75.93) --
	(253.66, 75.93) --
	(254.06, 75.94) --
	(254.45, 79.16) --
	(254.85, 79.16) --
	(255.24, 76.06) --
	(255.64, 76.08) --
	(256.04, 76.08) --
	(256.43, 76.07) --
	(256.83, 76.10) --
	(257.22, 76.10) --
	(257.62, 76.14) --
	(258.02, 76.29) --
	(258.41, 76.30) --
	(258.81,402.05) --
	(259.20,199.13) --
	(259.60,199.13) --
	(260.00, 75.86) --
	(260.39, 75.86) --
	(260.79, 75.86) --
	(261.18, 75.86) --
	(261.58, 75.86) --
	(261.98, 75.86) --
	(262.37, 75.86) --
	(262.77, 75.86) --
	(263.16, 75.86) --
	(263.56, 75.86) --
	(263.96, 75.86) --
	(264.35, 75.86) --
	(264.75, 75.86) --
	(265.14, 75.86) --
	(265.54, 78.68) --
	(265.93, 76.03) --
	(266.33, 76.01) --
	(266.73, 76.03) --
	(267.12, 76.03) --
	(267.52, 76.02) --
	(267.91, 76.02) --
	(268.31, 76.18) --
	(268.71, 76.70) --
	(269.10, 77.08) --
	(269.50,331.69) --
	(269.89,331.69) --
	(270.29,258.27) --
	(270.69, 78.48) --
	(271.08, 75.94) --
	(271.48, 75.95) --
	(271.87, 75.95) --
	(272.27, 75.95) --
	(272.67, 75.95) --
	(273.06, 75.95) --
	(273.46, 75.95) --
	(273.85, 75.95) --
	(274.25, 75.95) --
	(274.65, 75.95) --
	(275.04, 75.96) --
	(275.44, 75.96) --
	(275.83, 75.96) --
	(276.23, 79.42) --
	(276.63, 76.12) --
	(277.02, 76.12) --
	(277.42, 76.12) --
	(277.81, 76.11) --
	(278.21, 76.11) --
	(278.61, 76.11) --
	(279.00, 76.09) --
	(279.40, 76.20) --
	(279.79, 76.44) --
	(280.19, 76.68) --
	(280.59,415.16) --
	(280.98,228.93) --
	(281.38, 78.31) --
	(281.77, 75.92) --
	(282.17, 75.92) --
	(282.57, 75.92) --
	(282.96, 75.92) --
	(283.36, 75.92) --
	(283.75, 75.92) --
	(284.15, 75.92) --
	(284.55, 75.92) --
	(284.94, 75.92) --
	(285.34, 75.92) --
	(285.73, 75.92) --
	(286.13, 75.92) --
	(286.53, 75.92) --
	(286.92, 78.25) --
	(287.32, 78.25) --
	(287.71, 76.04) --
	(288.11, 76.04) --
	(288.50, 76.05) --
	(288.90, 76.03) --
	(289.30, 76.03) --
	(289.69, 76.03) --
	(290.09, 76.07) --
	(290.48, 76.57) --
	(290.88, 77.09) --
	(291.28,291.22) --
	(291.67,375.96) --
	(292.07,375.96) --
	(292.46, 75.97) --
	(292.86, 75.97) --
	(293.26, 75.98) --
	(293.65, 75.98) --
	(294.05, 75.98) --
	(294.44, 75.98) --
	(294.84, 75.98) --
	(295.24, 75.98) --
	(295.63, 75.98) --
	(296.03, 75.98) --
	(296.42, 75.98) --
	(296.82, 75.97) --
	(297.22, 75.97) --
	(297.61, 78.30) --
	(298.01, 78.30) --
	(298.40, 76.07) --
	(298.80, 76.06) --
	(299.20, 76.05) --
	(299.59, 76.04) --
	(299.99, 76.07) --
	(300.38, 76.05) --
	(300.78, 76.06) --
	(301.18, 76.21) --
	(301.57, 76.27) --
	(301.97,337.10) --
	(302.36,337.10) --
	(302.76,268.36) --
	(303.16, 81.38) --
	(303.55, 75.93) --
	(303.95, 75.93) --
	(304.34, 75.92) --
	(304.74, 75.92) --
	(305.14, 75.92) --
	(305.53, 75.92) --
	(305.93, 75.93) --
	(306.32, 75.93) --
	(306.72, 75.93) --
	(307.12, 75.93) --
	(307.51, 75.93) --
	(307.91, 75.93) --
	(308.30, 75.93) --
	(308.70, 79.37) --
	(309.09, 76.12) --
	(309.49, 76.12) --
	(309.89, 76.12) --
	(310.28, 76.11) --
	(310.68, 76.11) --
	(311.07, 76.10) --
	(311.47, 76.32) --
	(311.87, 76.32) --
	(312.26, 76.32) --
	(312.66,377.14) --
	(313.05,377.14) --
	(313.45,204.71) --
	(313.85, 80.30) --
	(314.24, 75.98) --
	(314.64, 75.98) --
	(315.03, 75.98) --
	(315.43, 75.98) --
	(315.83, 75.98) --
	(316.22, 75.98) --
	(316.62, 75.98) --
	(317.01, 75.98) --
	(317.41, 75.98) --
	(317.81, 75.98) --
	(318.20, 75.98) --
	(318.60, 75.98) --
	(318.99, 75.98) --
	(319.39, 79.62) --
	(319.79, 76.15) --
	(320.18, 76.14) --
	(320.58, 76.13) --
	(320.97, 76.14) --
	(321.37, 76.14) --
	(321.77, 76.15) --
	(322.16, 76.14) --
	(322.56, 76.12) --
	(322.95, 76.15) --
	(323.35, 76.14) --
	(323.75,442.04) --
	(324.14,198.70) --
	(324.54, 78.72) --
	(324.93, 75.89) --
	(325.33, 75.89) --
	(325.73, 75.89) --
	(326.12, 75.89) --
	(326.52, 75.89) --
	(326.91, 75.89) --
	(327.31, 75.89) --
	(327.71, 75.90) --
	(328.10, 75.90) --
	(328.50, 75.90) --
	(328.89, 75.90) --
	(329.29, 75.90) --
	(329.69, 75.90) --
	(330.08, 78.50) --
	(330.48, 78.50) --
	(330.87, 76.02) --
	(331.27, 76.03) --
	(331.66, 76.01) --
	(332.06, 76.02) --
	(332.46, 76.02) --
	(332.85, 76.01) --
	(333.25, 76.11) --
	(333.64, 76.22) --
	(334.04, 76.23) --
	(334.44,339.60) --
	(334.83,248.76) --
	(335.23,248.76) --
	(335.62, 77.15) --
	(336.02, 75.97) --
	(336.42, 75.97) --
	(336.81, 75.97) --
	(337.21, 75.97) --
	(337.60, 75.97) --
	(338.00, 75.97) --
	(338.40, 75.97) --
	(338.79, 75.97) --
	(339.19, 75.97) --
	(339.58, 75.97) --
	(339.98, 75.97) --
	(340.38, 75.97) --
	(340.77, 75.97) --
	(341.17, 77.96) --
	(341.56, 76.04) --
	(341.96, 76.03) --
	(342.36, 76.05) --
	(342.75, 76.04) --
	(343.15, 76.05) --
	(343.54, 76.05) --
	(343.94, 76.06) --
	(344.34, 76.42) --
	(344.73, 77.23) --
	(345.13,309.17) --
	(345.52,309.17) --
	(345.92,318.24) --
	(346.32, 80.01) --
	(346.71, 75.98) --
	(347.11, 75.98) --
	(347.50, 75.97) --
	(347.90, 75.97) --
	(348.30, 75.97) --
	(348.69, 75.97) --
	(349.09, 75.97) --
	(349.48, 75.96) --
	(349.88, 75.96) --
	(350.28, 75.96) --
	(350.67, 75.96) --
	(351.07, 75.96) --
	(351.46, 75.96) --
	(351.86, 79.05) --
	(352.26, 76.13) --
	(352.65, 76.13) --
	(353.05, 76.11) --
	(353.44, 76.11) --
	(353.84, 76.12) --
	(354.23, 76.12) --
	(354.63, 76.11) --
	(355.03, 76.19) --
	(355.42, 76.62) --
	(355.82, 76.93) --
	(356.21,345.40) --
	(356.61,305.23) --
	(357.01, 79.44) --
	(357.40, 75.94) --
	(357.80, 75.93) --
	(358.19, 75.93) --
	(358.59, 75.93) --
	(358.99, 75.93) --
	(359.38, 75.93) --
	(359.78, 75.93) --
	(360.17, 75.93) --
	(360.57, 75.94) --
	(360.97, 75.94) --
	(361.36, 75.94) --
	(361.76, 75.95) --
	(362.15, 75.95) --
	(362.55, 79.12) --
	(362.95, 79.12) --
	(363.34, 76.09) --
	(363.74, 76.10) --
	(364.13, 76.10) --
	(364.53, 76.10) --
	(364.93, 76.11) --
	(365.32, 76.11) --
	(365.72, 76.10) --
	(366.11, 76.31) --
	(366.51, 76.49) --
	(366.91,386.73) --
	(367.30,191.06) --
	(367.70,191.06) --
	(368.09, 78.41) --
	(368.49, 75.89) --
	(368.89, 75.89) --
	(369.28, 75.89) --
	(369.68, 75.89) --
	(370.07, 75.89) --
	(370.47, 75.89) --
	(370.87, 75.89) --
	(371.26, 75.89) --
	(371.66, 75.89) --
	(372.05, 75.89) --
	(372.45, 75.89) --
	(372.85, 75.89) --
	(373.24, 75.89) --
	(373.64, 78.39) --
	(374.03, 76.03) --
	(374.43, 76.01) --
	(374.83, 76.01) --
	(375.22, 76.01) --
	(375.62, 76.04) --
	(376.01, 76.04) --
	(376.41, 76.00) --
	(376.80, 76.04) --
	(377.20, 76.22) --
	(377.60,327.85) --
	(377.99,327.85) --
	(378.39,283.89) --
	(378.78, 76.90) --
	(379.18, 75.96) --
	(379.58, 75.96) --
	(379.97, 75.96) --
	(380.37, 75.96) --
	(380.76, 75.96) --
	(381.16, 75.96) --
	(381.56, 75.96) --
	(381.95, 75.96) --
	(382.35, 75.96) --
	(382.74, 75.96) --
	(383.14, 75.96) --
	(383.54, 75.96) --
	(383.93, 75.96) --
	(384.33, 79.21) --
	(384.72, 76.11) --
	(385.12, 76.11) --
	(385.52, 76.09) --
	(385.91, 76.08) --
	(386.31, 76.10) --
	(386.70, 76.10) --
	(387.10, 76.10) --
	(387.50, 76.08) --
	(387.89, 76.08) --
	(388.29, 76.08) --
	(388.68,409.20) --
	(389.08,219.34) --
	(389.48, 75.97) --
	(389.87, 75.98) --
	(390.27, 75.98) --
	(390.66, 75.97) --
	(391.06, 75.97) --
	(391.46, 75.97) --
	(391.85, 75.97) --
	(392.25, 75.97) --
	(392.64, 75.97) --
	(393.04, 75.97) --
	(393.44, 75.97) --
	(393.83, 75.97) --
	(394.23, 75.97) --
	(394.62, 75.97) --
	(395.02, 79.08) --
	(395.42, 79.08) --
	(395.81, 76.10) --
	(396.21, 76.11) --
	(396.60, 76.12) --
	(397.00, 76.09) --
	(397.39, 76.10) --
	(397.79, 76.12) --
	(398.19, 76.13) --
	(398.58, 76.46) --
	(398.98, 76.75) --
	(399.37,371.88) --
	(399.77,220.19) --
	(400.17,220.19) --
	(400.56, 75.96) --
	(400.96, 75.96) --
	(401.35, 75.96) --
	(401.75, 75.96) --
	(402.15, 75.96) --
	(402.54, 75.96) --
	(402.94, 75.96) --
	(403.33, 75.96) --
	(403.73, 75.96) --
	(404.13, 75.96) --
	(404.52, 75.96) --
	(404.92, 75.96) --
	(405.31, 75.96) --
	(405.71, 75.96) --
	(406.11, 78.90) --
	(406.50, 76.12) --
	(406.90, 76.11) --
	(407.29, 76.12) --
	(407.69, 76.10) --
	(408.09, 76.14) --
	(408.48, 76.13) --
	(408.88, 76.12) --
	(409.27, 76.24) --
	(409.67, 76.74) --
	(410.07,327.21) --
	(410.46,327.21) --
	(410.86,308.21) --
	(411.25, 80.02) --
	(411.65, 75.92) --
	(412.05, 75.91) --
	(412.44, 75.91) --
	(412.84, 75.91) --
	(413.23, 75.91) --
	(413.63, 75.91) --
	(414.03, 75.90) --
	(414.42, 75.90) --
	(414.82, 75.90) --
	(415.21, 75.90) --
	(415.61, 75.90) --
	(416.01, 75.91) --
	(416.40, 75.91) --
	(416.80, 78.63) --
	(417.19, 76.04) --
	(417.59, 76.04) --
	(417.99, 76.04) --
	(418.38, 76.05) --
	(418.78, 76.04) --
	(419.17, 76.07) --
	(419.57, 76.22) --
	(419.96, 76.54) --
	(420.36, 76.87) --
	(420.76,359.78) --
	(421.15,359.78) --
	(421.55,288.66) --
	(421.94, 75.97) --
	(422.34, 75.90) --
	(422.74, 75.90) --
	(423.13, 75.90) --
	(423.53, 75.90) --
	(423.92, 75.90) --
	(424.32, 75.90) --
	(424.72, 75.90) --
	(425.11, 75.90) --
	(425.51, 75.90) --
	(425.90, 75.90) --
	(426.30, 75.90) --
	(426.70, 75.90) --
	(427.09, 75.90) --
	(427.49, 78.53) --
	(427.88, 78.53) --
	(428.28, 76.02) --
	(428.68, 76.02) --
	(429.07, 76.01) --
	(429.47, 76.03) --
	(429.86, 76.03) --
	(430.26, 76.20) --
	(430.66, 76.34) --
	(431.05, 76.47) --
	(431.45, 76.65) --
	(431.84,330.30) --
	(432.24,280.86) --
	(432.64, 79.86) --
	(433.03, 75.95) --
	(433.43, 75.95) --
	(433.82, 75.95) --
	(434.22, 75.95) --
	(434.62, 75.95) --
	(435.01, 75.95) --
	(435.41, 75.95) --
	(435.80, 75.95) --
	(436.20, 75.95) --
	(436.60, 75.95) --
	(436.99, 75.95) --
	(437.39, 75.95) --
	(437.78, 75.95) --
	(438.18, 78.33) --
	(438.58, 78.33) --
	(438.97, 76.03) --
	(439.37, 76.04) --
	(439.76, 76.03) --
	(440.16, 76.03) --
	(440.56, 76.04) --
	(440.95, 76.03) --
	(441.35, 76.03) --
	(441.74, 76.35) --
	(442.14, 76.47) --
	(442.53,340.51) --
	(442.93,340.51) --
	(443.33,251.49) --
	(443.72, 77.59) --
	(444.12, 76.10) --
	(444.51, 76.10) --
	(444.91, 76.09) --
	(445.31, 76.09) --
	(445.70, 76.10) --
	(446.10, 76.09) --
	(446.49, 76.09) --
	(446.89, 76.09) --
	(447.29, 76.09) --
	(447.68, 76.10) --
	(448.08, 76.10) --
	(448.47, 76.10) --
	(448.87, 76.10) --
	(449.27, 79.14) --
	(449.66, 76.26) --
	(450.06, 76.27) --
	(450.45, 76.26) --
	(450.85, 76.24) --
	(451.25, 76.26) --
	(451.64, 76.27) --
	(452.04, 76.26) --
	(452.43, 76.24) --
	(452.83, 76.24) --
	(453.23,371.65) --
	(453.62,371.65) --
	(454.02,259.61) --
	(454.41, 79.61) --
	(454.81, 76.03) --
	(455.21, 76.03) --
	(455.60, 76.03) --
	(456.00, 76.03) --
	(456.39, 76.03) --
	(456.79, 76.02) --
	(457.19, 76.02) --
	(457.58, 76.02) --
	(457.98, 76.01) --
	(458.37, 76.01) --
	(458.77, 76.01) --
	(459.17, 76.01) --
	(459.56, 76.01) --
	(459.96, 79.19) --
	(460.35, 76.19) --
	(460.75, 76.19) --
	(461.15, 76.18) --
	(461.54, 76.16) --
	(461.94, 76.18) --
	(462.33, 76.18) --
	(462.73, 76.18) --
	(463.13, 76.37) --
	(463.52, 76.64) --
	(463.92, 76.77) --
	(464.31,372.63) --
	(464.71,233.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.79, 61.20) -- (460.75, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.79, 61.20) -- ( 64.79, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.98, 61.20) -- (143.98, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.17, 61.20) -- (223.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.36, 61.20) -- (302.36, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.56, 61.20) -- (381.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.75, 61.20) -- (460.75, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.79, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.98, 39.60-10) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (223.17, 39.60-10) {\scriptsize{6E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (302.36, 39.60-10) {\scriptsize{9E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (381.56, 39.60-10) {\scriptsize{1.2E5}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.75, 39.60-10) {\scriptsize{1.5E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.45) -- ( 49.20,415.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.45) -- ( 43.20, 75.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.36) -- ( 43.20,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,211.28) -- ( 43.20,211.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,279.19) -- ( 43.20,279.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,347.11) -- ( 43.20,347.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,415.02) -- ( 43.20,415.02);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.45) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.36) {\scriptsize{1E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,211.28) {\scriptsize{2E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,279.19) {\scriptsize{3E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,347.11) {\scriptsize{4E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,415.02) {\scriptsize{5E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries dijkstra};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {write count};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.79, 61.20) -- ( 64.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.59, 61.20) -- ( 75.59,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40, 61.20) -- ( 86.40,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.21, 61.20) -- ( 97.21,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02, 61.20) -- (108.02,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.83, 61.20) -- (118.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64, 61.20) -- (129.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.45, 61.20) -- (140.45,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.26, 61.20) -- (151.26,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.07, 61.20) -- (162.07,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.88, 61.20) -- (172.88,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.69, 61.20) -- (183.69,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.50, 61.20) -- (194.50,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.31, 61.20) -- (205.31,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.12, 61.20) -- (216.12,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.93, 61.20) -- (226.93,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.74, 61.20) -- (237.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.55, 61.20) -- (248.55,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.36, 61.20) -- (259.36,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.17, 61.20) -- (270.17,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.98, 61.20) -- (280.98,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.79, 61.20) -- (291.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.60, 61.20) -- (302.60,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.41, 61.20) -- (313.41,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.22, 61.20) -- (324.22,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.03, 61.20) -- (335.03,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.84, 61.20) -- (345.84,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.65, 61.20) -- (356.65,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.46, 61.20) -- (367.46,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.27, 61.20) -- (378.27,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08, 61.20) -- (389.08,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.89, 61.20) -- (399.89,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.70, 61.20) -- (410.70,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.51, 61.20) -- (421.51,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.32, 61.20) -- (432.32,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.13, 61.20) -- (443.13,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.94, 61.20) -- (453.94,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.75, 61.20) -- (464.75,456.69);
\end{scope}
\end{tikzpicture}


==> figures/dijkstra_baseline.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-28 14:10:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.58, 75.85) --
	( 65.97, 75.85) --
	( 66.37, 75.85) --
	( 66.76, 75.85) --
	( 67.16, 75.85) --
	( 67.56, 75.85) --
	( 67.95, 75.85) --
	( 68.35, 75.85) --
	( 68.74, 75.85) --
	( 69.14, 75.85) --
	( 69.54, 75.85) --
	( 69.93, 75.85) --
	( 70.33, 75.85) --
	( 70.72, 75.85) --
	( 71.12, 75.85) --
	( 71.52, 75.85) --
	( 71.91, 75.85) --
	( 72.31, 75.85) --
	( 72.70, 75.85) --
	( 73.10, 75.85) --
	( 73.50, 75.85) --
	( 73.89, 75.85) --
	( 74.29, 75.85) --
	( 74.68, 75.85) --
	( 75.08, 75.85) --
	( 75.48, 75.85) --
	( 75.87, 75.85) --
	( 76.27, 75.85) --
	( 76.66, 75.85) --
	( 77.06, 75.85) --
	( 77.46, 75.85) --
	( 77.85, 75.85) --
	( 78.25, 75.85) --
	( 78.64, 75.85) --
	( 79.04, 75.85) --
	( 79.44, 75.85) --
	( 79.83, 75.85) --
	( 80.23, 75.85) --
	( 80.62, 75.85) --
	( 81.02, 75.85) --
	( 81.42, 75.85) --
	( 81.81, 75.85) --
	( 82.21, 75.85) --
	( 82.60, 75.85) --
	( 83.00, 75.85) --
	( 83.40, 75.85) --
	( 83.79, 75.85) --
	( 84.19, 75.85) --
	( 84.58, 75.85) --
	( 84.98, 75.85) --
	( 85.38, 75.85) --
	( 85.77, 75.85) --
	( 86.17, 75.85) --
	( 86.56, 77.64) --
	( 86.96, 77.64) --
	( 87.36, 75.85) --
	( 87.75, 75.85) --
	( 88.15, 75.85) --
	( 88.54, 75.85) --
	( 88.94, 75.85) --
	( 89.33, 75.85) --
	( 89.73, 75.85) --
	( 90.13, 75.85) --
	( 90.52, 75.85) --
	( 90.92, 75.85) --
	( 91.31, 75.85) --
	( 91.71, 75.85) --
	( 92.11, 75.85) --
	( 92.50, 75.85) --
	( 92.90, 75.85) --
	( 93.29, 75.85) --
	( 93.69, 75.85) --
	( 94.09, 75.85) --
	( 94.48, 75.85) --
	( 94.88, 75.85) --
	( 95.27, 75.85) --
	( 95.67, 75.85) --
	( 96.07, 75.85) --
	( 96.46, 75.85) --
	( 96.86, 75.85) --
	( 97.25, 75.85) --
	( 97.65, 75.85) --
	( 98.05, 75.85) --
	( 98.44, 75.85) --
	( 98.84, 75.85) --
	( 99.23, 75.85) --
	( 99.63, 75.85) --
	(100.03, 75.85) --
	(100.42, 75.85) --
	(100.82, 75.85) --
	(101.21, 75.85) --
	(101.61, 75.85) --
	(102.01, 75.85) --
	(102.40, 75.85) --
	(102.80, 75.85) --
	(103.19, 75.85) --
	(103.59, 75.85) --
	(103.99, 75.85) --
	(104.38, 75.85) --
	(104.78, 75.85) --
	(105.17, 75.85) --
	(105.57, 75.85) --
	(105.97, 75.85) --
	(106.36, 75.85) --
	(106.76, 75.85) --
	(107.15, 75.85) --
	(107.55, 75.85) --
	(107.95, 75.85) --
	(108.34, 77.65) --
	(108.74, 75.85) --
	(109.13, 75.85) --
	(109.53, 75.85) --
	(109.93, 75.85) --
	(110.32, 75.85) --
	(110.72, 75.85) --
	(111.11, 75.85) --
	(111.51, 75.85) --
	(111.90, 75.85) --
	(112.30, 75.85) --
	(112.70, 75.85) --
	(113.09, 75.85) --
	(113.49, 75.85) --
	(113.88, 75.85) --
	(114.28, 75.85) --
	(114.68, 75.85) --
	(115.07, 75.85) --
	(115.47, 75.85) --
	(115.86, 75.85) --
	(116.26, 75.85) --
	(116.66, 75.85) --
	(117.05, 75.85) --
	(117.45, 75.85) --
	(117.84, 75.85) --
	(118.24, 75.85) --
	(118.64, 75.85) --
	(119.03, 75.85) --
	(119.43, 75.85) --
	(119.82, 75.85) --
	(120.22, 75.85) --
	(120.62, 75.85) --
	(121.01, 75.85) --
	(121.41, 75.85) --
	(121.80, 75.85) --
	(122.20, 75.85) --
	(122.60, 75.85) --
	(122.99, 75.85) --
	(123.39, 75.85) --
	(123.78, 75.85) --
	(124.18, 75.85) --
	(124.58, 75.85) --
	(124.97, 75.85) --
	(125.37, 75.85) --
	(125.76, 75.85) --
	(126.16, 75.85) --
	(126.56, 75.85) --
	(126.95, 75.85) --
	(127.35, 75.85) --
	(127.74, 75.85) --
	(128.14, 75.85) --
	(128.54, 75.85) --
	(128.93, 75.85) --
	(129.33, 75.85) --
	(129.72, 75.85) --
	(130.12, 75.85) --
	(130.52, 75.85) --
	(130.91, 75.85) --
	(131.31, 75.85) --
	(131.70, 75.85) --
	(132.10, 75.85) --
	(132.50, 75.85) --
	(132.89, 75.85) --
	(133.29, 75.85) --
	(133.68, 75.85) --
	(134.08, 75.85) --
	(134.47, 75.85) --
	(134.87, 75.85) --
	(135.27, 75.85) --
	(135.66, 75.85) --
	(136.06, 75.85) --
	(136.45, 75.85) --
	(136.85, 75.85) --
	(137.25, 75.85) --
	(137.64, 75.85) --
	(138.04, 75.85) --
	(138.43, 75.85) --
	(138.83, 75.85) --
	(139.23, 75.85) --
	(139.62, 75.85) --
	(140.02, 75.85) --
	(140.41, 75.85) --
	(140.81, 75.85) --
	(141.21, 75.85) --
	(141.60, 75.85) --
	(142.00, 75.85) --
	(142.39, 75.85) --
	(142.79, 75.85) --
	(143.19, 75.85) --
	(143.58, 75.85) --
	(143.98, 75.85) --
	(144.37, 75.85) --
	(144.77, 75.85) --
	(145.17, 75.85) --
	(145.56, 75.85) --
	(145.96, 75.85) --
	(146.35, 75.85) --
	(146.75, 75.85) --
	(147.15, 75.85) --
	(147.54, 75.85) --
	(147.94, 75.85) --
	(148.33, 75.85) --
	(148.73, 75.85) --
	(149.13, 75.85) --
	(149.52, 75.85) --
	(149.92, 75.85) --
	(150.31, 75.85) --
	(150.71, 75.85) --
	(151.11, 75.85) --
	(151.50, 75.85) --
	(151.90, 75.85) --
	(152.29, 75.85) --
	(152.69, 75.85) --
	(153.09, 75.85) --
	(153.48, 75.85) --
	(153.88, 75.85) --
	(154.27, 75.85) --
	(154.67, 75.85) --
	(155.06, 75.85) --
	(155.46, 75.85) --
	(155.86, 75.85) --
	(156.25, 75.85) --
	(156.65, 75.85) --
	(157.04, 75.85) --
	(157.44, 75.85) --
	(157.84, 75.85) --
	(158.23, 75.85) --
	(158.63, 75.85) --
	(159.02, 75.85) --
	(159.42, 75.85) --
	(159.82, 75.85) --
	(160.21, 75.85) --
	(160.61, 75.85) --
	(161.00, 75.85) --
	(161.40, 75.85) --
	(161.80, 75.85) --
	(162.19, 75.85) --
	(162.59, 75.85) --
	(162.98, 75.85) --
	(163.38, 75.85) --
	(163.78, 75.85) --
	(164.17, 75.85) --
	(164.57, 75.85) --
	(164.96, 75.85) --
	(165.36, 75.85) --
	(165.76, 75.85) --
	(166.15, 75.85) --
	(166.55, 75.85) --
	(166.94, 75.85) --
	(167.34, 75.85) --
	(167.74, 75.85) --
	(168.13, 75.85) --
	(168.53, 75.85) --
	(168.92, 75.85) --
	(169.32, 75.85) --
	(169.72, 75.85) --
	(170.11, 75.85) --
	(170.51, 75.85) --
	(170.90, 75.85) --
	(171.30, 75.85) --
	(171.70, 75.85) --
	(172.09, 75.85) --
	(172.49, 75.85) --
	(172.88, 75.85) --
	(173.28, 75.85) --
	(173.68, 75.85) --
	(174.07, 75.85) --
	(174.47, 75.85) --
	(174.86, 75.85) --
	(175.26, 75.85) --
	(175.66, 75.85) --
	(176.05, 75.85) --
	(176.45, 75.85) --
	(176.84, 75.85) --
	(177.24, 75.85) --
	(177.63, 75.85) --
	(178.03, 75.85) --
	(178.43, 75.85) --
	(178.82, 75.85) --
	(179.22, 75.85) --
	(179.61, 75.85) --
	(180.01, 75.85) --
	(180.41, 75.85) --
	(180.80, 75.85) --
	(181.20, 75.85) --
	(181.59, 75.85) --
	(181.99, 75.85) --
	(182.39, 75.85) --
	(182.78, 75.85) --
	(183.18, 75.85) --
	(183.57, 75.85) --
	(183.97, 75.85) --
	(184.37, 75.85) --
	(184.76, 75.85) --
	(185.16, 75.85) --
	(185.55, 75.85) --
	(185.95, 75.85) --
	(186.35, 75.85) --
	(186.74, 75.85) --
	(187.14, 75.85) --
	(187.53, 75.85) --
	(187.93, 75.85) --
	(188.33, 75.85) --
	(188.72, 75.85) --
	(189.12, 75.85) --
	(189.51, 75.85) --
	(189.91, 75.85) --
	(190.31, 75.85) --
	(190.70, 75.85) --
	(191.10, 75.85) --
	(191.49, 75.85) --
	(191.89, 75.85) --
	(192.29, 75.85) --
	(192.68, 75.85) --
	(193.08, 75.85) --
	(193.47, 75.85) --
	(193.87, 75.85) --
	(194.27, 75.85) --
	(194.66, 75.85) --
	(195.06, 75.85) --
	(195.45, 75.85) --
	(195.85, 75.85) --
	(196.25, 75.85) --
	(196.64, 75.85) --
	(197.04, 75.85) --
	(197.43, 75.85) --
	(197.83, 75.85) --
	(198.23, 75.85) --
	(198.62, 75.85) --
	(199.02, 75.85) --
	(199.41, 75.85) --
	(199.81, 75.85) --
	(200.20, 75.85) --
	(200.60, 75.85) --
	(201.00, 75.85) --
	(201.39, 75.85) --
	(201.79, 75.85) --
	(202.18, 75.85) --
	(202.58, 75.85) --
	(202.98, 75.85) --
	(203.37, 75.85) --
	(203.77, 75.85) --
	(204.16, 75.85) --
	(204.56, 75.85) --
	(204.96, 75.85) --
	(205.35, 75.85) --
	(205.75, 75.85) --
	(206.14, 75.85) --
	(206.54, 75.85) --
	(206.94, 75.85) --
	(207.33, 75.85) --
	(207.73, 75.85) --
	(208.12, 75.85) --
	(208.52, 75.85) --
	(208.92, 75.85) --
	(209.31, 75.85) --
	(209.71, 75.85) --
	(210.10, 75.85) --
	(210.50, 75.85) --
	(210.90, 75.85) --
	(211.29, 75.85) --
	(211.69, 75.85) --
	(212.08, 75.85) --
	(212.48, 75.85) --
	(212.88, 75.85) --
	(213.27, 75.85) --
	(213.67, 75.85) --
	(214.06, 75.85) --
	(214.46, 75.85) --
	(214.86, 75.85) --
	(215.25, 75.85) --
	(215.65, 75.85) --
	(216.04, 75.85) --
	(216.44, 75.85) --
	(216.84, 75.85) --
	(217.23, 75.85) --
	(217.63, 75.85) --
	(218.02, 75.85) --
	(218.42, 75.85) --
	(218.82, 75.85) --
	(219.21, 75.85) --
	(219.61, 75.85) --
	(220.00, 75.85) --
	(220.40, 75.85) --
	(220.80, 75.85) --
	(221.19, 75.85) --
	(221.59, 75.85) --
	(221.98, 75.85) --
	(222.38, 75.85) --
	(222.77, 75.85) --
	(223.17, 75.85) --
	(223.57, 75.85) --
	(223.96, 75.85) --
	(224.36, 75.85) --
	(224.75, 75.85) --
	(225.15, 75.85) --
	(225.55, 75.85) --
	(225.94, 75.85) --
	(226.34, 75.85) --
	(226.73, 75.85) --
	(227.13, 75.85) --
	(227.53, 75.85) --
	(227.92, 75.85) --
	(228.32, 75.85) --
	(228.71, 75.85) --
	(229.11, 75.85) --
	(229.51, 75.85) --
	(229.90, 75.85) --
	(230.30, 75.85) --
	(230.69, 75.85) --
	(231.09, 75.85) --
	(231.49, 75.85) --
	(231.88, 75.85) --
	(232.28, 75.85) --
	(232.67, 75.85) --
	(233.07, 75.85) --
	(233.47, 75.85) --
	(233.86, 75.85) --
	(234.26, 75.85) --
	(234.65, 75.85) --
	(235.05, 75.85) --
	(235.45, 75.85) --
	(235.84, 75.85) --
	(236.24, 75.85) --
	(236.63, 75.85) --
	(237.03, 75.85) --
	(237.43, 75.85) --
	(237.82, 75.85) --
	(238.22, 75.85) --
	(238.61, 75.85) --
	(239.01, 75.85) --
	(239.41, 75.85) --
	(239.80, 75.85) --
	(240.20, 75.85) --
	(240.59, 75.85) --
	(240.99, 75.85) --
	(241.39, 75.85) --
	(241.78, 75.85) --
	(242.18, 75.85) --
	(242.57, 75.85) --
	(242.97, 75.85) --
	(243.36, 75.85) --
	(243.76, 75.85) --
	(244.16, 75.85) --
	(244.55, 75.85) --
	(244.95, 75.85) --
	(245.34, 75.85) --
	(245.74, 75.85) --
	(246.14, 75.85) --
	(246.53, 75.85) --
	(246.93, 75.85) --
	(247.32, 75.85) --
	(247.72, 75.85) --
	(248.12, 75.85) --
	(248.51, 75.85) --
	(248.91, 75.85) --
	(249.30, 75.85) --
	(249.70, 75.85) --
	(250.10, 75.85) --
	(250.49, 75.85) --
	(250.89, 75.85) --
	(251.28, 75.85) --
	(251.68, 75.85) --
	(252.08, 75.85) --
	(252.47, 75.85) --
	(252.87, 75.85) --
	(253.26, 75.85) --
	(253.66, 75.85) --
	(254.06, 75.85) --
	(254.45, 75.85) --
	(254.85, 75.85) --
	(255.24, 75.85) --
	(255.64, 75.85) --
	(256.04, 75.85) --
	(256.43, 75.85) --
	(256.83, 75.85) --
	(257.22, 75.85) --
	(257.62, 75.85) --
	(258.02, 75.85) --
	(258.41, 75.85) --
	(258.81, 75.85) --
	(259.20, 75.85) --
	(259.60, 75.85) --
	(260.00, 75.85) --
	(260.39, 75.85) --
	(260.79, 75.85) --
	(261.18, 75.85) --
	(261.58, 75.85) --
	(261.98, 75.85) --
	(262.37, 75.85) --
	(262.77, 75.85) --
	(263.16, 75.85) --
	(263.56, 75.85) --
	(263.96, 75.85) --
	(264.35, 75.85) --
	(264.75, 75.85) --
	(265.14, 75.85) --
	(265.54, 75.85) --
	(265.93, 75.85) --
	(266.33, 75.85) --
	(266.73, 75.85) --
	(267.12, 75.85) --
	(267.52, 75.85) --
	(267.91, 75.85) --
	(268.31, 75.85) --
	(268.71, 75.85) --
	(269.10, 75.85) --
	(269.50, 75.85) --
	(269.89, 75.85) --
	(270.29, 75.85) --
	(270.69, 75.85) --
	(271.08, 75.85) --
	(271.48, 75.85) --
	(271.87, 75.85) --
	(272.27, 75.85) --
	(272.67, 75.85) --
	(273.06, 75.85) --
	(273.46, 75.85) --
	(273.85, 75.85) --
	(274.25, 75.85) --
	(274.65, 75.85) --
	(275.04, 75.85) --
	(275.44, 75.85) --
	(275.83, 75.85) --
	(276.23, 75.85) --
	(276.63, 75.85) --
	(277.02, 75.85) --
	(277.42, 75.85) --
	(277.81, 75.85) --
	(278.21, 75.85) --
	(278.61, 75.85) --
	(279.00, 75.85) --
	(279.40, 75.85) --
	(279.79, 75.85) --
	(280.19, 75.85) --
	(280.59, 75.85) --
	(280.98, 75.85) --
	(281.38, 75.85) --
	(281.77, 75.85) --
	(282.17, 75.85) --
	(282.57, 75.85) --
	(282.96, 75.85) --
	(283.36, 75.85) --
	(283.75, 75.85) --
	(284.15, 75.85) --
	(284.55, 75.85) --
	(284.94, 75.85) --
	(285.34, 75.85) --
	(285.73, 75.85) --
	(286.13, 75.85) --
	(286.53, 75.85) --
	(286.92, 75.85) --
	(287.32, 75.85) --
	(287.71, 75.85) --
	(288.11, 75.85) --
	(288.50, 75.85) --
	(288.90, 75.85) --
	(289.30, 75.85) --
	(289.69, 75.85) --
	(290.09, 75.85) --
	(290.48, 75.85) --
	(290.88, 75.85) --
	(291.28, 75.85) --
	(291.67, 75.85) --
	(292.07, 75.85) --
	(292.46, 75.85) --
	(292.86, 75.85) --
	(293.26, 75.85) --
	(293.65, 75.85) --
	(294.05, 75.85) --
	(294.44, 75.85) --
	(294.84, 75.85) --
	(295.24, 75.85) --
	(295.63, 75.85) --
	(296.03, 75.85) --
	(296.42, 75.85) --
	(296.82, 75.85) --
	(297.22, 75.85) --
	(297.61, 75.85) --
	(298.01, 75.85) --
	(298.40, 75.85) --
	(298.80, 75.85) --
	(299.20, 75.85) --
	(299.59, 75.85) --
	(299.99, 75.85) --
	(300.38, 75.85) --
	(300.78, 75.85) --
	(301.18, 75.85) --
	(301.57, 75.85) --
	(301.97, 75.85) --
	(302.36, 75.85) --
	(302.76, 75.85) --
	(303.16, 75.85) --
	(303.55, 75.85) --
	(303.95, 75.85) --
	(304.34, 75.85) --
	(304.74, 75.85) --
	(305.14, 75.85) --
	(305.53, 75.85) --
	(305.93, 75.85) --
	(306.32, 75.85) --
	(306.72, 75.85) --
	(307.12, 75.85) --
	(307.51, 75.85) --
	(307.91, 75.85) --
	(308.30, 75.85) --
	(308.70, 75.85) --
	(309.09, 75.85) --
	(309.49, 75.85) --
	(309.89, 75.85) --
	(310.28, 75.85) --
	(310.68, 75.85) --
	(311.07, 75.85) --
	(311.47, 75.85) --
	(311.87, 75.85) --
	(312.26, 75.85) --
	(312.66, 75.85) --
	(313.05, 75.85) --
	(313.45, 75.85) --
	(313.85, 75.85) --
	(314.24, 75.85) --
	(314.64, 75.85) --
	(315.03, 75.85) --
	(315.43, 75.85) --
	(315.83, 75.85) --
	(316.22, 75.85) --
	(316.62, 75.85) --
	(317.01, 75.85) --
	(317.41, 75.85) --
	(317.81, 75.85) --
	(318.20, 75.85) --
	(318.60, 75.85) --
	(318.99, 75.85) --
	(319.39, 79.56) --
	(319.79, 76.01) --
	(320.18, 76.01) --
	(320.58, 76.01) --
	(320.97, 76.01) --
	(321.37, 76.01) --
	(321.77, 76.02) --
	(322.16, 76.01) --
	(322.56, 76.01) --
	(322.95, 76.02) --
	(323.35, 76.01) --
	(323.75,442.04) --
	(324.14, 75.88) --
	(324.54, 75.88) --
	(324.93, 75.88) --
	(325.33, 75.88) --
	(325.73, 75.88) --
	(326.12, 75.88) --
	(326.52, 75.88) --
	(326.91, 75.88) --
	(327.31, 75.88) --
	(327.71, 75.88) --
	(328.10, 75.88) --
	(328.50, 75.88) --
	(328.89, 75.88) --
	(329.29, 75.88) --
	(329.69, 75.88) --
	(330.08, 75.88) --
	(330.48, 75.88) --
	(330.87, 75.88) --
	(331.27, 75.88) --
	(331.66, 75.88) --
	(332.06, 75.88) --
	(332.46, 75.88) --
	(332.85, 75.88) --
	(333.25, 75.88) --
	(333.64, 75.88) --
	(334.04, 75.88) --
	(334.44, 75.88) --
	(334.83, 75.88) --
	(335.23, 75.88) --
	(335.62, 75.88) --
	(336.02, 75.88) --
	(336.42, 75.88) --
	(336.81, 75.88) --
	(337.21, 75.88) --
	(337.60, 75.88) --
	(338.00, 75.88) --
	(338.40, 75.88) --
	(338.79, 75.88) --
	(339.19, 75.88) --
	(339.58, 75.88) --
	(339.98, 75.88) --
	(340.38, 75.88) --
	(340.77, 75.88) --
	(341.17, 75.88) --
	(341.56, 75.88) --
	(341.96, 75.88) --
	(342.36, 75.88) --
	(342.75, 75.88) --
	(343.15, 75.88) --
	(343.54, 75.88) --
	(343.94, 75.88) --
	(344.34, 75.88) --
	(344.73, 75.88) --
	(345.13, 75.88) --
	(345.52, 75.88) --
	(345.92, 75.88) --
	(346.32, 75.88) --
	(346.71, 75.88) --
	(347.11, 75.88) --
	(347.50, 75.88) --
	(347.90, 75.88) --
	(348.30, 75.88) --
	(348.69, 75.88) --
	(349.09, 75.88) --
	(349.48, 75.88) --
	(349.88, 75.88) --
	(350.28, 75.88) --
	(350.67, 75.88) --
	(351.07, 75.88) --
	(351.46, 75.88) --
	(351.86, 75.88) --
	(352.26, 75.88) --
	(352.65, 75.88) --
	(353.05, 75.88) --
	(353.44, 75.88) --
	(353.84, 75.88) --
	(354.23, 75.88) --
	(354.63, 75.88) --
	(355.03, 75.88) --
	(355.42, 75.88) --
	(355.82, 75.88) --
	(356.21, 75.88) --
	(356.61, 75.88) --
	(357.01, 75.88) --
	(357.40, 75.88) --
	(357.80, 75.88) --
	(358.19, 75.88) --
	(358.59, 75.88) --
	(358.99, 75.88) --
	(359.38, 75.88) --
	(359.78, 75.88) --
	(360.17, 75.88) --
	(360.57, 75.88) --
	(360.97, 75.88) --
	(361.36, 75.88) --
	(361.76, 75.88) --
	(362.15, 75.88) --
	(362.55, 75.88) --
	(362.95, 75.88) --
	(363.34, 75.88) --
	(363.74, 75.88) --
	(364.13, 75.88) --
	(364.53, 75.88) --
	(364.93, 75.88) --
	(365.32, 75.88) --
	(365.72, 75.88) --
	(366.11, 75.88) --
	(366.51, 75.88) --
	(366.91, 75.88) --
	(367.30, 75.85) --
	(367.70, 75.85) --
	(368.09, 75.85) --
	(368.49, 75.85) --
	(368.89, 75.85) --
	(369.28, 75.85) --
	(369.68, 75.85) --
	(370.07, 75.85) --
	(370.47, 75.85) --
	(370.87, 75.85) --
	(371.26, 75.85) --
	(371.66, 75.85) --
	(372.05, 75.85) --
	(372.45, 75.85) --
	(372.85, 75.85) --
	(373.24, 75.85) --
	(373.64, 75.85) --
	(374.03, 75.85) --
	(374.43, 75.85) --
	(374.83, 75.85) --
	(375.22, 75.85) --
	(375.62, 75.85) --
	(376.01, 75.85) --
	(376.41, 75.85) --
	(376.80, 75.85) --
	(377.20, 75.85) --
	(377.60, 75.85) --
	(377.99, 75.85) --
	(378.39, 75.85) --
	(378.78, 75.85) --
	(379.18, 75.85) --
	(379.58, 75.85) --
	(379.97, 75.85) --
	(380.37, 75.85) --
	(380.76, 75.85) --
	(381.16, 75.85) --
	(381.56, 75.85) --
	(381.95, 75.85) --
	(382.35, 75.85) --
	(382.74, 75.85) --
	(383.14, 75.85) --
	(383.54, 75.85) --
	(383.93, 75.85) --
	(384.33, 75.85) --
	(384.72, 75.85) --
	(385.12, 75.85) --
	(385.52, 75.85) --
	(385.91, 75.85) --
	(386.31, 75.85) --
	(386.70, 75.85) --
	(387.10, 75.85) --
	(387.50, 75.85) --
	(387.89, 75.85) --
	(388.29, 75.85) --
	(388.68, 75.85) --
	(389.08, 75.85) --
	(389.48, 75.85) --
	(389.87, 75.85) --
	(390.27, 75.85) --
	(390.66, 75.85) --
	(391.06, 75.85) --
	(391.46, 75.85) --
	(391.85, 75.85) --
	(392.25, 75.85) --
	(392.64, 75.85) --
	(393.04, 75.85) --
	(393.44, 75.85) --
	(393.83, 75.85) --
	(394.23, 75.85) --
	(394.62, 75.85) --
	(395.02, 75.85) --
	(395.42, 75.85) --
	(395.81, 75.85) --
	(396.21, 75.85) --
	(396.60, 75.85) --
	(397.00, 75.85) --
	(397.39, 75.85) --
	(397.79, 75.85) --
	(398.19, 75.85) --
	(398.58, 75.85) --
	(398.98, 75.85) --
	(399.37, 75.85) --
	(399.77, 75.85) --
	(400.17, 75.85) --
	(400.56, 75.85) --
	(400.96, 75.85) --
	(401.35, 75.85) --
	(401.75, 75.85) --
	(402.15, 75.85) --
	(402.54, 75.85) --
	(402.94, 75.85) --
	(403.33, 75.85) --
	(403.73, 75.85) --
	(404.13, 75.85) --
	(404.52, 75.85) --
	(404.92, 75.85) --
	(405.31, 75.85) --
	(405.71, 75.85) --
	(406.11, 75.85) --
	(406.50, 75.85) --
	(406.90, 75.85) --
	(407.29, 75.85) --
	(407.69, 75.85) --
	(408.09, 75.85) --
	(408.48, 75.85) --
	(408.88, 75.85) --
	(409.27, 75.85) --
	(409.67, 75.85) --
	(410.07, 75.85) --
	(410.46, 75.85) --
	(410.86, 75.85) --
	(411.25, 75.85) --
	(411.65, 75.85) --
	(412.05, 75.85) --
	(412.44, 75.85) --
	(412.84, 75.85) --
	(413.23, 75.85) --
	(413.63, 75.85) --
	(414.03, 75.85) --
	(414.42, 75.85) --
	(414.82, 75.85) --
	(415.21, 75.85) --
	(415.61, 75.85) --
	(416.01, 75.85) --
	(416.40, 75.85) --
	(416.80, 75.85) --
	(417.19, 75.85) --
	(417.59, 75.85) --
	(417.99, 75.85) --
	(418.38, 75.85) --
	(418.78, 75.85) --
	(419.17, 75.85) --
	(419.57, 75.85) --
	(419.96, 75.85) --
	(420.36, 75.85) --
	(420.76, 75.85) --
	(421.15, 75.85) --
	(421.55, 75.85) --
	(421.94, 75.85) --
	(422.34, 75.85) --
	(422.74, 75.85) --
	(423.13, 75.85) --
	(423.53, 75.85) --
	(423.92, 75.85) --
	(424.32, 75.85) --
	(424.72, 75.85) --
	(425.11, 75.85) --
	(425.51, 75.85) --
	(425.90, 75.85) --
	(426.30, 75.85) --
	(426.70, 75.85) --
	(427.09, 75.85) --
	(427.49, 75.85) --
	(427.88, 75.85) --
	(428.28, 75.85) --
	(428.68, 75.85) --
	(429.07, 75.85) --
	(429.47, 75.85) --
	(429.86, 75.85) --
	(430.26, 75.85) --
	(430.66, 75.85) --
	(431.05, 75.85) --
	(431.45, 75.85) --
	(431.84, 75.85) --
	(432.24, 75.85) --
	(432.64, 75.85) --
	(433.03, 75.85) --
	(433.43, 75.85) --
	(433.82, 75.85) --
	(434.22, 75.85) --
	(434.62, 75.85) --
	(435.01, 75.85) --
	(435.41, 75.85) --
	(435.80, 75.85) --
	(436.20, 75.85) --
	(436.60, 75.85) --
	(436.99, 75.85) --
	(437.39, 75.85) --
	(437.78, 75.85) --
	(438.18, 75.85) --
	(438.58, 75.85) --
	(438.97, 75.85) --
	(439.37, 75.85) --
	(439.76, 75.85) --
	(440.16, 75.85) --
	(440.56, 75.85) --
	(440.95, 75.85) --
	(441.35, 75.85) --
	(441.74, 75.85) --
	(442.14, 75.85) --
	(442.53, 75.85) --
	(442.93, 75.85) --
	(443.33, 75.85) --
	(443.72, 75.85) --
	(444.12, 75.85) --
	(444.51, 75.85) --
	(444.91, 75.85) --
	(445.31, 75.85) --
	(445.70, 75.85) --
	(446.10, 75.85) --
	(446.49, 75.85) --
	(446.89, 75.85) --
	(447.29, 75.85) --
	(447.68, 75.85) --
	(448.08, 75.85) --
	(448.47, 75.85) --
	(448.87, 75.85) --
	(449.27, 75.85) --
	(449.66, 75.85) --
	(450.06, 75.85) --
	(450.45, 75.85) --
	(450.85, 75.85) --
	(451.25, 75.85) --
	(451.64, 75.85) --
	(452.04, 75.85) --
	(452.43, 75.85) --
	(452.83, 75.85) --
	(453.23, 75.85) --
	(453.62, 75.85) --
	(454.02, 75.85) --
	(454.41, 75.85) --
	(454.81, 75.85) --
	(455.21, 75.85) --
	(455.60, 75.85) --
	(456.00, 75.85) --
	(456.39, 75.85) --
	(456.79, 75.85) --
	(457.19, 75.85) --
	(457.58, 75.85) --
	(457.98, 75.85) --
	(458.37, 75.85) --
	(458.77, 75.85) --
	(459.17, 75.85) --
	(459.56, 75.85) --
	(459.96, 75.85) --
	(460.35, 75.85) --
	(460.75, 75.85) --
	(461.15, 75.85) --
	(461.54, 75.85) --
	(461.94, 75.85) --
	(462.33, 75.85) --
	(462.73, 75.89) --
	(463.13, 75.98) --
	(463.52, 76.36) --
	(463.92, 76.53) --
	(464.31, 76.97) --
	(464.71,309.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.79, 61.20) -- (460.75, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.79, 61.20) -- ( 64.79, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.98, 61.20) -- (143.98, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.17, 61.20) -- (223.17, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.36, 61.20) -- (302.36, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.56, 61.20) -- (381.56, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.75, 61.20) -- (460.75, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.79, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.98, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (223.17, 39.60-10) {\scriptsize{6E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (302.36, 39.60-10) {\scriptsize{9E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (381.56, 39.60-10) {\scriptsize{1.2E5}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.75, 39.60-10) {\scriptsize{1.5E5}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{148 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,431.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,194.29) -- ( 43.20,194.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,312.73) -- ( 43.20,312.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,431.17) -- ( 43.20,431.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,194.29) {\scriptsize{5E6}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,312.73) {\scriptsize{1E7}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,431.17) {\scriptsize{1.5E7}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries dijkstra};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {\scriptsize{write count}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.79, 61.20) -- ( 64.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.59, 61.20) -- ( 75.59,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40, 61.20) -- ( 86.40,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.21, 61.20) -- ( 97.21,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02, 61.20) -- (108.02,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.83, 61.20) -- (118.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64, 61.20) -- (129.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.45, 61.20) -- (140.45,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.26, 61.20) -- (151.26,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.07, 61.20) -- (162.07,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.88, 61.20) -- (172.88,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.69, 61.20) -- (183.69,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.50, 61.20) -- (194.50,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.31, 61.20) -- (205.31,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.12, 61.20) -- (216.12,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.93, 61.20) -- (226.93,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.74, 61.20) -- (237.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.55, 61.20) -- (248.55,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.36, 61.20) -- (259.36,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.17, 61.20) -- (270.17,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.98, 61.20) -- (280.98,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.79, 61.20) -- (291.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.60, 61.20) -- (302.60,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.41, 61.20) -- (313.41,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.22, 61.20) -- (324.22,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.03, 61.20) -- (335.03,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.84, 61.20) -- (345.84,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.65, 61.20) -- (356.65,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.46, 61.20) -- (367.46,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.27, 61.20) -- (378.27,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.08, 61.20) -- (389.08,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.89, 61.20) -- (399.89,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.70, 61.20) -- (410.70,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.51, 61.20) -- (421.51,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.32, 61.20) -- (432.32,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.13, 61.20) -- (443.13,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.94, 61.20) -- (453.94,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.75, 61.20) -- (464.75,456.69);
\end{scope}
\end{tikzpicture}


==> figures/pfor_approx_20000.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-30 11:20:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 75.43, 75.85) --
	( 85.67, 75.85) --
	( 95.91, 75.85) --
	(106.16, 75.85) --
	(116.40, 75.85) --
	(126.65, 75.85) --
	(136.89, 75.85) --
	(147.14, 75.85) --
	(157.38, 75.85) --
	(167.62, 75.85) --
	(177.87, 75.85) --
	(188.11, 75.85) --
	(198.36, 75.85) --
	(208.60, 75.85) --
	(218.85, 75.85) --
	(229.09, 75.85) --
	(239.33, 75.85) --
	(249.58, 75.85) --
	(259.82, 75.85) --
	(270.07, 75.85) --
	(280.31, 75.85) --
	(290.56, 75.85) --
	(300.80, 75.85) --
	(311.04, 75.85) --
	(321.29, 75.85) --
	(331.53, 75.85) --
	(341.78, 75.85) --
	(352.02, 75.85) --
	(362.27, 75.85) --
	(372.51, 75.85) --
	(382.75, 75.85) --
	(393.00, 75.85) --
	(403.24, 75.85) --
	(413.49, 75.85) --
	(423.73, 75.85) --
	(433.98, 75.85) --
	(444.22, 75.85) --
	(454.46, 75.85) --
	(464.71,442.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.43, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.67, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.91, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.16, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.40, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.65, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.89, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.14, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.38, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.62, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.87, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.11, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (198.36, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (208.60, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.85, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.09, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (239.33, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.58, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (259.82, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.07, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.31, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.56, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.80, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.04, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.29, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.53, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.78, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.02, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (362.27, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (372.51, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.75, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (393.00, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.24, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (413.49, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (423.73, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (433.98, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (444.22, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (454.46, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (464.71,442.04) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,451.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,169.74) -- ( 43.20,169.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,263.64) -- ( 43.20,263.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,357.54) -- ( 43.20,357.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,451.43) -- ( 43.20,451.43);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,169.74) {\scriptsize{10}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,263.64) {\scriptsize{20}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,357.54) {\scriptsize{30}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,451.43) {\scriptsize{40}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries pfor};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {approximated write-count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (433.98, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.65, 61.20) -- (126.65, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11, 61.20) -- (188.11, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58, 61.20) -- (249.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.04, 61.20) -- (311.04, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.51, 61.20) -- (372.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.98, 61.20) -- (433.98, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.18, 39.60-10) {\scriptsize{0}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.65, 39.60-10) {\scriptsize{24576}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.11, 39.60-10) {\scriptsize{49152}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.58, 39.60-10) {\scriptsize{73728}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.04, 39.60-10) {\scriptsize{98304}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (372.51, 39.60-10) {\scriptsize{122880}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (433.98, 39.60-10) {\scriptsize{147456}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.43, 61.20) -- ( 75.43,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.67, 61.20) -- ( 85.67,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.91, 61.20) -- ( 95.91,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.16, 61.20) -- (106.16,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.40, 61.20) -- (116.40,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.65, 61.20) -- (126.65,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.89, 61.20) -- (136.89,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.14, 61.20) -- (147.14,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.38, 61.20) -- (157.38,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.62, 61.20) -- (167.62,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.87, 61.20) -- (177.87,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11, 61.20) -- (188.11,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.36, 61.20) -- (198.36,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.60, 61.20) -- (208.60,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.85, 61.20) -- (218.85,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.09, 61.20) -- (229.09,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.33, 61.20) -- (239.33,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58, 61.20) -- (249.58,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.82, 61.20) -- (259.82,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.07, 61.20) -- (270.07,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.31, 61.20) -- (280.31,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.56, 61.20) -- (290.56,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.80, 61.20) -- (300.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.04, 61.20) -- (311.04,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.29, 61.20) -- (321.29,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.53, 61.20) -- (331.53,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.78, 61.20) -- (341.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.02, 61.20) -- (352.02,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.27, 61.20) -- (362.27,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.51, 61.20) -- (372.51,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.75, 61.20) -- (382.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.00, 61.20) -- (393.00,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.24, 61.20) -- (403.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.49, 61.20) -- (413.49,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.73, 61.20) -- (423.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.98, 61.20) -- (433.98,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.22, 61.20) -- (444.22,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.46, 61.20) -- (454.46,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);
\end{scope}
\end{tikzpicture}


==> figures/pfor_approx_20000_2.tikz <==
% Created by tikzDevice version 0.12 on 2019-08-11 16:26:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.81, 61.20) -- ( 74.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 61.20) -- ( 84.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.80, 61.20) -- ( 94.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80, 61.20) -- (104.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.80, 61.20) -- (114.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.80, 61.20) -- (124.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.79, 61.20) -- (134.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.79, 61.20) -- (144.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.79, 61.20) -- (154.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.79, 61.20) -- (164.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.78, 61.20) -- (174.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.78, 61.20) -- (184.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.78, 61.20) -- (194.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.78, 61.20) -- (204.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.77, 61.20) -- (214.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.77, 61.20) -- (224.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77, 61.20) -- (234.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.76, 61.20) -- (244.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.76, 61.20) -- (254.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76, 61.20) -- (264.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.76, 61.20) -- (274.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.75, 61.20) -- (284.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.75, 61.20) -- (294.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.75, 61.20) -- (304.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.75, 61.20) -- (314.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.74, 61.20) -- (324.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 61.20) -- (334.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.74, 61.20) -- (344.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74, 61.20) -- (354.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.73, 61.20) -- (364.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.73, 61.20) -- (374.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.73, 61.20) -- (384.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.73, 61.20) -- (394.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.72, 61.20) -- (404.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.72, 61.20) -- (414.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.72, 61.20) -- (424.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.72, 61.20) -- (434.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.71, 61.20) -- (444.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.71, 61.20) -- (454.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.71, 61.20) -- (474.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.70, 61.20) -- (484.70,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.70, 61.20) -- (494.70,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.70, 61.20) -- (504.70,456.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.55, 75.85) --
	( 65.92, 75.85) --
	( 66.29, 75.85) --
	( 66.66, 75.85) --
	( 67.03, 75.85) --
	( 67.40, 75.85) --
	( 67.77, 75.85) --
	( 68.14, 75.85) --
	( 68.51, 75.85) --
	( 68.88, 75.85) --
	( 69.25, 75.85) --
	( 69.62, 75.85) --
	( 69.99, 75.85) --
	( 70.36, 75.85) --
	( 70.74, 75.85) --
	( 71.11, 75.85) --
	( 71.48, 75.85) --
	( 71.85, 75.85) --
	( 72.22, 75.85) --
	( 72.59, 75.85) --
	( 72.96, 75.85) --
	( 73.33, 75.85) --
	( 73.70, 75.85) --
	( 74.07, 75.85) --
	( 74.44, 75.85) --
	( 74.81, 75.85) --
	( 75.18, 75.85) --
	( 75.55, 75.85) --
	( 75.92, 75.85) --
	( 76.29, 75.85) --
	( 76.66, 75.85) --
	( 77.03, 75.85) --
	( 77.40, 75.85) --
	( 77.77, 75.85) --
	( 78.14, 75.85) --
	( 78.51, 75.85) --
	( 78.88, 75.85) --
	( 79.25, 75.85) --
	( 79.62, 75.85) --
	( 79.99, 75.85) --
	( 80.36, 75.85) --
	( 80.73, 75.85) --
	( 81.10, 75.85) --
	( 81.47, 75.85) --
	( 81.84, 75.85) --
	( 82.21, 75.85) --
	( 82.58, 75.85) --
	( 82.95, 75.85) --
	( 83.32, 75.85) --
	( 83.69, 75.85) --
	( 84.07, 75.85) --
	( 84.44, 75.85) --
	( 84.81, 75.85) --
	( 85.18, 75.85) --
	( 85.55, 75.85) --
	( 85.92, 75.85) --
	( 86.29, 75.85) --
	( 86.66, 75.85) --
	( 87.03, 75.85) --
	( 87.40, 75.85) --
	( 87.77, 75.85) --
	( 88.14, 75.85) --
	( 88.51, 75.85) --
	( 88.88, 75.85) --
	( 89.25, 75.85) --
	( 89.62, 75.85) --
	( 89.99, 75.85) --
	( 90.36, 75.85) --
	( 90.73, 75.85) --
	( 91.10, 75.85) --
	( 91.47, 75.85) --
	( 91.84, 75.85) --
	( 92.21, 75.85) --
	( 92.58, 75.85) --
	( 92.95, 75.85) --
	( 93.32, 75.85) --
	( 93.69, 75.85) --
	( 94.06, 75.85) --
	( 94.43, 75.85) --
	( 94.80, 75.85) --
	( 95.17, 75.85) --
	( 95.54, 75.85) --
	( 95.91, 75.85) --
	( 96.28, 75.85) --
	( 96.65, 75.85) --
	( 97.02, 75.85) --
	( 97.40, 75.85) --
	( 97.77, 75.85) --
	( 98.14, 75.85) --
	( 98.51, 75.85) --
	( 98.88, 75.85) --
	( 99.25, 75.85) --
	( 99.62, 75.85) --
	( 99.99, 75.85) --
	(100.36, 75.85) --
	(100.73, 75.85) --
	(101.10, 75.85) --
	(101.47, 75.85) --
	(101.84, 75.85) --
	(102.21, 75.85) --
	(102.58, 75.85) --
	(102.95, 75.85) --
	(103.32, 75.85) --
	(103.69, 75.85) --
	(104.06, 75.85) --
	(104.43, 75.85) --
	(104.80, 75.85) --
	(105.17, 75.85) --
	(105.54, 75.85) --
	(105.91, 75.85) --
	(106.28, 75.85) --
	(106.65, 75.85) --
	(107.02, 75.85) --
	(107.39, 75.85) --
	(107.76, 75.85) --
	(108.13, 75.85) --
	(108.50, 75.85) --
	(108.87, 75.85) --
	(109.24, 75.85) --
	(109.61, 75.85) --
	(109.98, 75.85) --
	(110.35, 75.85) --
	(110.73, 75.85) --
	(111.10, 75.85) --
	(111.47, 75.85) --
	(111.84, 75.85) --
	(112.21, 75.85) --
	(112.58, 75.85) --
	(112.95, 75.85) --
	(113.32, 75.85) --
	(113.69, 75.85) --
	(114.06, 75.85) --
	(114.43, 75.85) --
	(114.80, 75.85) --
	(115.17, 75.85) --
	(115.54, 75.85) --
	(115.91, 75.85) --
	(116.28, 75.85) --
	(116.65, 75.85) --
	(117.02, 75.85) --
	(117.39, 75.85) --
	(117.76, 75.85) --
	(118.13, 75.85) --
	(118.50, 75.85) --
	(118.87, 75.85) --
	(119.24, 75.85) --
	(119.61, 75.85) --
	(119.98, 75.85) --
	(120.35, 75.85) --
	(120.72, 75.85) --
	(121.09, 75.85) --
	(121.46, 75.85) --
	(121.83, 75.85) --
	(122.20, 75.85) --
	(122.57, 75.85) --
	(122.94, 75.85) --
	(123.31, 75.85) --
	(123.68, 75.85) --
	(124.05, 75.85) --
	(124.43, 75.85) --
	(124.80, 75.85) --
	(125.17, 75.85) --
	(125.54, 75.85) --
	(125.91, 75.85) --
	(126.28, 75.85) --
	(126.65, 75.85) --
	(127.02, 75.85) --
	(127.39, 75.85) --
	(127.76, 75.85) --
	(128.13, 75.85) --
	(128.50, 75.85) --
	(128.87, 75.85) --
	(129.24, 75.85) --
	(129.61, 75.85) --
	(129.98, 75.85) --
	(130.35, 75.85) --
	(130.72, 75.85) --
	(131.09, 75.85) --
	(131.46, 75.85) --
	(131.83, 75.85) --
	(132.20, 75.85) --
	(132.57, 75.85) --
	(132.94, 75.85) --
	(133.31, 75.85) --
	(133.68, 75.85) --
	(134.05, 75.85) --
	(134.42, 75.85) --
	(134.79, 75.85) --
	(135.16, 75.85) --
	(135.53, 75.85) --
	(135.90, 75.85) --
	(136.27, 75.85) --
	(136.64, 75.85) --
	(137.01, 75.85) --
	(137.38, 75.85) --
	(137.76, 75.85) --
	(138.13, 75.85) --
	(138.50, 75.85) --
	(138.87, 75.85) --
	(139.24, 75.85) --
	(139.61, 75.85) --
	(139.98, 75.85) --
	(140.35, 75.85) --
	(140.72, 75.85) --
	(141.09, 75.85) --
	(141.46, 75.85) --
	(141.83, 75.85) --
	(142.20, 75.85) --
	(142.57, 75.85) --
	(142.94, 75.85) --
	(143.31, 75.85) --
	(143.68, 75.85) --
	(144.05, 75.85) --
	(144.42, 75.85) --
	(144.79, 75.85) --
	(145.16, 75.85) --
	(145.53, 75.85) --
	(145.90, 75.85) --
	(146.27, 75.85) --
	(146.64, 75.85) --
	(147.01, 75.85) --
	(147.38, 75.85) --
	(147.75, 75.85) --
	(148.12, 75.85) --
	(148.49, 75.85) --
	(148.86, 75.85) --
	(149.23, 75.85) --
	(149.60, 75.85) --
	(149.97, 75.85) --
	(150.34, 75.85) --
	(150.71, 75.85) --
	(151.09, 75.85) --
	(151.46, 75.85) --
	(151.83, 75.85) --
	(152.20, 75.85) --
	(152.57, 75.85) --
	(152.94, 75.85) --
	(153.31, 75.85) --
	(153.68, 75.85) --
	(154.05, 75.85) --
	(154.42, 75.85) --
	(154.79, 75.85) --
	(155.16, 75.85) --
	(155.53, 75.85) --
	(155.90, 75.85) --
	(156.27, 75.85) --
	(156.64, 75.85) --
	(157.01, 75.85) --
	(157.38, 75.85) --
	(157.75, 75.85) --
	(158.12, 75.85) --
	(158.49, 75.85) --
	(158.86, 75.85) --
	(159.23, 75.85) --
	(159.60, 75.85) --
	(159.97, 75.85) --
	(160.34, 75.85) --
	(160.71, 75.85) --
	(161.08, 75.85) --
	(161.45, 75.85) --
	(161.82, 75.85) --
	(162.19, 75.85) --
	(162.56, 75.85) --
	(162.93, 75.85) --
	(163.30, 75.85) --
	(163.67, 75.85) --
	(164.04, 75.85) --
	(164.42, 75.85) --
	(164.79, 75.85) --
	(165.16, 75.85) --
	(165.53, 75.85) --
	(165.90, 75.85) --
	(166.27, 75.85) --
	(166.64, 75.85) --
	(167.01, 75.85) --
	(167.38, 75.85) --
	(167.75, 75.85) --
	(168.12, 75.85) --
	(168.49, 75.85) --
	(168.86, 75.85) --
	(169.23, 75.85) --
	(169.60, 75.85) --
	(169.97, 75.85) --
	(170.34, 75.85) --
	(170.71, 75.85) --
	(171.08, 75.85) --
	(171.45, 75.85) --
	(171.82, 75.85) --
	(172.19, 75.85) --
	(172.56, 75.85) --
	(172.93, 75.85) --
	(173.30, 75.85) --
	(173.67, 75.85) --
	(174.04, 75.85) --
	(174.41, 75.85) --
	(174.78, 75.85) --
	(175.15, 75.85) --
	(175.52, 75.85) --
	(175.89, 75.85) --
	(176.26, 75.85) --
	(176.63, 75.85) --
	(177.00, 75.85) --
	(177.37, 75.85) --
	(177.75, 75.85) --
	(178.12, 75.85) --
	(178.49, 75.85) --
	(178.86, 75.85) --
	(179.23, 75.85) --
	(179.60, 75.85) --
	(179.97, 75.85) --
	(180.34, 75.85) --
	(180.71, 75.85) --
	(181.08, 75.85) --
	(181.45, 75.85) --
	(181.82, 75.85) --
	(182.19, 75.85) --
	(182.56, 75.85) --
	(182.93, 75.85) --
	(183.30, 75.85) --
	(183.67, 75.85) --
	(184.04, 75.85) --
	(184.41, 75.85) --
	(184.78, 75.85) --
	(185.15, 75.85) --
	(185.52, 75.85) --
	(185.89, 75.85) --
	(186.26, 75.85) --
	(186.63, 75.85) --
	(187.00, 75.85) --
	(187.37, 75.85) --
	(187.74, 75.85) --
	(188.11, 75.85) --
	(188.48, 75.85) --
	(188.85, 75.85) --
	(189.22, 75.85) --
	(189.59, 75.85) --
	(189.96, 75.85) --
	(190.33, 75.85) --
	(190.70, 75.85) --
	(191.07, 75.85) --
	(191.45, 75.85) --
	(191.82, 75.85) --
	(192.19, 75.85) --
	(192.56, 75.85) --
	(192.93, 75.85) --
	(193.30, 75.85) --
	(193.67, 75.85) --
	(194.04, 75.85) --
	(194.41, 75.85) --
	(194.78, 75.85) --
	(195.15, 75.85) --
	(195.52, 75.85) --
	(195.89, 75.85) --
	(196.26, 75.85) --
	(196.63, 75.85) --
	(197.00, 75.85) --
	(197.37, 75.85) --
	(197.74, 75.85) --
	(198.11, 75.85) --
	(198.48, 75.85) --
	(198.85, 75.85) --
	(199.22, 75.85) --
	(199.59, 75.85) --
	(199.96, 75.85) --
	(200.33, 75.85) --
	(200.70, 75.85) --
	(201.07, 75.85) --
	(201.44, 75.85) --
	(201.81, 75.85) --
	(202.18, 75.85) --
	(202.55, 75.85) --
	(202.92, 75.85) --
	(203.29, 75.85) --
	(203.66, 75.85) --
	(204.03, 75.85) --
	(204.40, 75.85) --
	(204.78, 75.85) --
	(205.15, 75.85) --
	(205.52, 75.85) --
	(205.89, 75.85) --
	(206.26, 75.85) --
	(206.63, 75.85) --
	(207.00, 75.85) --
	(207.37, 75.85) --
	(207.74, 75.85) --
	(208.11, 75.85) --
	(208.48, 75.85) --
	(208.85, 75.85) --
	(209.22, 75.85) --
	(209.59, 75.85) --
	(209.96, 75.85) --
	(210.33, 75.85) --
	(210.70, 75.85) --
	(211.07, 75.85) --
	(211.44, 75.85) --
	(211.81, 75.85) --
	(212.18, 75.85) --
	(212.55, 75.85) --
	(212.92, 75.85) --
	(213.29, 75.85) --
	(213.66, 75.85) --
	(214.03, 75.85) --
	(214.40, 75.85) --
	(214.77, 75.85) --
	(215.14, 75.85) --
	(215.51, 75.85) --
	(215.88, 75.85) --
	(216.25, 75.85) --
	(216.62, 75.85) --
	(216.99, 75.85) --
	(217.36, 75.85) --
	(217.73, 75.85) --
	(218.11, 75.85) --
	(218.48, 75.85) --
	(218.85, 75.85) --
	(219.22, 75.85) --
	(219.59, 75.85) --
	(219.96, 75.85) --
	(220.33, 75.85) --
	(220.70, 75.85) --
	(221.07, 75.85) --
	(221.44, 75.85) --
	(221.81, 75.85) --
	(222.18, 75.85) --
	(222.55, 75.85) --
	(222.92, 75.85) --
	(223.29, 75.85) --
	(223.66, 75.85) --
	(224.03, 75.85) --
	(224.40, 75.85) --
	(224.77, 75.85) --
	(225.14, 75.85) --
	(225.51, 75.85) --
	(225.88, 75.85) --
	(226.25, 75.85) --
	(226.62, 75.85) --
	(226.99, 75.85) --
	(227.36, 75.85) --
	(227.73, 75.85) --
	(228.10, 75.85) --
	(228.47, 75.85) --
	(228.84, 75.85) --
	(229.21, 75.85) --
	(229.58, 75.85) --
	(229.95, 75.85) --
	(230.32, 75.85) --
	(230.69, 75.85) --
	(231.06, 75.85) --
	(231.44, 75.85) --
	(231.81, 75.85) --
	(232.18, 75.85) --
	(232.55, 75.85) --
	(232.92, 75.85) --
	(233.29, 75.85) --
	(233.66, 75.85) --
	(234.03, 75.85) --
	(234.40, 75.85) --
	(234.77, 75.85) --
	(235.14, 75.85) --
	(235.51, 75.85) --
	(235.88, 75.85) --
	(236.25, 75.85) --
	(236.62, 75.85) --
	(236.99, 75.85) --
	(237.36, 75.85) --
	(237.73, 75.85) --
	(238.10, 75.85) --
	(238.47, 75.85) --
	(238.84, 75.85) --
	(239.21, 75.85) --
	(239.58, 75.85) --
	(239.95, 75.85) --
	(240.32, 75.85) --
	(240.69, 75.85) --
	(241.06, 75.85) --
	(241.43, 75.85) --
	(241.80, 75.85) --
	(242.17, 75.85) --
	(242.54, 75.85) --
	(242.91, 75.85) --
	(243.28, 75.85) --
	(243.65, 75.85) --
	(244.02, 75.85) --
	(244.39, 75.85) --
	(244.76, 75.85) --
	(245.14, 75.85) --
	(245.51, 75.85) --
	(245.88, 75.85) --
	(246.25, 75.85) --
	(246.62, 75.85) --
	(246.99, 75.85) --
	(247.36, 75.85) --
	(247.73, 75.85) --
	(248.10, 75.85) --
	(248.47, 75.85) --
	(248.84, 75.85) --
	(249.21, 75.85) --
	(249.58, 75.85) --
	(249.95, 75.85) --
	(250.32, 75.85) --
	(250.69, 75.85) --
	(251.06, 75.85) --
	(251.43, 75.85) --
	(251.80, 75.85) --
	(252.17, 75.85) --
	(252.54, 75.85) --
	(252.91, 75.85) --
	(253.28, 75.85) --
	(253.65, 75.85) --
	(254.02, 75.85) --
	(254.39, 75.85) --
	(254.76, 75.85) --
	(255.13, 75.85) --
	(255.50, 75.85) --
	(255.87, 75.85) --
	(256.24, 75.85) --
	(256.61, 75.85) --
	(256.98, 75.85) --
	(257.35, 75.85) --
	(257.72, 75.85) --
	(258.09, 75.85) --
	(258.47, 75.85) --
	(258.84, 75.85) --
	(259.21, 75.85) --
	(259.58, 75.85) --
	(259.95, 75.85) --
	(260.32, 75.85) --
	(260.69, 75.85) --
	(261.06, 75.85) --
	(261.43, 75.85) --
	(261.80, 75.85) --
	(262.17, 75.85) --
	(262.54, 75.85) --
	(262.91, 75.85) --
	(263.28, 75.85) --
	(263.65, 75.85) --
	(264.02, 75.85) --
	(264.39, 75.85) --
	(264.76, 75.85) --
	(265.13, 75.85) --
	(265.50, 75.85) --
	(265.87, 75.85) --
	(266.24, 75.85) --
	(266.61, 75.85) --
	(266.98, 75.85) --
	(267.35, 75.85) --
	(267.72, 75.85) --
	(268.09, 75.85) --
	(268.46, 75.85) --
	(268.83, 75.85) --
	(269.20, 75.85) --
	(269.57, 75.85) --
	(269.94, 75.85) --
	(270.31, 75.85) --
	(270.68, 75.85) --
	(271.05, 75.85) --
	(271.42, 75.85) --
	(271.80, 75.85) --
	(272.17, 75.85) --
	(272.54, 75.85) --
	(272.91, 75.85) --
	(273.28, 75.85) --
	(273.65, 75.85) --
	(274.02, 75.85) --
	(274.39, 75.85) --
	(274.76, 75.85) --
	(275.13, 75.85) --
	(275.50, 75.85) --
	(275.87, 75.85) --
	(276.24, 75.85) --
	(276.61, 75.85) --
	(276.98, 75.85) --
	(277.35, 75.85) --
	(277.72, 75.85) --
	(278.09, 75.85) --
	(278.46, 75.85) --
	(278.83, 75.85) --
	(279.20, 75.85) --
	(279.57, 75.85) --
	(279.94, 75.85) --
	(280.31, 75.85) --
	(280.68, 75.85) --
	(281.05, 75.85) --
	(281.42, 75.85) --
	(281.79, 75.85) --
	(282.16, 75.85) --
	(282.53, 75.85) --
	(282.90, 75.85) --
	(283.27, 75.85) --
	(283.64, 75.85) --
	(284.01, 75.85) --
	(284.38, 75.85) --
	(284.75, 75.85) --
	(285.13, 75.85) --
	(285.50, 75.85) --
	(285.87, 75.85) --
	(286.24, 75.85) --
	(286.61, 75.85) --
	(286.98, 75.85) --
	(287.35, 75.85) --
	(287.72, 75.85) --
	(288.09, 75.85) --
	(288.46, 75.85) --
	(288.83, 75.85) --
	(289.20, 75.85) --
	(289.57, 75.85) --
	(289.94, 75.85) --
	(290.31, 75.85) --
	(290.68, 75.85) --
	(291.05, 75.85) --
	(291.42, 75.85) --
	(291.79, 75.85) --
	(292.16, 75.85) --
	(292.53, 75.85) --
	(292.90, 75.85) --
	(293.27, 75.85) --
	(293.64, 75.85) --
	(294.01, 75.85) --
	(294.38, 75.85) --
	(294.75, 75.85) --
	(295.12, 75.85) --
	(295.49, 75.85) --
	(295.86, 75.85) --
	(296.23, 75.85) --
	(296.60, 75.85) --
	(296.97, 75.85) --
	(297.34, 75.85) --
	(297.71, 75.85) --
	(298.08, 75.85) --
	(298.45, 75.85) --
	(298.83, 75.85) --
	(299.20, 75.85) --
	(299.57, 75.85) --
	(299.94, 75.85) --
	(300.31, 75.85) --
	(300.68, 75.85) --
	(301.05, 75.85) --
	(301.42, 75.85) --
	(301.79, 75.85) --
	(302.16, 75.85) --
	(302.53, 75.85) --
	(302.90, 75.85) --
	(303.27, 75.85) --
	(303.64, 75.85) --
	(304.01, 75.85) --
	(304.38, 75.85) --
	(304.75, 75.85) --
	(305.12, 75.85) --
	(305.49, 75.85) --
	(305.86, 75.85) --
	(306.23, 75.85) --
	(306.60, 75.85) --
	(306.97, 75.85) --
	(307.34, 75.85) --
	(307.71, 75.85) --
	(308.08, 75.85) --
	(308.45, 75.85) --
	(308.82, 75.85) --
	(309.19, 75.85) --
	(309.56, 75.85) --
	(309.93, 75.85) --
	(310.30, 75.85) --
	(310.67, 75.85) --
	(311.04, 75.85) --
	(311.41, 75.85) --
	(311.78, 75.85) --
	(312.16, 75.85) --
	(312.53, 75.85) --
	(312.90, 75.85) --
	(313.27, 75.85) --
	(313.64, 75.85) --
	(314.01, 75.85) --
	(314.38, 75.85) --
	(314.75, 75.85) --
	(315.12, 75.85) --
	(315.49, 75.85) --
	(315.86, 75.85) --
	(316.23, 75.85) --
	(316.60, 75.85) --
	(316.97, 75.85) --
	(317.34, 75.85) --
	(317.71, 75.85) --
	(318.08, 75.85) --
	(318.45, 75.85) --
	(318.82, 75.85) --
	(319.19, 75.85) --
	(319.56, 75.85) --
	(319.93, 75.85) --
	(320.30, 75.85) --
	(320.67, 75.85) --
	(321.04, 75.85) --
	(321.41, 75.85) --
	(321.78, 75.85) --
	(322.15, 75.85) --
	(322.52, 75.85) --
	(322.89, 75.85) --
	(323.26, 75.85) --
	(323.63, 75.85) --
	(324.00, 75.85) --
	(324.37, 75.85) --
	(324.74, 75.85) --
	(325.11, 75.85) --
	(325.49, 75.85) --
	(325.86, 75.85) --
	(326.23, 75.85) --
	(326.60, 75.85) --
	(326.97, 75.85) --
	(327.34, 75.85) --
	(327.71, 75.85) --
	(328.08, 75.85) --
	(328.45, 75.85) --
	(328.82, 75.85) --
	(329.19, 75.85) --
	(329.56, 75.85) --
	(329.93, 75.85) --
	(330.30, 75.85) --
	(330.67, 75.85) --
	(331.04, 75.85) --
	(331.41, 75.85) --
	(331.78, 75.85) --
	(332.15, 75.85) --
	(332.52, 75.85) --
	(332.89, 75.85) --
	(333.26, 75.85) --
	(333.63, 75.85) --
	(334.00, 75.85) --
	(334.37, 75.85) --
	(334.74, 75.85) --
	(335.11, 75.85) --
	(335.48, 75.85) --
	(335.85, 75.85) --
	(336.22, 75.85) --
	(336.59, 75.85) --
	(336.96, 75.85) --
	(337.33, 75.85) --
	(337.70, 75.85) --
	(338.07, 75.85) --
	(338.44, 75.85) --
	(338.82, 75.85) --
	(339.19, 75.85) --
	(339.56, 75.85) --
	(339.93, 75.85) --
	(340.30, 75.85) --
	(340.67, 75.85) --
	(341.04, 75.85) --
	(341.41, 75.85) --
	(341.78, 75.85) --
	(342.15, 75.85) --
	(342.52, 75.85) --
	(342.89, 75.85) --
	(343.26, 75.85) --
	(343.63, 75.85) --
	(344.00, 75.85) --
	(344.37, 75.85) --
	(344.74, 75.85) --
	(345.11, 75.85) --
	(345.48, 75.85) --
	(345.85, 75.85) --
	(346.22, 75.85) --
	(346.59, 75.85) --
	(346.96, 75.85) --
	(347.33, 75.85) --
	(347.70, 75.85) --
	(348.07, 75.85) --
	(348.44, 75.85) --
	(348.81, 75.85) --
	(349.18, 75.85) --
	(349.55, 75.85) --
	(349.92, 75.85) --
	(350.29, 75.85) --
	(350.66, 75.85) --
	(351.03, 75.85) --
	(351.40, 75.85) --
	(351.77, 75.85) --
	(352.14, 75.85) --
	(352.52, 75.85) --
	(352.89, 75.85) --
	(353.26, 75.85) --
	(353.63, 75.85) --
	(354.00, 75.85) --
	(354.37, 75.85) --
	(354.74, 75.85) --
	(355.11, 75.85) --
	(355.48, 75.85) --
	(355.85, 75.85) --
	(356.22, 75.85) --
	(356.59, 75.85) --
	(356.96, 75.85) --
	(357.33, 75.85) --
	(357.70, 75.85) --
	(358.07, 75.85) --
	(358.44, 75.85) --
	(358.81, 75.85) --
	(359.18, 75.85) --
	(359.55, 75.85) --
	(359.92, 75.85) --
	(360.29, 75.85) --
	(360.66, 75.85) --
	(361.03, 75.85) --
	(361.40, 75.85) --
	(361.77, 75.85) --
	(362.14, 75.85) --
	(362.51, 75.85) --
	(362.88, 75.85) --
	(363.25, 75.85) --
	(363.62, 75.85) --
	(363.99, 75.85) --
	(364.36, 75.85) --
	(364.73, 75.85) --
	(365.10, 75.85) --
	(365.47, 75.85) --
	(365.85, 75.85) --
	(366.22, 75.85) --
	(366.59, 75.85) --
	(366.96, 75.85) --
	(367.33, 75.85) --
	(367.70, 75.85) --
	(368.07, 75.85) --
	(368.44, 75.85) --
	(368.81, 75.85) --
	(369.18, 75.85) --
	(369.55, 75.85) --
	(369.92, 75.85) --
	(370.29, 75.85) --
	(370.66, 75.85) --
	(371.03, 75.85) --
	(371.40, 75.85) --
	(371.77, 75.85) --
	(372.14, 75.85) --
	(372.51, 75.85) --
	(372.88, 75.85) --
	(373.25, 75.85) --
	(373.62, 75.85) --
	(373.99, 75.85) --
	(374.36, 75.85) --
	(374.73, 75.85) --
	(375.10, 75.85) --
	(375.47, 75.85) --
	(375.84, 75.85) --
	(376.21, 75.85) --
	(376.58, 75.85) --
	(376.95, 75.85) --
	(377.32, 75.85) --
	(377.69, 75.85) --
	(378.06, 75.85) --
	(378.43, 75.85) --
	(378.80, 75.85) --
	(379.18, 75.85) --
	(379.55, 75.85) --
	(379.92, 75.85) --
	(380.29, 75.85) --
	(380.66, 75.85) --
	(381.03, 75.85) --
	(381.40, 75.85) --
	(381.77, 75.85) --
	(382.14, 75.85) --
	(382.51, 75.85) --
	(382.88, 75.85) --
	(383.25, 75.85) --
	(383.62, 75.85) --
	(383.99, 75.85) --
	(384.36, 75.85) --
	(384.73, 75.85) --
	(385.10, 75.85) --
	(385.47, 75.85) --
	(385.84, 75.85) --
	(386.21, 75.85) --
	(386.58, 75.85) --
	(386.95, 75.85) --
	(387.32, 75.85) --
	(387.69, 75.85) --
	(388.06, 75.85) --
	(388.43, 75.85) --
	(388.80, 75.85) --
	(389.17, 75.85) --
	(389.54, 75.85) --
	(389.91, 75.85) --
	(390.28, 75.85) --
	(390.65, 75.85) --
	(391.02, 75.85) --
	(391.39, 75.85) --
	(391.76, 75.85) --
	(392.13, 75.85) --
	(392.51, 75.85) --
	(392.88, 75.85) --
	(393.25, 75.85) --
	(393.62, 75.85) --
	(393.99, 75.85) --
	(394.36, 75.85) --
	(394.73, 75.85) --
	(395.10, 75.85) --
	(395.47, 75.85) --
	(395.84, 75.85) --
	(396.21, 75.85) --
	(396.58, 75.85) --
	(396.95, 75.85) --
	(397.32, 75.85) --
	(397.69, 75.85) --
	(398.06, 75.85) --
	(398.43, 75.85) --
	(398.80, 75.85) --
	(399.17, 75.85) --
	(399.54, 75.85) --
	(399.91, 75.85) --
	(400.28, 75.85) --
	(400.65, 75.85) --
	(401.02, 75.85) --
	(401.39, 75.85) --
	(401.76, 75.85) --
	(402.13, 75.85) --
	(402.50, 75.85) --
	(402.87, 75.85) --
	(403.24, 75.85) --
	(403.61, 75.85) --
	(403.98, 75.85) --
	(404.35, 75.85) --
	(404.72, 75.85) --
	(405.09, 75.85) --
	(405.46, 75.85) --
	(405.84, 75.85) --
	(406.21, 75.85) --
	(406.58, 75.85) --
	(406.95, 75.85) --
	(407.32, 75.85) --
	(407.69, 75.85) --
	(408.06, 75.85) --
	(408.43, 75.85) --
	(408.80, 75.85) --
	(409.17, 75.85) --
	(409.54, 75.85) --
	(409.91, 75.85) --
	(410.28, 75.85) --
	(410.65, 75.85) --
	(411.02, 75.85) --
	(411.39, 75.85) --
	(411.76, 75.85) --
	(412.13, 75.85) --
	(412.50, 75.85) --
	(412.87, 75.85) --
	(413.24, 75.85) --
	(413.61, 75.85) --
	(413.98, 75.85) --
	(414.35, 75.85) --
	(414.72, 75.85) --
	(415.09, 75.85) --
	(415.46, 75.85) --
	(415.83, 75.85) --
	(416.20, 75.85) --
	(416.57, 75.85) --
	(416.94, 75.85) --
	(417.31, 75.85) --
	(417.68, 75.85) --
	(418.05, 75.85) --
	(418.42, 75.85) --
	(418.79, 75.85) --
	(419.16, 75.85) --
	(419.54, 75.85) --
	(419.91, 75.85) --
	(420.28, 75.85) --
	(420.65, 75.85) --
	(421.02, 75.85) --
	(421.39, 75.85) --
	(421.76, 75.85) --
	(422.13, 75.85) --
	(422.50, 75.85) --
	(422.87, 75.85) --
	(423.24, 75.85) --
	(423.61, 75.85) --
	(423.98, 75.85) --
	(424.35, 75.85) --
	(424.72, 75.85) --
	(425.09, 75.85) --
	(425.46, 75.85) --
	(425.83, 75.85) --
	(426.20, 75.85) --
	(426.57, 75.85) --
	(426.94, 75.85) --
	(427.31, 75.85) --
	(427.68, 75.85) --
	(428.05, 75.85) --
	(428.42, 75.85) --
	(428.79, 75.85) --
	(429.16, 75.85) --
	(429.53, 75.85) --
	(429.90, 75.85) --
	(430.27, 75.85) --
	(430.64, 75.85) --
	(431.01, 75.85) --
	(431.38, 75.85) --
	(431.75, 75.85) --
	(432.12, 75.85) --
	(432.49, 75.85) --
	(432.87, 75.85) --
	(433.24, 75.85) --
	(433.61, 75.85) --
	(433.98, 75.85) --
	(434.35, 75.85) --
	(434.72, 75.85) --
	(435.09, 75.85) --
	(435.46, 75.85) --
	(435.83, 75.85) --
	(436.20, 75.85) --
	(436.57, 75.85) --
	(436.94, 75.85) --
	(437.31, 75.85) --
	(437.68, 75.85) --
	(438.05, 75.85) --
	(438.42, 75.85) --
	(438.79, 75.85) --
	(439.16, 75.85) --
	(439.53, 75.85) --
	(439.90, 75.85) --
	(440.27, 75.85) --
	(440.64, 75.85) --
	(441.01, 75.85) --
	(441.38, 75.85) --
	(441.75, 75.85) --
	(442.12, 75.85) --
	(442.49, 75.85) --
	(442.86, 75.85) --
	(443.23, 75.85) --
	(443.60, 75.85) --
	(443.97, 75.85) --
	(444.34, 75.85) --
	(444.71, 75.85) --
	(445.08, 75.85) --
	(445.45, 75.85) --
	(445.82, 75.85) --
	(446.20, 75.85) --
	(446.57, 75.85) --
	(446.94, 75.85) --
	(447.31, 75.85) --
	(447.68, 75.85) --
	(448.05, 75.85) --
	(448.42, 75.85) --
	(448.79, 75.85) --
	(449.16, 75.85) --
	(449.53, 75.85) --
	(449.90, 75.85) --
	(450.27, 75.85) --
	(450.64, 75.85) --
	(451.01, 75.85) --
	(451.38, 75.85) --
	(451.75, 75.85) --
	(452.12, 75.85) --
	(452.49, 75.85) --
	(452.86, 75.85) --
	(453.23, 75.85) --
	(453.60, 75.85) --
	(453.97, 75.85) --
	(454.34, 75.85) --
	(454.71, 75.85) --
	(455.08,442.04) --
	(455.45,442.04) --
	(455.82,442.04) --
	(456.19,442.04) --
	(456.56,442.04) --
	(456.93,442.04) --
	(457.30,442.04) --
	(457.67,442.04) --
	(458.04,442.04) --
	(458.41,442.04) --
	(458.78,442.04) --
	(459.15,442.04) --
	(459.53,442.04) --
	(459.90,442.04) --
	(460.27,442.04) --
	(460.64,442.04) --
	(461.01,442.04) --
	(461.38,442.04) --
	(461.75,442.04) --
	(462.12,442.04) --
	(462.49,442.04) --
	(462.86,442.04) --
	(463.23,442.04) --
	(463.60,442.04) --
	(463.97,442.04) --
	(464.34,442.04) --
	(464.71,442.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- (435.09, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.87, 61.20) -- (138.87, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.92, 61.20) -- (212.92, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.98, 61.20) -- (286.98, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.03, 61.20) -- (361.03, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.09, 61.20) -- (435.09, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.81, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.87, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.92, 39.60-10) {\scriptsize{6E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.98, 39.60-10) {\scriptsize{9E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.03, 39.60-10) {\scriptsize{1.2E5}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (435.09, 39.60-10) {\scriptsize{1.5E5}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{148 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,443.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.86) -- ( 43.20,167.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,259.87) -- ( 43.20,259.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,351.87) -- ( 43.20,351.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,443.88) -- ( 43.20,443.88);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.86) {\scriptsize{1E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,259.87) {\scriptsize{2E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,351.87) {\scriptsize{3E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,443.88) {\scriptsize{4E2}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries pfor};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {\scriptsize{approximated write-count}};
\end{scope}
\end{tikzpicture}


==> figures/pfor_approx_5000.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-29 18:31:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 75.43, 75.85) --
	( 85.67, 75.85) --
	( 95.91, 75.85) --
	(106.16, 75.85) --
	(116.40, 75.85) --
	(126.65, 75.85) --
	(136.89, 75.85) --
	(147.14, 75.85) --
	(157.38, 75.85) --
	(167.62, 75.85) --
	(177.87, 75.85) --
	(188.11, 75.85) --
	(198.36, 75.85) --
	(208.60, 75.85) --
	(218.85, 75.85) --
	(229.09, 75.85) --
	(239.33, 75.85) --
	(249.58, 75.85) --
	(259.82, 75.85) --
	(270.07, 75.85) --
	(280.31, 75.85) --
	(290.56, 75.85) --
	(300.80, 75.85) --
	(311.04, 75.85) --
	(321.29, 75.85) --
	(331.53, 75.85) --
	(341.78, 75.85) --
	(352.02, 75.85) --
	(362.27, 75.85) --
	(372.51, 75.85) --
	(382.75, 75.85) --
	(393.00, 75.85) --
	(403.24, 75.85) --
	(413.49, 75.85) --
	(423.73, 75.85) --
	(433.98, 75.85) --
	(444.22, 75.85) --
	(454.46, 75.85) --
	(464.71,442.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.43, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.67, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.91, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.16, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.40, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (126.65, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.89, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.14, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.38, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (167.62, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.87, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.11, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (198.36, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (208.60, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.85, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (229.09, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (239.33, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (249.58, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (259.82, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (270.07, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.31, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.56, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.80, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (311.04, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.29, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.53, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.78, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (352.02, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (362.27, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (372.51, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (382.75, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (393.00, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.24, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (413.49, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (423.73, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (433.98, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (444.22, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (454.46, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (464.71,442.04) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,421.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,191.00) -- ( 43.20,191.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,306.16) -- ( 43.20,306.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,421.31) -- ( 43.20,421.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,191.00) {\scriptsize{50}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,306.16) {\scriptsize{100}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,421.31) {\scriptsize{150}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries pfor};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80-5,258.94) {\scriptsize{approximated write-count}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (433.98, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.65, 61.20) -- (126.65, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11, 61.20) -- (188.11, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58, 61.20) -- (249.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.04, 61.20) -- (311.04, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.51, 61.20) -- (372.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.98, 61.20) -- (433.98, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.18, 39.60-10) {\scriptsize{0}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.65, 39.60-10) {\scriptsize{24576}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.11, 39.60-10) {\scriptsize{49152}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.58, 39.60-10) {\scriptsize{73728}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.04, 39.60-10) {\scriptsize{98304}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (372.51, 39.60-10) {\scriptsize{122880}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (433.98, 39.60-10) {\scriptsize{147456}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.43, 61.20) -- ( 75.43,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.67, 61.20) -- ( 85.67,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.91, 61.20) -- ( 95.91,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.16, 61.20) -- (106.16,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.40, 61.20) -- (116.40,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.65, 61.20) -- (126.65,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.89, 61.20) -- (136.89,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.14, 61.20) -- (147.14,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.38, 61.20) -- (157.38,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.62, 61.20) -- (167.62,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.87, 61.20) -- (177.87,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11, 61.20) -- (188.11,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.36, 61.20) -- (198.36,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.60, 61.20) -- (208.60,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.85, 61.20) -- (218.85,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.09, 61.20) -- (229.09,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.33, 61.20) -- (239.33,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.58, 61.20) -- (249.58,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.82, 61.20) -- (259.82,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.07, 61.20) -- (270.07,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.31, 61.20) -- (280.31,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.56, 61.20) -- (290.56,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.80, 61.20) -- (300.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.04, 61.20) -- (311.04,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.29, 61.20) -- (321.29,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.53, 61.20) -- (331.53,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.78, 61.20) -- (341.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.02, 61.20) -- (352.02,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.27, 61.20) -- (362.27,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.51, 61.20) -- (372.51,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.75, 61.20) -- (382.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.00, 61.20) -- (393.00,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.24, 61.20) -- (403.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.49, 61.20) -- (413.49,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.73, 61.20) -- (423.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.98, 61.20) -- (433.98,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.22, 61.20) -- (444.22,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.46, 61.20) -- (454.46,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);
\end{scope}
\end{tikzpicture}


==> figures/pfor_approx_5000_2.tikz <==
% Created by tikzDevice version 0.12 on 2019-08-11 16:06:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.81, 61.20) -- ( 74.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 61.20) -- ( 84.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.80, 61.20) -- ( 94.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80, 61.20) -- (104.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.80, 61.20) -- (114.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.80, 61.20) -- (124.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.79, 61.20) -- (134.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.79, 61.20) -- (144.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.79, 61.20) -- (154.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.79, 61.20) -- (164.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.78, 61.20) -- (174.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.78, 61.20) -- (184.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.78, 61.20) -- (194.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.78, 61.20) -- (204.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.77, 61.20) -- (214.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.77, 61.20) -- (224.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77, 61.20) -- (234.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.76, 61.20) -- (244.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.76, 61.20) -- (254.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76, 61.20) -- (264.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.76, 61.20) -- (274.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.75, 61.20) -- (284.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.75, 61.20) -- (294.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.75, 61.20) -- (304.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.75, 61.20) -- (314.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.74, 61.20) -- (324.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 61.20) -- (334.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.74, 61.20) -- (344.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74, 61.20) -- (354.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.73, 61.20) -- (364.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.73, 61.20) -- (374.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.73, 61.20) -- (384.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.73, 61.20) -- (394.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.72, 61.20) -- (404.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.72, 61.20) -- (414.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.72, 61.20) -- (424.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.72, 61.20) -- (434.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.71, 61.20) -- (444.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.71, 61.20) -- (454.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.71, 61.20) -- (474.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.70, 61.20) -- (484.70,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.70, 61.20) -- (494.70,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (504.70, 61.20) -- (504.70,456.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.55, 75.85) --
	( 65.92, 75.85) --
	( 66.29, 75.85) --
	( 66.66, 75.85) --
	( 67.03, 75.85) --
	( 67.40, 75.85) --
	( 67.77, 75.85) --
	( 68.14, 75.85) --
	( 68.51, 75.85) --
	( 68.88, 75.85) --
	( 69.25, 75.85) --
	( 69.62, 75.85) --
	( 69.99, 75.85) --
	( 70.36, 75.85) --
	( 70.74, 75.85) --
	( 71.11, 75.85) --
	( 71.48, 75.85) --
	( 71.85, 75.85) --
	( 72.22, 75.85) --
	( 72.59, 75.85) --
	( 72.96, 75.85) --
	( 73.33, 75.85) --
	( 73.70, 75.85) --
	( 74.07, 75.85) --
	( 74.44, 75.85) --
	( 74.81, 75.85) --
	( 75.18, 75.85) --
	( 75.55, 75.85) --
	( 75.92, 75.85) --
	( 76.29, 75.85) --
	( 76.66, 75.85) --
	( 77.03, 75.85) --
	( 77.40, 75.85) --
	( 77.77, 75.85) --
	( 78.14, 75.85) --
	( 78.51, 75.85) --
	( 78.88, 75.85) --
	( 79.25, 75.85) --
	( 79.62, 75.85) --
	( 79.99, 75.85) --
	( 80.36, 75.85) --
	( 80.73, 75.85) --
	( 81.10, 75.85) --
	( 81.47, 75.85) --
	( 81.84, 75.85) --
	( 82.21, 75.85) --
	( 82.58, 75.85) --
	( 82.95, 75.85) --
	( 83.32, 75.85) --
	( 83.69, 75.85) --
	( 84.07, 75.85) --
	( 84.44, 75.85) --
	( 84.81, 75.85) --
	( 85.18, 75.85) --
	( 85.55, 75.85) --
	( 85.92, 75.85) --
	( 86.29, 75.85) --
	( 86.66, 75.85) --
	( 87.03, 75.85) --
	( 87.40, 75.85) --
	( 87.77, 75.85) --
	( 88.14, 75.85) --
	( 88.51, 75.85) --
	( 88.88, 75.85) --
	( 89.25, 75.85) --
	( 89.62, 75.85) --
	( 89.99, 75.85) --
	( 90.36, 75.85) --
	( 90.73, 75.85) --
	( 91.10, 75.85) --
	( 91.47, 75.85) --
	( 91.84, 75.85) --
	( 92.21, 75.85) --
	( 92.58, 75.85) --
	( 92.95, 75.85) --
	( 93.32, 75.85) --
	( 93.69, 75.85) --
	( 94.06, 75.85) --
	( 94.43, 75.85) --
	( 94.80, 75.85) --
	( 95.17, 75.85) --
	( 95.54, 75.85) --
	( 95.91, 75.85) --
	( 96.28, 75.85) --
	( 96.65, 75.85) --
	( 97.02, 75.85) --
	( 97.40, 75.85) --
	( 97.77, 75.85) --
	( 98.14, 75.85) --
	( 98.51, 75.85) --
	( 98.88, 75.85) --
	( 99.25, 75.85) --
	( 99.62, 75.85) --
	( 99.99, 75.85) --
	(100.36, 75.85) --
	(100.73, 75.85) --
	(101.10, 75.85) --
	(101.47, 75.85) --
	(101.84, 75.85) --
	(102.21, 75.85) --
	(102.58, 75.85) --
	(102.95, 75.85) --
	(103.32, 75.85) --
	(103.69, 75.85) --
	(104.06, 75.85) --
	(104.43, 75.85) --
	(104.80, 75.85) --
	(105.17, 75.85) --
	(105.54, 75.85) --
	(105.91, 75.85) --
	(106.28, 75.85) --
	(106.65, 75.85) --
	(107.02, 75.85) --
	(107.39, 75.85) --
	(107.76, 75.85) --
	(108.13, 75.85) --
	(108.50, 75.85) --
	(108.87, 75.85) --
	(109.24, 75.85) --
	(109.61, 75.85) --
	(109.98, 75.85) --
	(110.35, 75.85) --
	(110.73, 75.85) --
	(111.10, 75.85) --
	(111.47, 75.85) --
	(111.84, 75.85) --
	(112.21, 75.85) --
	(112.58, 75.85) --
	(112.95, 75.85) --
	(113.32, 75.85) --
	(113.69, 75.85) --
	(114.06, 75.85) --
	(114.43, 75.85) --
	(114.80, 75.85) --
	(115.17, 75.85) --
	(115.54, 75.85) --
	(115.91, 75.85) --
	(116.28, 75.85) --
	(116.65, 75.85) --
	(117.02, 75.85) --
	(117.39, 75.85) --
	(117.76, 75.85) --
	(118.13, 75.85) --
	(118.50, 75.85) --
	(118.87, 75.85) --
	(119.24, 75.85) --
	(119.61, 75.85) --
	(119.98, 75.85) --
	(120.35, 75.85) --
	(120.72, 75.85) --
	(121.09, 75.85) --
	(121.46, 75.85) --
	(121.83, 75.85) --
	(122.20, 75.85) --
	(122.57, 75.85) --
	(122.94, 75.85) --
	(123.31, 75.85) --
	(123.68, 75.85) --
	(124.05, 75.85) --
	(124.43, 75.85) --
	(124.80, 75.85) --
	(125.17, 75.85) --
	(125.54, 75.85) --
	(125.91, 75.85) --
	(126.28, 75.85) --
	(126.65, 75.85) --
	(127.02, 75.85) --
	(127.39, 75.85) --
	(127.76, 75.85) --
	(128.13, 75.85) --
	(128.50, 75.85) --
	(128.87, 75.85) --
	(129.24, 75.85) --
	(129.61, 75.85) --
	(129.98, 75.85) --
	(130.35, 75.85) --
	(130.72, 75.85) --
	(131.09, 75.85) --
	(131.46, 75.85) --
	(131.83, 75.85) --
	(132.20, 75.85) --
	(132.57, 75.85) --
	(132.94, 75.85) --
	(133.31, 75.85) --
	(133.68, 75.85) --
	(134.05, 75.85) --
	(134.42, 75.85) --
	(134.79, 75.85) --
	(135.16, 75.85) --
	(135.53, 75.85) --
	(135.90, 75.85) --
	(136.27, 75.85) --
	(136.64, 75.85) --
	(137.01, 75.85) --
	(137.38, 75.85) --
	(137.76, 75.85) --
	(138.13, 75.85) --
	(138.50, 75.85) --
	(138.87, 75.85) --
	(139.24, 75.85) --
	(139.61, 75.85) --
	(139.98, 75.85) --
	(140.35, 75.85) --
	(140.72, 75.85) --
	(141.09, 75.85) --
	(141.46, 75.85) --
	(141.83, 75.85) --
	(142.20, 75.85) --
	(142.57, 75.85) --
	(142.94, 75.85) --
	(143.31, 75.85) --
	(143.68, 75.85) --
	(144.05, 75.85) --
	(144.42, 75.85) --
	(144.79, 75.85) --
	(145.16, 75.85) --
	(145.53, 75.85) --
	(145.90, 75.85) --
	(146.27, 75.85) --
	(146.64, 75.85) --
	(147.01, 75.85) --
	(147.38, 75.85) --
	(147.75, 75.85) --
	(148.12, 75.85) --
	(148.49, 75.85) --
	(148.86, 75.85) --
	(149.23, 75.85) --
	(149.60, 75.85) --
	(149.97, 75.85) --
	(150.34, 75.85) --
	(150.71, 75.85) --
	(151.09, 75.85) --
	(151.46, 75.85) --
	(151.83, 75.85) --
	(152.20, 75.85) --
	(152.57, 75.85) --
	(152.94, 75.85) --
	(153.31, 75.85) --
	(153.68, 75.85) --
	(154.05, 75.85) --
	(154.42, 75.85) --
	(154.79, 75.85) --
	(155.16, 75.85) --
	(155.53, 75.85) --
	(155.90, 75.85) --
	(156.27, 75.85) --
	(156.64, 75.85) --
	(157.01, 75.85) --
	(157.38, 75.85) --
	(157.75, 75.85) --
	(158.12, 75.85) --
	(158.49, 75.85) --
	(158.86, 75.85) --
	(159.23, 75.85) --
	(159.60, 75.85) --
	(159.97, 75.85) --
	(160.34, 75.85) --
	(160.71, 75.85) --
	(161.08, 75.85) --
	(161.45, 75.85) --
	(161.82, 75.85) --
	(162.19, 75.85) --
	(162.56, 75.85) --
	(162.93, 75.85) --
	(163.30, 75.85) --
	(163.67, 75.85) --
	(164.04, 75.85) --
	(164.42, 75.85) --
	(164.79, 75.85) --
	(165.16, 75.85) --
	(165.53, 75.85) --
	(165.90, 75.85) --
	(166.27, 75.85) --
	(166.64, 75.85) --
	(167.01, 75.85) --
	(167.38, 75.85) --
	(167.75, 75.85) --
	(168.12, 75.85) --
	(168.49, 75.85) --
	(168.86, 75.85) --
	(169.23, 75.85) --
	(169.60, 75.85) --
	(169.97, 75.85) --
	(170.34, 75.85) --
	(170.71, 75.85) --
	(171.08, 75.85) --
	(171.45, 75.85) --
	(171.82, 75.85) --
	(172.19, 75.85) --
	(172.56, 75.85) --
	(172.93, 75.85) --
	(173.30, 75.85) --
	(173.67, 75.85) --
	(174.04, 75.85) --
	(174.41, 75.85) --
	(174.78, 75.85) --
	(175.15, 75.85) --
	(175.52, 75.85) --
	(175.89, 75.85) --
	(176.26, 75.85) --
	(176.63, 75.85) --
	(177.00, 75.85) --
	(177.37, 75.85) --
	(177.75, 75.85) --
	(178.12, 75.85) --
	(178.49, 75.85) --
	(178.86, 75.85) --
	(179.23, 75.85) --
	(179.60, 75.85) --
	(179.97, 75.85) --
	(180.34, 75.85) --
	(180.71, 75.85) --
	(181.08, 75.85) --
	(181.45, 75.85) --
	(181.82, 75.85) --
	(182.19, 75.85) --
	(182.56, 75.85) --
	(182.93, 75.85) --
	(183.30, 75.85) --
	(183.67, 75.85) --
	(184.04, 75.85) --
	(184.41, 75.85) --
	(184.78, 75.85) --
	(185.15, 75.85) --
	(185.52, 75.85) --
	(185.89, 75.85) --
	(186.26, 75.85) --
	(186.63, 75.85) --
	(187.00, 75.85) --
	(187.37, 75.85) --
	(187.74, 75.85) --
	(188.11, 75.85) --
	(188.48, 75.85) --
	(188.85, 75.85) --
	(189.22, 75.85) --
	(189.59, 75.85) --
	(189.96, 75.85) --
	(190.33, 75.85) --
	(190.70, 75.85) --
	(191.07, 75.85) --
	(191.45, 75.85) --
	(191.82, 75.85) --
	(192.19, 75.85) --
	(192.56, 75.85) --
	(192.93, 75.85) --
	(193.30, 75.85) --
	(193.67, 75.85) --
	(194.04, 75.85) --
	(194.41, 75.85) --
	(194.78, 75.85) --
	(195.15, 75.85) --
	(195.52, 75.85) --
	(195.89, 75.85) --
	(196.26, 75.85) --
	(196.63, 75.85) --
	(197.00, 75.85) --
	(197.37, 75.85) --
	(197.74, 75.85) --
	(198.11, 75.85) --
	(198.48, 75.85) --
	(198.85, 75.85) --
	(199.22, 75.85) --
	(199.59, 75.85) --
	(199.96, 75.85) --
	(200.33, 75.85) --
	(200.70, 75.85) --
	(201.07, 75.85) --
	(201.44, 75.85) --
	(201.81, 75.85) --
	(202.18, 75.85) --
	(202.55, 75.85) --
	(202.92, 75.85) --
	(203.29, 75.85) --
	(203.66, 75.85) --
	(204.03, 75.85) --
	(204.40, 75.85) --
	(204.78, 75.85) --
	(205.15, 75.85) --
	(205.52, 75.85) --
	(205.89, 75.85) --
	(206.26, 75.85) --
	(206.63, 75.85) --
	(207.00, 75.85) --
	(207.37, 75.85) --
	(207.74, 75.85) --
	(208.11, 75.85) --
	(208.48, 75.85) --
	(208.85, 75.85) --
	(209.22, 75.85) --
	(209.59, 75.85) --
	(209.96, 75.85) --
	(210.33, 75.85) --
	(210.70, 75.85) --
	(211.07, 75.85) --
	(211.44, 75.85) --
	(211.81, 75.85) --
	(212.18, 75.85) --
	(212.55, 75.85) --
	(212.92, 75.85) --
	(213.29, 75.85) --
	(213.66, 75.85) --
	(214.03, 75.85) --
	(214.40, 75.85) --
	(214.77, 75.85) --
	(215.14, 75.85) --
	(215.51, 75.85) --
	(215.88, 75.85) --
	(216.25, 75.85) --
	(216.62, 75.85) --
	(216.99, 75.85) --
	(217.36, 75.85) --
	(217.73, 75.85) --
	(218.11, 75.85) --
	(218.48, 75.85) --
	(218.85, 75.85) --
	(219.22, 75.85) --
	(219.59, 75.85) --
	(219.96, 75.85) --
	(220.33, 75.85) --
	(220.70, 75.85) --
	(221.07, 75.85) --
	(221.44, 75.85) --
	(221.81, 75.85) --
	(222.18, 75.85) --
	(222.55, 75.85) --
	(222.92, 75.85) --
	(223.29, 75.85) --
	(223.66, 75.85) --
	(224.03, 75.85) --
	(224.40, 75.85) --
	(224.77, 75.85) --
	(225.14, 75.85) --
	(225.51, 75.85) --
	(225.88, 75.85) --
	(226.25, 75.85) --
	(226.62, 75.85) --
	(226.99, 75.85) --
	(227.36, 75.85) --
	(227.73, 75.85) --
	(228.10, 75.85) --
	(228.47, 75.85) --
	(228.84, 75.85) --
	(229.21, 75.85) --
	(229.58, 75.85) --
	(229.95, 75.85) --
	(230.32, 75.85) --
	(230.69, 75.85) --
	(231.06, 75.85) --
	(231.44, 75.85) --
	(231.81, 75.85) --
	(232.18, 75.85) --
	(232.55, 75.85) --
	(232.92, 75.85) --
	(233.29, 75.85) --
	(233.66, 75.85) --
	(234.03, 75.85) --
	(234.40, 75.85) --
	(234.77, 75.85) --
	(235.14, 75.85) --
	(235.51, 75.85) --
	(235.88, 75.85) --
	(236.25, 75.85) --
	(236.62, 75.85) --
	(236.99, 75.85) --
	(237.36, 75.85) --
	(237.73, 75.85) --
	(238.10, 75.85) --
	(238.47, 75.85) --
	(238.84, 75.85) --
	(239.21, 75.85) --
	(239.58, 75.85) --
	(239.95, 75.85) --
	(240.32, 75.85) --
	(240.69, 75.85) --
	(241.06, 75.85) --
	(241.43, 75.85) --
	(241.80, 75.85) --
	(242.17, 75.85) --
	(242.54, 75.85) --
	(242.91, 75.85) --
	(243.28, 75.85) --
	(243.65, 75.85) --
	(244.02, 75.85) --
	(244.39, 75.85) --
	(244.76, 75.85) --
	(245.14, 75.85) --
	(245.51, 75.85) --
	(245.88, 75.85) --
	(246.25, 75.85) --
	(246.62, 75.85) --
	(246.99, 75.85) --
	(247.36, 75.85) --
	(247.73, 75.85) --
	(248.10, 75.85) --
	(248.47, 75.85) --
	(248.84, 75.85) --
	(249.21, 75.85) --
	(249.58, 75.85) --
	(249.95, 75.85) --
	(250.32, 75.85) --
	(250.69, 75.85) --
	(251.06, 75.85) --
	(251.43, 75.85) --
	(251.80, 75.85) --
	(252.17, 75.85) --
	(252.54, 75.85) --
	(252.91, 75.85) --
	(253.28, 75.85) --
	(253.65, 75.85) --
	(254.02, 75.85) --
	(254.39, 75.85) --
	(254.76, 75.85) --
	(255.13, 75.85) --
	(255.50, 75.85) --
	(255.87, 75.85) --
	(256.24, 75.85) --
	(256.61, 75.85) --
	(256.98, 75.85) --
	(257.35, 75.85) --
	(257.72, 75.85) --
	(258.09, 75.85) --
	(258.47, 75.85) --
	(258.84, 75.85) --
	(259.21, 75.85) --
	(259.58, 75.85) --
	(259.95, 75.85) --
	(260.32, 75.85) --
	(260.69, 75.85) --
	(261.06, 75.85) --
	(261.43, 75.85) --
	(261.80, 75.85) --
	(262.17, 75.85) --
	(262.54, 75.85) --
	(262.91, 75.85) --
	(263.28, 75.85) --
	(263.65, 75.85) --
	(264.02, 75.85) --
	(264.39, 75.85) --
	(264.76, 75.85) --
	(265.13, 75.85) --
	(265.50, 75.85) --
	(265.87, 75.85) --
	(266.24, 75.85) --
	(266.61, 75.85) --
	(266.98, 75.85) --
	(267.35, 75.85) --
	(267.72, 75.85) --
	(268.09, 75.85) --
	(268.46, 75.85) --
	(268.83, 75.85) --
	(269.20, 75.85) --
	(269.57, 75.85) --
	(269.94, 75.85) --
	(270.31, 75.85) --
	(270.68, 75.85) --
	(271.05, 75.85) --
	(271.42, 75.85) --
	(271.80, 75.85) --
	(272.17, 75.85) --
	(272.54, 75.85) --
	(272.91, 75.85) --
	(273.28, 75.85) --
	(273.65, 75.85) --
	(274.02, 75.85) --
	(274.39, 75.85) --
	(274.76, 75.85) --
	(275.13, 75.85) --
	(275.50, 75.85) --
	(275.87, 75.85) --
	(276.24, 75.85) --
	(276.61, 75.85) --
	(276.98, 75.85) --
	(277.35, 75.85) --
	(277.72, 75.85) --
	(278.09, 75.85) --
	(278.46, 75.85) --
	(278.83, 75.85) --
	(279.20, 75.85) --
	(279.57, 75.85) --
	(279.94, 75.85) --
	(280.31, 75.85) --
	(280.68, 75.85) --
	(281.05, 75.85) --
	(281.42, 75.85) --
	(281.79, 75.85) --
	(282.16, 75.85) --
	(282.53, 75.85) --
	(282.90, 75.85) --
	(283.27, 75.85) --
	(283.64, 75.85) --
	(284.01, 75.85) --
	(284.38, 75.85) --
	(284.75, 75.85) --
	(285.13, 75.85) --
	(285.50, 75.85) --
	(285.87, 75.85) --
	(286.24, 75.85) --
	(286.61, 75.85) --
	(286.98, 75.85) --
	(287.35, 75.85) --
	(287.72, 75.85) --
	(288.09, 75.85) --
	(288.46, 75.85) --
	(288.83, 75.85) --
	(289.20, 75.85) --
	(289.57, 75.85) --
	(289.94, 75.85) --
	(290.31, 75.85) --
	(290.68, 75.85) --
	(291.05, 75.85) --
	(291.42, 75.85) --
	(291.79, 75.85) --
	(292.16, 75.85) --
	(292.53, 75.85) --
	(292.90, 75.85) --
	(293.27, 75.85) --
	(293.64, 75.85) --
	(294.01, 75.85) --
	(294.38, 75.85) --
	(294.75, 75.85) --
	(295.12, 75.85) --
	(295.49, 75.85) --
	(295.86, 75.85) --
	(296.23, 75.85) --
	(296.60, 75.85) --
	(296.97, 75.85) --
	(297.34, 75.85) --
	(297.71, 75.85) --
	(298.08, 75.85) --
	(298.45, 75.85) --
	(298.83, 75.85) --
	(299.20, 75.85) --
	(299.57, 75.85) --
	(299.94, 75.85) --
	(300.31, 75.85) --
	(300.68, 75.85) --
	(301.05, 75.85) --
	(301.42, 75.85) --
	(301.79, 75.85) --
	(302.16, 75.85) --
	(302.53, 75.85) --
	(302.90, 75.85) --
	(303.27, 75.85) --
	(303.64, 75.85) --
	(304.01, 75.85) --
	(304.38, 75.85) --
	(304.75, 75.85) --
	(305.12, 75.85) --
	(305.49, 75.85) --
	(305.86, 75.85) --
	(306.23, 75.85) --
	(306.60, 75.85) --
	(306.97, 75.85) --
	(307.34, 75.85) --
	(307.71, 75.85) --
	(308.08, 75.85) --
	(308.45, 75.85) --
	(308.82, 75.85) --
	(309.19, 75.85) --
	(309.56, 75.85) --
	(309.93, 75.85) --
	(310.30, 75.85) --
	(310.67, 75.85) --
	(311.04, 75.85) --
	(311.41, 75.85) --
	(311.78, 75.85) --
	(312.16, 75.85) --
	(312.53, 75.85) --
	(312.90, 75.85) --
	(313.27, 75.85) --
	(313.64, 75.85) --
	(314.01, 75.85) --
	(314.38, 75.85) --
	(314.75, 75.85) --
	(315.12, 75.85) --
	(315.49, 75.85) --
	(315.86, 75.85) --
	(316.23, 75.85) --
	(316.60, 75.85) --
	(316.97, 75.85) --
	(317.34, 75.85) --
	(317.71, 75.85) --
	(318.08, 75.85) --
	(318.45, 75.85) --
	(318.82, 75.85) --
	(319.19, 75.85) --
	(319.56, 75.85) --
	(319.93, 75.85) --
	(320.30, 75.85) --
	(320.67, 75.85) --
	(321.04, 75.85) --
	(321.41, 75.85) --
	(321.78, 75.85) --
	(322.15, 75.85) --
	(322.52, 75.85) --
	(322.89, 75.85) --
	(323.26, 75.85) --
	(323.63, 75.85) --
	(324.00, 75.85) --
	(324.37, 75.85) --
	(324.74, 75.85) --
	(325.11, 75.85) --
	(325.49, 75.85) --
	(325.86, 75.85) --
	(326.23, 75.85) --
	(326.60, 75.85) --
	(326.97, 75.85) --
	(327.34, 75.85) --
	(327.71, 75.85) --
	(328.08, 75.85) --
	(328.45, 75.85) --
	(328.82, 75.85) --
	(329.19, 75.85) --
	(329.56, 75.85) --
	(329.93, 75.85) --
	(330.30, 75.85) --
	(330.67, 75.85) --
	(331.04, 75.85) --
	(331.41, 75.85) --
	(331.78, 75.85) --
	(332.15, 75.85) --
	(332.52, 75.85) --
	(332.89, 75.85) --
	(333.26, 75.85) --
	(333.63, 75.85) --
	(334.00, 75.85) --
	(334.37, 75.85) --
	(334.74, 75.85) --
	(335.11, 75.85) --
	(335.48, 75.85) --
	(335.85, 75.85) --
	(336.22, 75.85) --
	(336.59, 75.85) --
	(336.96, 75.85) --
	(337.33, 75.85) --
	(337.70, 75.85) --
	(338.07, 75.85) --
	(338.44, 75.85) --
	(338.82, 75.85) --
	(339.19, 75.85) --
	(339.56, 75.85) --
	(339.93, 75.85) --
	(340.30, 75.85) --
	(340.67, 75.85) --
	(341.04, 75.85) --
	(341.41, 75.85) --
	(341.78, 75.85) --
	(342.15, 75.85) --
	(342.52, 75.85) --
	(342.89, 75.85) --
	(343.26, 75.85) --
	(343.63, 75.85) --
	(344.00, 75.85) --
	(344.37, 75.85) --
	(344.74, 75.85) --
	(345.11, 75.85) --
	(345.48, 75.85) --
	(345.85, 75.85) --
	(346.22, 75.85) --
	(346.59, 75.85) --
	(346.96, 75.85) --
	(347.33, 75.85) --
	(347.70, 75.85) --
	(348.07, 75.85) --
	(348.44, 75.85) --
	(348.81, 75.85) --
	(349.18, 75.85) --
	(349.55, 75.85) --
	(349.92, 75.85) --
	(350.29, 75.85) --
	(350.66, 75.85) --
	(351.03, 75.85) --
	(351.40, 75.85) --
	(351.77, 75.85) --
	(352.14, 75.85) --
	(352.52, 75.85) --
	(352.89, 75.85) --
	(353.26, 75.85) --
	(353.63, 75.85) --
	(354.00, 75.85) --
	(354.37, 75.85) --
	(354.74, 75.85) --
	(355.11, 75.85) --
	(355.48, 75.85) --
	(355.85, 75.85) --
	(356.22, 75.85) --
	(356.59, 75.85) --
	(356.96, 75.85) --
	(357.33, 75.85) --
	(357.70, 75.85) --
	(358.07, 75.85) --
	(358.44, 75.85) --
	(358.81, 75.85) --
	(359.18, 75.85) --
	(359.55, 75.85) --
	(359.92, 75.85) --
	(360.29, 75.85) --
	(360.66, 75.85) --
	(361.03, 75.85) --
	(361.40, 75.85) --
	(361.77, 75.85) --
	(362.14, 75.85) --
	(362.51, 75.85) --
	(362.88, 75.85) --
	(363.25, 75.85) --
	(363.62, 75.85) --
	(363.99, 75.85) --
	(364.36, 75.85) --
	(364.73, 75.85) --
	(365.10, 75.85) --
	(365.47, 75.85) --
	(365.85, 75.85) --
	(366.22, 75.85) --
	(366.59, 75.85) --
	(366.96, 75.85) --
	(367.33, 75.85) --
	(367.70, 75.85) --
	(368.07, 75.85) --
	(368.44, 75.85) --
	(368.81, 75.85) --
	(369.18, 75.85) --
	(369.55, 75.85) --
	(369.92, 75.85) --
	(370.29, 75.85) --
	(370.66, 75.85) --
	(371.03, 75.85) --
	(371.40, 75.85) --
	(371.77, 75.85) --
	(372.14, 75.85) --
	(372.51, 75.85) --
	(372.88, 75.85) --
	(373.25, 75.85) --
	(373.62, 75.85) --
	(373.99, 75.85) --
	(374.36, 75.85) --
	(374.73, 75.85) --
	(375.10, 75.85) --
	(375.47, 75.85) --
	(375.84, 75.85) --
	(376.21, 75.85) --
	(376.58, 75.85) --
	(376.95, 75.85) --
	(377.32, 75.85) --
	(377.69, 75.85) --
	(378.06, 75.85) --
	(378.43, 75.85) --
	(378.80, 75.85) --
	(379.18, 75.85) --
	(379.55, 75.85) --
	(379.92, 75.85) --
	(380.29, 75.85) --
	(380.66, 75.85) --
	(381.03, 75.85) --
	(381.40, 75.85) --
	(381.77, 75.85) --
	(382.14, 75.85) --
	(382.51, 75.85) --
	(382.88, 75.85) --
	(383.25, 75.85) --
	(383.62, 75.85) --
	(383.99, 75.85) --
	(384.36, 75.85) --
	(384.73, 75.85) --
	(385.10, 75.85) --
	(385.47, 75.85) --
	(385.84, 75.85) --
	(386.21, 75.85) --
	(386.58, 75.85) --
	(386.95, 75.85) --
	(387.32, 75.85) --
	(387.69, 75.85) --
	(388.06, 75.85) --
	(388.43, 75.85) --
	(388.80, 75.85) --
	(389.17, 75.85) --
	(389.54, 75.85) --
	(389.91, 75.85) --
	(390.28, 75.85) --
	(390.65, 75.85) --
	(391.02, 75.85) --
	(391.39, 75.85) --
	(391.76, 75.85) --
	(392.13, 75.85) --
	(392.51, 75.85) --
	(392.88, 75.85) --
	(393.25, 75.85) --
	(393.62, 75.85) --
	(393.99, 75.85) --
	(394.36, 75.85) --
	(394.73, 75.85) --
	(395.10, 75.85) --
	(395.47, 75.85) --
	(395.84, 75.85) --
	(396.21, 75.85) --
	(396.58, 75.85) --
	(396.95, 75.85) --
	(397.32, 75.85) --
	(397.69, 75.85) --
	(398.06, 75.85) --
	(398.43, 75.85) --
	(398.80, 75.85) --
	(399.17, 75.85) --
	(399.54, 75.85) --
	(399.91, 75.85) --
	(400.28, 75.85) --
	(400.65, 75.85) --
	(401.02, 75.85) --
	(401.39, 75.85) --
	(401.76, 75.85) --
	(402.13, 75.85) --
	(402.50, 75.85) --
	(402.87, 75.85) --
	(403.24, 75.85) --
	(403.61, 75.85) --
	(403.98, 75.85) --
	(404.35, 75.85) --
	(404.72, 75.85) --
	(405.09, 75.85) --
	(405.46, 75.85) --
	(405.84, 75.85) --
	(406.21, 75.85) --
	(406.58, 75.85) --
	(406.95, 75.85) --
	(407.32, 75.85) --
	(407.69, 75.85) --
	(408.06, 75.85) --
	(408.43, 75.85) --
	(408.80, 75.85) --
	(409.17, 75.85) --
	(409.54, 75.85) --
	(409.91, 75.85) --
	(410.28, 75.85) --
	(410.65, 75.85) --
	(411.02, 75.85) --
	(411.39, 75.85) --
	(411.76, 75.85) --
	(412.13, 75.85) --
	(412.50, 75.85) --
	(412.87, 75.85) --
	(413.24, 75.85) --
	(413.61, 75.85) --
	(413.98, 75.85) --
	(414.35, 75.85) --
	(414.72, 75.85) --
	(415.09, 75.85) --
	(415.46, 75.85) --
	(415.83, 75.85) --
	(416.20, 75.85) --
	(416.57, 75.85) --
	(416.94, 75.85) --
	(417.31, 75.85) --
	(417.68, 75.85) --
	(418.05, 75.85) --
	(418.42, 75.85) --
	(418.79, 75.85) --
	(419.16, 75.85) --
	(419.54, 75.85) --
	(419.91, 75.85) --
	(420.28, 75.85) --
	(420.65, 75.85) --
	(421.02, 75.85) --
	(421.39, 75.85) --
	(421.76, 75.85) --
	(422.13, 75.85) --
	(422.50, 75.85) --
	(422.87, 75.85) --
	(423.24, 75.85) --
	(423.61, 75.85) --
	(423.98, 75.85) --
	(424.35, 75.85) --
	(424.72, 75.85) --
	(425.09, 75.85) --
	(425.46, 75.85) --
	(425.83, 75.85) --
	(426.20, 75.85) --
	(426.57, 75.85) --
	(426.94, 75.85) --
	(427.31, 75.85) --
	(427.68, 75.85) --
	(428.05, 75.85) --
	(428.42, 75.85) --
	(428.79, 75.85) --
	(429.16, 75.85) --
	(429.53, 75.85) --
	(429.90, 75.85) --
	(430.27, 75.85) --
	(430.64, 75.85) --
	(431.01, 75.85) --
	(431.38, 75.85) --
	(431.75, 75.85) --
	(432.12, 75.85) --
	(432.49, 75.85) --
	(432.87, 75.85) --
	(433.24, 75.85) --
	(433.61, 75.85) --
	(433.98, 75.85) --
	(434.35, 75.85) --
	(434.72, 75.85) --
	(435.09, 75.85) --
	(435.46, 75.85) --
	(435.83, 75.85) --
	(436.20, 75.85) --
	(436.57, 75.85) --
	(436.94, 75.85) --
	(437.31, 75.85) --
	(437.68, 75.85) --
	(438.05, 75.85) --
	(438.42, 75.85) --
	(438.79, 75.85) --
	(439.16, 75.85) --
	(439.53, 75.85) --
	(439.90, 75.85) --
	(440.27, 75.85) --
	(440.64, 75.85) --
	(441.01, 75.85) --
	(441.38, 75.85) --
	(441.75, 75.85) --
	(442.12, 75.85) --
	(442.49, 75.85) --
	(442.86, 75.85) --
	(443.23, 75.85) --
	(443.60, 75.85) --
	(443.97, 75.85) --
	(444.34, 75.85) --
	(444.71, 75.85) --
	(445.08, 75.85) --
	(445.45, 75.85) --
	(445.82, 75.85) --
	(446.20, 75.85) --
	(446.57, 75.85) --
	(446.94, 75.85) --
	(447.31, 75.85) --
	(447.68, 75.85) --
	(448.05, 75.85) --
	(448.42, 75.85) --
	(448.79, 75.85) --
	(449.16, 75.85) --
	(449.53, 75.85) --
	(449.90, 75.85) --
	(450.27, 75.85) --
	(450.64, 75.85) --
	(451.01, 75.85) --
	(451.38, 75.85) --
	(451.75, 75.85) --
	(452.12, 75.85) --
	(452.49, 75.85) --
	(452.86, 75.85) --
	(453.23, 75.85) --
	(453.60, 75.85) --
	(453.97, 75.85) --
	(454.34, 75.85) --
	(454.71, 75.85) --
	(455.08,442.04) --
	(455.45,442.04) --
	(455.82,442.04) --
	(456.19,442.04) --
	(456.56,442.04) --
	(456.93,442.04) --
	(457.30,442.04) --
	(457.67,442.04) --
	(458.04,442.04) --
	(458.41,442.04) --
	(458.78,442.04) --
	(459.15,442.04) --
	(459.53,442.04) --
	(459.90,442.04) --
	(460.27,442.04) --
	(460.64,442.04) --
	(461.01,442.04) --
	(461.38,442.04) --
	(461.75,442.04) --
	(462.12,442.04) --
	(462.49,442.04) --
	(462.86,442.04) --
	(463.23,442.04) --
	(463.60,442.04) --
	(463.97,442.04) --
	(464.34,442.04) --
	(464.71,442.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- (435.09, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.87, 61.20) -- (138.87, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.92, 61.20) -- (212.92, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.98, 61.20) -- (286.98, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.03, 61.20) -- (361.03, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.09, 61.20) -- (435.09, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.81, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.87, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.92, 39.60-10) {\scriptsize{6E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.98, 39.60-10) {\scriptsize{9E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.03, 39.60-10) {\scriptsize{1.2E5}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (435.09, 39.60-10) {\scriptsize{1.5E5}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{148 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,421.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,190.93) -- ( 43.20,190.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,306.01) -- ( 43.20,306.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,421.10) -- ( 43.20,421.10);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,190.93) {\scriptsize{5E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,306.01) {\scriptsize{1E3}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,421.10) {\scriptsize{1.5E3}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries pfor};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {approximated write-count};
\end{scope}
\end{tikzpicture}


==> figures/pfor_balanced_20000_1.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-30 15:23:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 76.24) --
	( 65.55, 76.24) --
	( 65.91, 76.24) --
	( 66.28, 76.24) --
	( 66.65, 76.24) --
	( 67.01, 76.24) --
	( 67.38, 76.24) --
	( 67.74, 76.24) --
	( 68.11, 76.24) --
	( 68.48, 76.24) --
	( 68.84, 76.24) --
	( 69.21, 76.24) --
	( 69.58, 76.24) --
	( 69.94, 76.24) --
	( 70.31, 76.24) --
	( 70.67, 76.24) --
	( 71.04, 76.24) --
	( 71.41, 76.24) --
	( 71.77, 76.24) --
	( 72.14, 76.24) --
	( 72.51, 76.24) --
	( 72.87, 76.24) --
	( 73.24, 76.24) --
	( 73.60,440.97) --
	( 73.97, 96.22) --
	( 74.34, 95.82) --
	( 74.70,281.88) --
	( 75.07,281.88) --
	( 75.43, 76.24) --
	( 75.80, 76.24) --
	( 76.17, 76.24) --
	( 76.53, 76.24) --
	( 76.90, 76.24) --
	( 77.27, 76.24) --
	( 77.63, 76.24) --
	( 78.00, 76.24) --
	( 78.36, 76.24) --
	( 78.73, 76.24) --
	( 79.10, 76.24) --
	( 79.46, 76.24) --
	( 79.83, 76.24) --
	( 80.20, 76.24) --
	( 80.56, 76.24) --
	( 80.93, 76.24) --
	( 81.29, 76.24) --
	( 81.66, 76.24) --
	( 82.03, 76.24) --
	( 82.39, 76.24) --
	( 82.76, 76.24) --
	( 83.13, 76.24) --
	( 83.49,441.11) --
	( 83.86,441.11) --
	( 84.22, 96.22) --
	( 84.59, 86.03) --
	( 84.96,281.88) --
	( 85.32, 76.24) --
	( 85.69, 76.24) --
	( 86.05, 76.24) --
	( 86.42, 76.24) --
	( 86.79, 76.24) --
	( 87.15, 76.24) --
	( 87.52, 76.24) --
	( 87.89, 76.24) --
	( 88.25, 76.24) --
	( 88.62, 76.24) --
	( 88.98, 76.24) --
	( 89.35, 76.24) --
	( 89.72, 76.24) --
	( 90.08, 76.24) --
	( 90.45, 76.24) --
	( 90.82, 76.24) --
	( 91.18, 76.24) --
	( 91.55, 76.24) --
	( 91.91, 76.24) --
	( 92.28, 76.24) --
	( 92.65, 76.24) --
	( 93.01, 76.24) --
	( 93.38,385.20) --
	( 93.74,440.28) --
	( 94.11, 95.82) --
	( 94.48, 95.82) --
	( 94.84,284.58) --
	( 95.21, 76.24) --
	( 95.58, 76.24) --
	( 95.94, 76.24) --
	( 96.31, 76.24) --
	( 96.67, 76.24) --
	( 97.04, 76.24) --
	( 97.41, 76.24) --
	( 97.77, 76.24) --
	( 98.14, 76.24) --
	( 98.51, 76.24) --
	( 98.87, 76.24) --
	( 99.24, 76.24) --
	( 99.60, 76.24) --
	( 99.97, 76.24) --
	(100.34, 76.24) --
	(100.70, 76.24) --
	(101.07, 76.24) --
	(101.44, 76.24) --
	(101.80, 76.24) --
	(102.17, 76.24) --
	(102.53, 76.24) --
	(102.90, 76.24) --
	(103.27,386.18) --
	(103.63,440.28) --
	(104.00, 95.97) --
	(104.36, 95.82) --
	(104.73,283.50) --
	(105.10,283.50) --
	(105.46, 76.24) --
	(105.83, 76.24) --
	(106.20, 76.24) --
	(106.56, 76.24) --
	(106.93, 76.24) --
	(107.29, 76.24) --
	(107.66, 76.24) --
	(108.03, 76.24) --
	(108.39, 76.24) --
	(108.76, 76.24) --
	(109.13, 76.24) --
	(109.49, 76.24) --
	(109.86, 76.24) --
	(110.22, 76.24) --
	(110.59, 76.24) --
	(110.96, 76.24) --
	(111.32, 76.24) --
	(111.69, 76.24) --
	(112.06, 76.24) --
	(112.42, 76.24) --
	(112.79, 76.24) --
	(113.15, 76.24) --
	(113.52,441.21) --
	(113.89,441.21) --
	(114.25, 95.82) --
	(114.62, 86.03) --
	(114.98,281.88) --
	(115.35, 76.24) --
	(115.72, 76.24) --
	(116.08, 76.24) --
	(116.45, 76.24) --
	(116.82, 76.24) --
	(117.18, 76.24) --
	(117.55, 76.24) --
	(117.91, 76.24) --
	(118.28, 76.24) --
	(118.65, 76.24) --
	(119.01, 76.24) --
	(119.38, 76.24) --
	(119.75, 76.24) --
	(120.11, 76.24) --
	(120.48, 76.24) --
	(120.84, 76.24) --
	(121.21, 76.24) --
	(121.58, 76.24) --
	(121.94, 76.24) --
	(122.31, 76.24) --
	(122.68, 76.24) --
	(123.04, 76.24) --
	(123.41,386.76) --
	(123.77,440.82) --
	(124.14, 96.22) --
	(124.51, 96.02) --
	(124.87,281.88) --
	(125.24, 76.24) --
	(125.60, 76.24) --
	(125.97, 76.24) --
	(126.34, 76.24) --
	(126.70, 76.24) --
	(127.07, 76.24) --
	(127.44, 76.24) --
	(127.80, 76.24) --
	(128.17, 76.24) --
	(128.53, 76.24) --
	(128.90, 76.24) --
	(129.27, 76.24) --
	(129.63, 76.24) --
	(130.00, 76.24) --
	(130.37, 76.24) --
	(130.73, 76.24) --
	(131.10, 76.24) --
	(131.46, 76.24) --
	(131.83, 76.24) --
	(132.20, 76.24) --
	(132.56, 76.24) --
	(132.93, 76.24) --
	(133.29,385.73) --
	(133.66,441.01) --
	(134.03, 95.82) --
	(134.39, 96.02) --
	(134.76,283.11) --
	(135.13,283.11) --
	(135.49, 76.24) --
	(135.86, 76.24) --
	(136.22, 76.24) --
	(136.59, 76.24) --
	(136.96, 76.24) --
	(137.32, 76.24) --
	(137.69, 76.24) --
	(138.06, 76.24) --
	(138.42, 76.24) --
	(138.79, 76.24) --
	(139.15, 76.24) --
	(139.52, 76.24) --
	(139.89, 76.24) --
	(140.25, 76.24) --
	(140.62, 76.24) --
	(140.99, 76.24) --
	(141.35, 76.24) --
	(141.72, 76.24) --
	(142.08, 76.24) --
	(142.45, 76.24) --
	(142.82, 76.24) --
	(143.18, 76.24) --
	(143.55,439.30) --
	(143.91,439.30) --
	(144.28, 95.82) --
	(144.65, 86.18) --
	(145.01,284.97) --
	(145.38, 76.24) --
	(145.75, 76.24) --
	(146.11, 76.24) --
	(146.48, 76.24) --
	(146.84, 76.24) --
	(147.21, 76.24) --
	(147.58, 76.24) --
	(147.94, 76.24) --
	(148.31, 76.24) --
	(148.68, 76.24) --
	(149.04, 76.24) --
	(149.41, 76.24) --
	(149.77, 76.24) --
	(150.14, 76.24) --
	(150.51, 76.24) --
	(150.87, 76.24) --
	(151.24, 76.24) --
	(151.61, 76.24) --
	(151.97, 76.24) --
	(152.34, 76.24) --
	(152.70, 76.24) --
	(153.07, 76.24) --
	(153.44,441.75) --
	(153.80,441.75) --
	(154.17, 96.02) --
	(154.53, 95.82) --
	(154.90,281.88) --
	(155.27, 76.24) --
	(155.63, 76.24) --
	(156.00, 76.24) --
	(156.37, 76.24) --
	(156.73, 76.24) --
	(157.10, 76.24) --
	(157.46, 76.24) --
	(157.83, 76.24) --
	(158.20, 76.24) --
	(158.56, 76.24) --
	(158.93, 76.24) --
	(159.30, 76.24) --
	(159.66, 76.24) --
	(160.03, 76.24) --
	(160.39, 76.24) --
	(160.76, 76.24) --
	(161.13, 76.24) --
	(161.49, 76.24) --
	(161.86, 76.24) --
	(162.22, 76.24) --
	(162.59, 76.24) --
	(162.96, 76.24) --
	(163.32,386.91) --
	(163.69,440.97) --
	(164.06, 96.22) --
	(164.42, 95.97) --
	(164.79,281.88) --
	(165.15,281.88) --
	(165.52, 76.24) --
	(165.89, 76.24) --
	(166.25, 76.24) --
	(166.62, 76.24) --
	(166.99, 76.24) --
	(167.35, 76.24) --
	(167.72, 76.24) --
	(168.08, 76.24) --
	(168.45, 76.24) --
	(168.82, 76.24) --
	(169.18, 76.24) --
	(169.55, 76.24) --
	(169.92, 76.24) --
	(170.28, 76.24) --
	(170.65, 76.24) --
	(171.01, 76.24) --
	(171.38, 76.24) --
	(171.75, 76.24) --
	(172.11, 76.24) --
	(172.48, 76.24) --
	(172.84, 76.24) --
	(173.21, 76.24) --
	(173.58,441.06) --
	(173.94, 95.82) --
	(174.31, 96.07) --
	(174.68,282.81) --
	(175.04,282.81) --
	(175.41, 76.24) --
	(175.77, 76.24) --
	(176.14, 76.24) --
	(176.51, 76.24) --
	(176.87, 76.24) --
	(177.24, 76.24) --
	(177.61, 76.24) --
	(177.97, 76.24) --
	(178.34, 76.24) --
	(178.70, 76.24) --
	(179.07, 76.24) --
	(179.44, 76.24) --
	(179.80, 76.24) --
	(180.17, 76.24) --
	(180.54, 76.24) --
	(180.90, 76.24) --
	(181.27, 76.24) --
	(181.63, 76.24) --
	(182.00, 76.24) --
	(182.37, 76.24) --
	(182.73, 76.24) --
	(183.10, 76.24) --
	(183.46,439.01) --
	(183.83,439.01) --
	(184.20, 95.82) --
	(184.56, 86.18) --
	(184.93,285.26) --
	(185.30, 76.24) --
	(185.66, 76.24) --
	(186.03, 76.24) --
	(186.39, 76.24) --
	(186.76, 76.24) --
	(187.13, 76.24) --
	(187.49, 76.24) --
	(187.86, 76.24) --
	(188.23, 76.24) --
	(188.59, 76.24) --
	(188.96, 76.24) --
	(189.32, 76.24) --
	(189.69, 76.24) --
	(190.06, 76.24) --
	(190.42, 76.24) --
	(190.79, 76.24) --
	(191.16, 76.24) --
	(191.52, 76.24) --
	(191.89, 76.24) --
	(192.25, 76.24) --
	(192.62, 76.24) --
	(192.99, 76.24) --
	(193.35,386.37) --
	(193.72,442.04) --
	(194.08, 95.92) --
	(194.45, 95.82) --
	(194.82,281.88) --
	(195.18, 76.24) --
	(195.55, 76.24) --
	(195.92, 76.24) --
	(196.28, 76.24) --
	(196.65, 76.24) --
	(197.01, 76.24) --
	(197.38, 76.24) --
	(197.75, 76.24) --
	(198.11, 76.24) --
	(198.48, 76.24) --
	(198.85, 76.24) --
	(199.21, 76.24) --
	(199.58, 76.24) --
	(199.94, 76.24) --
	(200.31, 76.24) --
	(200.68, 76.24) --
	(201.04, 76.24) --
	(201.41, 76.24) --
	(201.77, 76.24) --
	(202.14, 76.24) --
	(202.51, 76.24) --
	(202.87, 76.24) --
	(203.24, 76.24) --
	(203.61,440.67) --
	(203.97, 96.22) --
	(204.34, 96.22) --
	(204.70,281.88) --
	(205.07,281.88) --
	(205.44, 76.24) --
	(205.80, 76.24) --
	(206.17, 76.24) --
	(206.54, 76.24) --
	(206.90, 76.24) --
	(207.27, 76.24) --
	(207.63, 76.24) --
	(208.00, 76.24) --
	(208.37, 76.24) --
	(208.73, 76.24) --
	(209.10, 76.24) --
	(209.47, 76.24) --
	(209.83, 76.24) --
	(210.20, 76.24) --
	(210.56, 76.24) --
	(210.93, 76.24) --
	(211.30, 76.24) --
	(211.66, 76.24) --
	(212.03, 76.24) --
	(212.39, 76.24) --
	(212.76, 76.24) --
	(213.13, 76.24) --
	(213.49,441.55) --
	(213.86,441.55) --
	(214.23, 96.17) --
	(214.59, 86.23) --
	(214.96,282.08) --
	(215.32, 76.24) --
	(215.69, 76.24) --
	(216.06, 76.24) --
	(216.42, 76.24) --
	(216.79, 76.24) --
	(217.16, 76.24) --
	(217.52, 76.24) --
	(217.89, 76.24) --
	(218.25, 76.24) --
	(218.62, 76.24) --
	(218.99, 76.24) --
	(219.35, 76.24) --
	(219.72, 76.24) --
	(220.09, 76.24) --
	(220.45, 76.24) --
	(220.82, 76.24) --
	(221.18, 76.24) --
	(221.55, 76.24) --
	(221.92, 76.24) --
	(222.28, 76.24) --
	(222.65, 76.24) --
	(223.01, 76.24) --
	(223.38,385.29) --
	(223.75,438.61) --
	(224.11, 95.82) --
	(224.48, 95.82) --
	(224.85,286.00) --
	(225.21, 76.24) --
	(225.58, 76.24) --
	(225.94, 76.24) --
	(226.31, 76.24) --
	(226.68, 76.24) --
	(227.04, 76.24) --
	(227.41, 76.24) --
	(227.78, 76.24) --
	(228.14, 76.24) --
	(228.51, 76.24) --
	(228.87, 76.24) --
	(229.24, 76.24) --
	(229.61, 76.24) --
	(229.97, 76.24) --
	(230.34, 76.24) --
	(230.70, 76.24) --
	(231.07, 76.24) --
	(231.44, 76.24) --
	(231.80, 76.24) --
	(232.17, 76.24) --
	(232.54, 76.24) --
	(232.90, 76.24) --
	(233.27,386.03) --
	(233.63,441.75) --
	(234.00, 96.12) --
	(234.37, 95.82) --
	(234.73,281.88) --
	(235.10,281.88) --
	(235.47, 76.24) --
	(235.83, 76.24) --
	(236.20, 76.24) --
	(236.56, 76.24) --
	(236.93, 76.24) --
	(237.30, 76.24) --
	(237.66, 76.24) --
	(238.03, 76.24) --
	(238.40, 76.24) --
	(238.76, 76.24) --
	(239.13, 76.24) --
	(239.49, 76.24) --
	(239.86, 76.24) --
	(240.23, 76.24) --
	(240.59, 76.24) --
	(240.96, 76.24) --
	(241.32, 76.24) --
	(241.69, 76.24) --
	(242.06, 76.24) --
	(242.42, 76.24) --
	(242.79, 76.24) --
	(243.16, 76.24) --
	(243.52,440.57) --
	(243.89,440.57) --
	(244.25, 96.07) --
	(244.62, 86.03) --
	(244.99,281.88) --
	(245.35, 76.24) --
	(245.72, 76.24) --
	(246.09, 76.24) --
	(246.45, 76.24) --
	(246.82, 76.24) --
	(247.18, 76.24) --
	(247.55, 76.24) --
	(247.92, 76.24) --
	(248.28, 76.24) --
	(248.65, 76.24) --
	(249.02, 76.24) --
	(249.38, 76.24) --
	(249.75, 76.24) --
	(250.11, 76.24) --
	(250.48, 76.24) --
	(250.85, 76.24) --
	(251.21, 76.24) --
	(251.58, 76.24) --
	(251.94, 76.24) --
	(252.31, 76.24) --
	(252.68, 76.24) --
	(253.04, 76.24) --
	(253.41,441.80) --
	(253.78,441.80) --
	(254.14, 96.22) --
	(254.51, 96.22) --
	(254.87,282.08) --
	(255.24, 76.24) --
	(255.61, 76.24) --
	(255.97, 76.24) --
	(256.34, 76.24) --
	(256.71, 76.24) --
	(257.07, 76.24) --
	(257.44, 76.24) --
	(257.80, 76.24) --
	(258.17, 76.24) --
	(258.54, 76.24) --
	(258.90, 76.24) --
	(259.27, 76.24) --
	(259.64, 76.24) --
	(260.00, 76.24) --
	(260.37, 76.24) --
	(260.73, 76.24) --
	(261.10, 76.24) --
	(261.47, 76.24) --
	(261.83, 76.24) --
	(262.20, 76.24) --
	(262.56, 76.24) --
	(262.93, 76.24) --
	(263.30,385.15) --
	(263.66,438.61) --
	(264.03, 95.82) --
	(264.40, 95.82) --
	(264.76,286.00) --
	(265.13,286.00) --
	(265.49, 76.24) --
	(265.86, 76.24) --
	(266.23, 76.24) --
	(266.59, 76.24) --
	(266.96, 76.24) --
	(267.33, 76.24) --
	(267.69, 76.24) --
	(268.06, 76.24) --
	(268.42, 76.24) --
	(268.79, 76.24) --
	(269.16, 76.24) --
	(269.52, 76.24) --
	(269.89, 76.24) --
	(270.25, 76.24) --
	(270.62, 76.24) --
	(270.99, 76.24) --
	(271.35, 76.24) --
	(271.72, 76.24) --
	(272.09, 76.24) --
	(272.45, 76.24) --
	(272.82, 76.24) --
	(273.18, 76.24) --
	(273.55,441.85) --
	(273.92,441.85) --
	(274.28, 95.82) --
	(274.65, 86.18) --
	(275.02,281.88) --
	(275.38, 76.24) --
	(275.75, 76.24) --
	(276.11, 76.24) --
	(276.48, 76.24) --
	(276.85, 76.24) --
	(277.21, 76.24) --
	(277.58, 76.24) --
	(277.95, 76.24) --
	(278.31, 76.24) --
	(278.68, 76.24) --
	(279.04, 76.24) --
	(279.41, 76.24) --
	(279.78, 76.24) --
	(280.14, 76.24) --
	(280.51, 76.24) --
	(280.87, 76.24) --
	(281.24, 76.24) --
	(281.61, 76.24) --
	(281.97, 76.24) --
	(282.34, 76.24) --
	(282.71, 76.24) --
	(283.07, 76.24) --
	(283.44,440.72) --
	(283.80,440.72) --
	(284.17, 96.22) --
	(284.54, 95.82) --
	(284.90,281.88) --
	(285.27, 76.24) --
	(285.64, 76.24) --
	(286.00, 76.24) --
	(286.37, 76.24) --
	(286.73, 76.24) --
	(287.10, 76.24) --
	(287.47, 76.24) --
	(287.83, 76.24) --
	(288.20, 76.24) --
	(288.57, 76.24) --
	(288.93, 76.24) --
	(289.30, 76.24) --
	(289.66, 76.24) --
	(290.03, 76.24) --
	(290.40, 76.24) --
	(290.76, 76.24) --
	(291.13, 76.24) --
	(291.49, 76.24) --
	(291.86, 76.24) --
	(292.23, 76.24) --
	(292.59, 76.24) --
	(292.96, 76.24) --
	(293.33,386.37) --
	(293.69,441.65) --
	(294.06, 96.17) --
	(294.42, 96.17) --
	(294.79,282.08) --
	(295.16,282.08) --
	(295.52, 76.24) --
	(295.89, 76.24) --
	(296.26, 76.24) --
	(296.62, 76.24) --
	(296.99, 76.24) --
	(297.35, 76.24) --
	(297.72, 76.24) --
	(298.09, 76.24) --
	(298.45, 76.24) --
	(298.82, 76.24) --
	(299.19, 76.24) --
	(299.55, 76.24) --
	(299.92, 76.24) --
	(300.28, 76.24) --
	(300.65, 76.24) --
	(301.02, 76.24) --
	(301.38, 76.24) --
	(301.75, 76.24) --
	(302.11, 76.24) --
	(302.48, 76.24) --
	(302.85, 76.24) --
	(303.21, 76.24) --
	(303.58,439.10) --
	(303.95, 95.82) --
	(304.31, 95.87) --
	(304.68,285.56) --
	(305.04,285.56) --
	(305.41, 76.24) --
	(305.78, 76.24) --
	(306.14, 76.24) --
	(306.51, 76.24) --
	(306.88, 76.24) --
	(307.24, 76.24) --
	(307.61, 76.24) --
	(307.97, 76.24) --
	(308.34, 76.24) --
	(308.71, 76.24) --
	(309.07, 76.24) --
	(309.44, 76.24) --
	(309.80, 76.24) --
	(310.17, 76.24) --
	(310.54, 76.24) --
	(310.90, 76.24) --
	(311.27, 76.24) --
	(311.64, 76.24) --
	(312.00, 76.24) --
	(312.37, 76.24) --
	(312.73, 76.24) --
	(313.10, 76.24) --
	(313.47,441.26) --
	(313.83,441.26) --
	(314.20, 95.82) --
	(314.57, 86.18) --
	(314.93,282.32) --
	(315.30, 76.24) --
	(315.66, 76.24) --
	(316.03, 76.24) --
	(316.40, 76.24) --
	(316.76, 76.24) --
	(317.13, 76.24) --
	(317.50, 76.24) --
	(317.86, 76.24) --
	(318.23, 76.24) --
	(318.59, 76.24) --
	(318.96, 76.24) --
	(319.33, 76.24) --
	(319.69, 76.24) --
	(320.06, 76.24) --
	(320.42, 76.24) --
	(320.79, 76.24) --
	(321.16, 76.24) --
	(321.52, 76.24) --
	(321.89, 76.24) --
	(322.26, 76.24) --
	(322.62, 76.24) --
	(322.99, 76.24) --
	(323.35,387.06) --
	(323.72,440.92) --
	(324.09, 96.22) --
	(324.45, 95.82) --
	(324.82,281.88) --
	(325.19, 76.24) --
	(325.55, 76.24) --
	(325.92, 76.24) --
	(326.28, 76.24) --
	(326.65, 76.24) --
	(327.02, 76.24) --
	(327.38, 76.24) --
	(327.75, 76.24) --
	(328.12, 76.24) --
	(328.48, 76.24) --
	(328.85, 76.24) --
	(329.21, 76.24) --
	(329.58, 76.24) --
	(329.95, 76.24) --
	(330.31, 76.24) --
	(330.68, 76.24) --
	(331.04, 76.24) --
	(331.41, 76.24) --
	(331.78, 76.24) --
	(332.14, 76.24) --
	(332.51, 76.24) --
	(332.88, 76.24) --
	(333.24, 76.24) --
	(333.61,441.65) --
	(333.97, 96.12) --
	(334.34, 96.12) --
	(334.71,282.08) --
	(335.07,282.08) --
	(335.44, 76.24) --
	(335.81, 76.24) --
	(336.17, 76.24) --
	(336.54, 76.24) --
	(336.90, 76.24) --
	(337.27, 76.24) --
	(337.64, 76.24) --
	(338.00, 76.24) --
	(338.37, 76.24) --
	(338.73, 76.24) --
	(339.10, 76.24) --
	(339.47, 76.24) --
	(339.83, 76.24) --
	(340.20, 76.24) --
	(340.57, 76.24) --
	(340.93, 76.24) --
	(341.30, 76.24) --
	(341.66, 76.24) --
	(342.03, 76.24) --
	(342.40, 76.24) --
	(342.76, 76.24) --
	(343.13, 76.24) --
	(343.50,439.35) --
	(343.86,439.35) --
	(344.23, 95.92) --
	(344.59, 86.23) --
	(344.96,285.02) --
	(345.33, 76.24) --
	(345.69, 76.24) --
	(346.06, 76.24) --
	(346.43, 76.24) --
	(346.79, 76.24) --
	(347.16, 76.24) --
	(347.52, 76.24) --
	(347.89, 76.24) --
	(348.26, 76.24) --
	(348.62, 76.24) --
	(348.99, 76.24) --
	(349.35, 76.24) --
	(349.72, 76.24) --
	(350.09, 76.24) --
	(350.45, 76.24) --
	(350.82, 76.24) --
	(351.19, 76.24) --
	(351.55, 76.24) --
	(351.92, 76.24) --
	(352.28, 76.24) --
	(352.65, 76.24) --
	(353.02, 76.24) --
	(353.38,386.18) --
	(353.75,441.50) --
	(354.12, 95.82) --
	(354.48, 95.82) --
	(354.85,282.86) --
	(355.21, 76.24) --
	(355.58, 76.24) --
	(355.95, 76.24) --
	(356.31, 76.24) --
	(356.68, 76.24) --
	(357.05, 76.24) --
	(357.41, 76.24) --
	(357.78, 76.24) --
	(358.14, 76.24) --
	(358.51, 76.24) --
	(358.88, 76.24) --
	(359.24, 76.24) --
	(359.61, 76.24) --
	(359.97, 76.24) --
	(360.34, 76.24) --
	(360.71, 76.24) --
	(361.07, 76.24) --
	(361.44, 76.24) --
	(361.81, 76.24) --
	(362.17, 76.24) --
	(362.54, 76.24) --
	(362.90, 76.24) --
	(363.27,387.06) --
	(363.64,440.52) --
	(364.00, 96.22) --
	(364.37, 95.97) --
	(364.74,281.88) --
	(365.10,281.88) --
	(365.47, 76.24) --
	(365.83, 76.24) --
	(366.20, 76.24) --
	(366.57, 76.24) --
	(366.93, 76.24) --
	(367.30, 76.24) --
	(367.67, 76.24) --
	(368.03, 76.24) --
	(368.40, 76.24) --
	(368.76, 76.24) --
	(369.13, 76.24) --
	(369.50, 76.24) --
	(369.86, 76.24) --
	(370.23, 76.24) --
	(370.59, 76.24) --
	(370.96, 76.24) --
	(371.33, 76.24) --
	(371.69, 76.24) --
	(372.06, 76.24) --
	(372.43, 76.24) --
	(372.79, 76.24) --
	(373.16, 76.24) --
	(373.52,441.36) --
	(373.89,441.36) --
	(374.26, 96.07) --
	(374.62, 86.03) --
	(374.99,282.08) --
	(375.36, 76.63) --
	(375.72, 76.63) --
	(376.09, 76.63) --
	(376.45, 76.63) --
	(376.82, 76.63) --
	(377.19, 76.63) --
	(377.55, 76.63) --
	(377.92, 76.24) --
	(378.28, 76.24) --
	(378.65, 76.24) --
	(379.02, 76.24) --
	(379.38, 76.24) --
	(379.75, 76.24) --
	(380.12, 76.24) --
	(380.48, 76.24) --
	(380.85, 76.24) --
	(381.21, 76.24) --
	(381.58, 76.24) --
	(381.95, 76.24) --
	(382.31, 76.24) --
	(382.68, 76.24) --
	(383.05, 76.24) --
	(383.41,439.64) --
	(383.78,439.64) --
	(384.14, 96.02) --
	(384.51, 96.02) --
	(384.88,284.43) --
	(385.24, 76.24) --
	(385.61, 76.24) --
	(385.98, 76.24) --
	(386.34, 76.24) --
	(386.71, 76.24) --
	(387.07, 76.24) --
	(387.44, 76.24) --
	(387.81, 76.24) --
	(388.17, 76.24) --
	(388.54, 76.24) --
	(388.90, 76.24) --
	(389.27, 76.24) --
	(389.64, 76.24) --
	(390.00, 76.24) --
	(390.37, 76.24) --
	(390.74, 76.24) --
	(391.10, 76.24) --
	(391.47, 76.24) --
	(391.83, 76.24) --
	(392.20, 76.24) --
	(392.57, 76.24) --
	(392.93, 76.24) --
	(393.30,385.59) --
	(393.67,440.77) --
	(394.03, 95.82) --
	(394.40, 95.82) --
	(394.76,283.45) --
	(395.13,283.45) --
	(395.50, 76.24) --
	(395.86, 76.24) --
	(396.23, 76.24) --
	(396.60, 76.24) --
	(396.96, 76.24) --
	(397.33, 76.24) --
	(397.69, 76.24) --
	(398.06, 76.24) --
	(398.43, 76.24) --
	(398.79, 76.24) --
	(399.16, 76.24) --
	(399.52, 76.24) --
	(399.89, 76.24) --
	(400.26, 76.24) --
	(400.62, 76.24) --
	(400.99, 76.24) --
	(401.36, 76.24) --
	(401.72, 76.24) --
	(402.09, 76.24) --
	(402.45, 76.24) --
	(402.82, 76.24) --
	(403.19, 76.24) --
	(403.55,440.87) --
	(403.92,440.87) --
	(404.29, 95.87) --
	(404.65, 86.03) --
	(405.02,281.88) --
	(405.38, 76.24) --
	(405.75, 76.24) --
	(406.12, 76.24) --
	(406.48, 76.24) --
	(406.85, 76.24) --
	(407.21, 76.24) --
	(407.58, 76.24) --
	(407.95, 76.24) --
	(408.31, 76.24) --
	(408.68, 76.24) --
	(409.05, 76.24) --
	(409.41, 76.24) --
	(409.78, 76.24) --
	(410.14, 76.24) --
	(410.51, 76.24) --
	(410.88, 76.24) --
	(411.24, 76.24) --
	(411.61, 76.24) --
	(411.98, 76.24) --
	(412.34, 76.24) --
	(412.71, 76.24) --
	(413.07, 76.24) --
	(413.44,441.65) --
	(413.81,441.65) --
	(414.17, 96.17) --
	(414.54, 95.92) --
	(414.91,282.08) --
	(415.27, 76.24) --
	(415.64, 76.24) --
	(416.00, 76.24) --
	(416.37, 76.24) --
	(416.74, 76.24) --
	(417.10, 76.24) --
	(417.47, 76.24) --
	(417.83, 76.24) --
	(418.20, 76.24) --
	(418.57, 76.24) --
	(418.93, 76.24) --
	(419.30, 76.24) --
	(419.67, 76.24) --
	(420.03, 76.24) --
	(420.40, 76.24) --
	(420.76, 76.24) --
	(421.13, 76.24) --
	(421.50, 76.24) --
	(421.86, 76.24) --
	(422.23, 76.24) --
	(422.60, 76.24) --
	(422.96, 76.24) --
	(423.33,386.03) --
	(423.69,439.89) --
	(424.06, 96.12) --
	(424.43, 96.12) --
	(424.79,283.79) --
	(425.16,283.79) --
	(425.53, 76.24) --
	(425.89, 76.24) --
	(426.26, 76.24) --
	(426.62, 76.24) --
	(426.99, 76.24) --
	(427.36, 76.24) --
	(427.72, 76.24) --
	(428.09, 76.24) --
	(428.45, 76.24) --
	(428.82, 76.24) --
	(429.19, 76.24) --
	(429.55, 76.24) --
	(429.92, 76.24) --
	(430.29, 76.24) --
	(430.65, 76.24) --
	(431.02, 76.24) --
	(431.38, 76.24) --
	(431.75, 76.24) --
	(432.12, 76.24) --
	(432.48, 76.24) --
	(432.85, 76.24) --
	(433.22, 76.24) --
	(433.58,440.43) --
	(433.95, 95.82) --
	(434.31, 95.82) --
	(434.68,284.09) --
	(435.05,284.09) --
	(435.41, 76.24) --
	(435.78, 76.24) --
	(436.15, 76.24) --
	(436.51, 76.24) --
	(436.88, 76.24) --
	(437.24, 76.24) --
	(437.61, 76.24) --
	(437.98, 76.24) --
	(438.34, 76.24) --
	(438.71, 76.24) --
	(439.07, 76.24) --
	(439.44, 76.24) --
	(439.81, 76.24) --
	(440.17, 76.24) --
	(440.54, 76.24) --
	(440.91, 76.24) --
	(441.27, 76.24) --
	(441.64, 76.24) --
	(442.00, 76.24) --
	(442.37, 76.24) --
	(442.74, 76.24) --
	(443.10, 76.24) --
	(443.47,440.62) --
	(443.84,440.62) --
	(444.20, 96.12) --
	(444.57, 86.03) --
	(444.93,281.88) --
	(445.30, 75.85) --
	(445.67, 75.85) --
	(446.03, 75.85) --
	(446.40, 75.85) --
	(446.76, 75.85) --
	(447.13, 75.85) --
	(447.50, 75.85) --
	(447.86, 75.85) --
	(448.23, 75.85) --
	(448.60, 75.85) --
	(448.96, 75.85) --
	(449.33, 75.85) --
	(449.69, 75.85) --
	(450.06, 75.85) --
	(450.43, 75.85) --
	(450.79, 75.85) --
	(451.16, 75.85) --
	(451.53, 75.85) --
	(451.89, 75.85) --
	(452.26, 75.85) --
	(452.62, 75.85) --
	(452.99, 75.85) --
	(453.36,325.71) --
	(453.72,370.46) --
	(454.09,101.41) --
	(454.46, 95.97) --
	(454.82,244.53) --
	(455.19, 75.85) --
	(455.55, 75.85) --
	(455.92, 75.85) --
	(456.29, 75.85) --
	(456.65, 75.85) --
	(457.02, 75.85) --
	(457.38, 75.85) --
	(457.75, 75.85) --
	(458.12, 75.85) --
	(458.48, 75.85) --
	(458.85, 75.85) --
	(459.22, 75.85) --
	(459.58, 75.85) --
	(459.95, 75.85) --
	(460.31, 75.85) --
	(460.68, 75.85) --
	(461.05, 75.85) --
	(461.41, 75.85) --
	(461.78, 75.85) --
	(462.15, 75.85) --
	(462.51, 75.85) --
	(462.88, 75.85) --
	(463.24, 75.85) --
	(463.61,440.43) --
	(463.98, 95.63) --
	(464.34, 95.43) --
	(464.71,281.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- (431.02, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.06, 61.20) -- (138.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 61.20) -- (211.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.54, 61.20) -- (284.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.78, 61.20) -- (357.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.02, 61.20) -- (431.02, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.81, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.06, 39.6-10) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.30, 39.60-10) {\scriptsize{6E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (284.54, 39.60-10) {\scriptsize{9E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (357.78, 39.60-10) {\scriptsize{1.2E5}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.02, 39.60-10) {\scriptsize{1.5E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.46) -- ( 49.20,369.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.46) -- ( 43.20, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,173.38) -- ( 43.20,173.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,271.31) -- ( 43.20,271.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,369.23) -- ( 43.20,369.23);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.46) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,173.38) {\scriptsize{2E3}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,271.31) {\scriptsize{4E3}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,369.23) {\scriptsize{6E3}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries pfor};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80-5,258.94) {\scriptsize{write count}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.81, 61.20) -- ( 74.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 61.20) -- ( 84.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.81, 61.20) -- ( 94.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80, 61.20) -- (104.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.80, 61.20) -- (114.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.80, 61.20) -- (124.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.80, 61.20) -- (134.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.79, 61.20) -- (144.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.79, 61.20) -- (154.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.79, 61.20) -- (164.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.79, 61.20) -- (174.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.78, 61.20) -- (184.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.78, 61.20) -- (194.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.78, 61.20) -- (204.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.78, 61.20) -- (214.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.77, 61.20) -- (224.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77, 61.20) -- (234.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.77, 61.20) -- (244.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.76, 61.20) -- (254.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76, 61.20) -- (264.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.76, 61.20) -- (274.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.76, 61.20) -- (284.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.75, 61.20) -- (294.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.75, 61.20) -- (304.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.75, 61.20) -- (314.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.75, 61.20) -- (324.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 61.20) -- (334.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.74, 61.20) -- (344.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74, 61.20) -- (354.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.74, 61.20) -- (364.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.73, 61.20) -- (374.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.73, 61.20) -- (384.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.73, 61.20) -- (394.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.72, 61.20) -- (404.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.72, 61.20) -- (414.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.72, 61.20) -- (424.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.72, 61.20) -- (434.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.71, 61.20) -- (444.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.71, 61.20) -- (454.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);
\end{scope}
\end{tikzpicture}


==> figures/pfor_balanced_20000_1_log.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-08-10 18:23:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.81, 61.20) -- ( 74.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 61.20) -- ( 84.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.81, 61.20) -- ( 94.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80, 61.20) -- (104.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.80, 61.20) -- (114.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.80, 61.20) -- (124.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.80, 61.20) -- (134.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.79, 61.20) -- (144.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.79, 61.20) -- (154.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.79, 61.20) -- (164.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.79, 61.20) -- (174.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.78, 61.20) -- (184.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.78, 61.20) -- (194.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.78, 61.20) -- (204.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.78, 61.20) -- (214.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.77, 61.20) -- (224.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77, 61.20) -- (234.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.77, 61.20) -- (244.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.76, 61.20) -- (254.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76, 61.20) -- (264.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.76, 61.20) -- (274.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.76, 61.20) -- (284.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.75, 61.20) -- (294.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.75, 61.20) -- (304.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.75, 61.20) -- (314.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.75, 61.20) -- (324.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 61.20) -- (334.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.74, 61.20) -- (344.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74, 61.20) -- (354.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.74, 61.20) -- (364.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.73, 61.20) -- (374.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.73, 61.20) -- (384.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.73, 61.20) -- (394.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.72, 61.20) -- (404.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.72, 61.20) -- (414.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.72, 61.20) -- (424.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.72, 61.20) -- (434.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.71, 61.20) -- (444.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.71, 61.20) -- (454.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 75.85) -- (480.69, 75.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,128.16) -- (480.69,128.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (480.69,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,232.79) -- (480.69,232.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,285.10) -- (480.69,285.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,337.42) -- (480.69,337.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,389.73) -- (480.69,389.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,442.04) -- (480.69,442.04);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18,191.15) --
	( 65.55,191.15) --
	( 65.91,191.15) --
	( 66.28,191.15) --
	( 66.65,191.15) --
	( 67.01,191.15) --
	( 67.38,191.15) --
	( 67.74,191.15) --
	( 68.11,191.15) --
	( 68.48,191.15) --
	( 68.84,191.15) --
	( 69.21,191.15) --
	( 69.58,191.15) --
	( 69.94,191.15) --
	( 70.31,191.15) --
	( 70.67,191.15) --
	( 71.04,191.15) --
	( 71.41,191.15) --
	( 71.77,191.15) --
	( 72.14,191.15) --
	( 72.51,191.15) --
	( 72.87,191.15) --
	( 73.24,191.15) --
	( 73.60,330.74) --
	( 73.97,265.34) --
	( 74.34,265.25) --
	( 74.70,317.94) --
	( 75.07,317.94) --
	( 75.43,191.15) --
	( 75.80,191.15) --
	( 76.17,191.15) --
	( 76.53,191.15) --
	( 76.90,191.15) --
	( 77.27,191.15) --
	( 77.63,191.15) --
	( 78.00,191.15) --
	( 78.36,191.15) --
	( 78.73,191.15) --
	( 79.10,191.15) --
	( 79.46,191.15) --
	( 79.83,191.15) --
	( 80.20,191.15) --
	( 80.56,191.15) --
	( 80.93,191.15) --
	( 81.29,191.15) --
	( 81.66,191.15) --
	( 82.03,191.15) --
	( 82.39,191.15) --
	( 82.76,191.15) --
	( 83.13,191.15) --
	( 83.49,330.78) --
	( 83.86,330.78) --
	( 84.22,265.33) --
	( 84.59,250.36) --
	( 84.96,317.84) --
	( 85.32,191.15) --
	( 85.69,191.15) --
	( 86.05,191.15) --
	( 86.42,191.15) --
	( 86.79,191.15) --
	( 87.15,191.15) --
	( 87.52,191.15) --
	( 87.89,191.15) --
	( 88.25,191.15) --
	( 88.62,191.15) --
	( 88.98,191.15) --
	( 89.35,191.15) --
	( 89.72,191.15) --
	( 90.08,191.15) --
	( 90.45,191.15) --
	( 90.82,191.15) --
	( 91.18,191.15) --
	( 91.55,191.15) --
	( 91.91,191.15) --
	( 92.28,191.15) --
	( 92.65,191.15) --
	( 93.01,191.15) --
	( 93.38,327.07) --
	( 93.74,330.77) --
	( 94.11,265.28) --
	( 94.48,265.28) --
	( 94.84,317.89) --
	( 95.21,191.15) --
	( 95.58,191.15) --
	( 95.94,191.15) --
	( 96.31,191.15) --
	( 96.67,191.15) --
	( 97.04,191.15) --
	( 97.41,191.15) --
	( 97.77,191.15) --
	( 98.14,191.15) --
	( 98.51,191.15) --
	( 98.87,191.15) --
	( 99.24,191.15) --
	( 99.60,191.15) --
	( 99.97,191.15) --
	(100.34,191.15) --
	(100.70,191.15) --
	(101.07,191.15) --
	(101.44,191.15) --
	(101.80,191.15) --
	(102.17,191.15) --
	(102.53,191.15) --
	(102.90,191.15) --
	(103.27,327.09) --
	(103.63,330.73) --
	(104.00,265.31) --
	(104.36,265.31) --
	(104.73,317.95) --
	(105.10,317.95) --
	(105.46,191.15) --
	(105.83,191.15) --
	(106.20,191.15) --
	(106.56,191.15) --
	(106.93,191.15) --
	(107.29,191.15) --
	(107.66,191.15) --
	(108.03,191.15) --
	(108.39,191.15) --
	(108.76,191.15) --
	(109.13,191.15) --
	(109.49,191.15) --
	(109.86,191.15) --
	(110.22,191.15) --
	(110.59,191.15) --
	(110.96,191.15) --
	(111.32,191.15) --
	(111.69,191.15) --
	(112.06,191.15) --
	(112.42,191.15) --
	(112.79,191.15) --
	(113.15,191.15) --
	(113.52,330.75) --
	(113.89,330.75) --
	(114.25,265.24) --
	(114.62,250.40) --
	(114.98,317.91) --
	(115.35,191.15) --
	(115.72,191.15) --
	(116.08,191.15) --
	(116.45,191.15) --
	(116.82,191.15) --
	(117.18,191.15) --
	(117.55,191.15) --
	(117.91,191.15) --
	(118.28,191.15) --
	(118.65,191.15) --
	(119.01,191.15) --
	(119.38,191.15) --
	(119.75,191.15) --
	(120.11,191.15) --
	(120.48,191.15) --
	(120.84,191.15) --
	(121.21,191.15) --
	(121.58,191.15) --
	(121.94,191.15) --
	(122.31,191.15) --
	(122.68,191.15) --
	(123.04,191.15) --
	(123.41,327.09) --
	(123.77,330.78) --
	(124.14,265.32) --
	(124.51,265.28) --
	(124.87,317.86) --
	(125.24,191.15) --
	(125.60,191.15) --
	(125.97,191.15) --
	(126.34,191.15) --
	(126.70,191.15) --
	(127.07,191.15) --
	(127.44,191.15) --
	(127.80,191.15) --
	(128.17,191.15) --
	(128.53,191.15) --
	(128.90,191.15) --
	(129.27,191.15) --
	(129.63,191.15) --
	(130.00,191.15) --
	(130.37,191.15) --
	(130.73,191.15) --
	(131.10,191.15) --
	(131.46,191.15) --
	(131.83,191.15) --
	(132.20,191.15) --
	(132.56,191.15) --
	(132.93,191.15) --
	(133.29,327.08) --
	(133.66,330.78) --
	(134.03,265.29) --
	(134.39,265.33) --
	(134.76,317.89) --
	(135.13,317.89) --
	(135.49,191.15) --
	(135.86,191.15) --
	(136.22,191.15) --
	(136.59,191.15) --
	(136.96,191.15) --
	(137.32,191.15) --
	(137.69,191.15) --
	(138.06,191.15) --
	(138.42,191.15) --
	(138.79,191.15) --
	(139.15,191.15) --
	(139.52,191.15) --
	(139.89,191.15) --
	(140.25,191.15) --
	(140.62,191.15) --
	(140.99,191.15) --
	(141.35,191.15) --
	(141.72,191.15) --
	(142.08,191.15) --
	(142.45,191.15) --
	(142.82,191.15) --
	(143.18,191.15) --
	(143.55,330.73) --
	(143.91,330.73) --
	(144.28,265.32) --
	(144.65,250.44) --
	(145.01,317.96) --
	(145.38,191.15) --
	(145.75,191.15) --
	(146.11,191.15) --
	(146.48,191.15) --
	(146.84,191.15) --
	(147.21,191.15) --
	(147.58,191.15) --
	(147.94,191.15) --
	(148.31,191.15) --
	(148.68,191.15) --
	(149.04,191.15) --
	(149.41,191.15) --
	(149.77,191.15) --
	(150.14,191.15) --
	(150.51,191.15) --
	(150.87,191.15) --
	(151.24,191.15) --
	(151.61,191.15) --
	(151.97,191.15) --
	(152.34,191.15) --
	(152.70,191.15) --
	(153.07,191.15) --
	(153.44,330.76) --
	(153.80,330.76) --
	(154.17,265.30) --
	(154.53,265.25) --
	(154.90,317.90) --
	(155.27,191.15) --
	(155.63,191.15) --
	(156.00,191.15) --
	(156.37,191.15) --
	(156.73,191.15) --
	(157.10,191.15) --
	(157.46,191.15) --
	(157.83,191.15) --
	(158.20,191.15) --
	(158.56,191.15) --
	(158.93,191.15) --
	(159.30,191.15) --
	(159.66,191.15) --
	(160.03,191.15) --
	(160.39,191.15) --
	(160.76,191.15) --
	(161.13,191.15) --
	(161.49,191.15) --
	(161.86,191.15) --
	(162.22,191.15) --
	(162.59,191.15) --
	(162.96,191.15) --
	(163.32,327.08) --
	(163.69,330.77) --
	(164.06,265.30) --
	(164.42,265.27) --
	(164.79,317.88) --
	(165.15,317.88) --
	(165.52,191.15) --
	(165.89,191.15) --
	(166.25,191.15) --
	(166.62,191.15) --
	(166.99,191.15) --
	(167.35,191.15) --
	(167.72,191.15) --
	(168.08,191.15) --
	(168.45,191.15) --
	(168.82,191.15) --
	(169.18,191.15) --
	(169.55,191.15) --
	(169.92,191.15) --
	(170.28,191.15) --
	(170.65,191.15) --
	(171.01,191.15) --
	(171.38,191.15) --
	(171.75,191.15) --
	(172.11,191.15) --
	(172.48,191.15) --
	(172.84,191.15) --
	(173.21,191.15) --
	(173.58,330.76) --
	(173.94,265.29) --
	(174.31,265.32) --
	(174.68,317.89) --
	(175.04,317.89) --
	(175.41,191.15) --
	(175.77,191.15) --
	(176.14,191.15) --
	(176.51,191.15) --
	(176.87,191.15) --
	(177.24,191.15) --
	(177.61,191.15) --
	(177.97,191.15) --
	(178.34,191.15) --
	(178.70,191.15) --
	(179.07,191.15) --
	(179.44,191.15) --
	(179.80,191.15) --
	(180.17,191.15) --
	(180.54,191.15) --
	(180.90,191.15) --
	(181.27,191.15) --
	(181.63,191.15) --
	(182.00,191.15) --
	(182.37,191.15) --
	(182.73,191.15) --
	(183.10,191.15) --
	(183.46,330.73) --
	(183.83,330.73) --
	(184.20,265.31) --
	(184.56,250.44) --
	(184.93,317.95) --
	(185.30,191.15) --
	(185.66,191.15) --
	(186.03,191.15) --
	(186.39,191.15) --
	(186.76,191.15) --
	(187.13,191.15) --
	(187.49,191.15) --
	(187.86,191.15) --
	(188.23,191.15) --
	(188.59,191.15) --
	(188.96,191.15) --
	(189.32,191.15) --
	(189.69,191.15) --
	(190.06,191.15) --
	(190.42,191.15) --
	(190.79,191.15) --
	(191.16,191.15) --
	(191.52,191.15) --
	(191.89,191.15) --
	(192.25,191.15) --
	(192.62,191.15) --
	(192.99,191.15) --
	(193.35,327.09) --
	(193.72,330.76) --
	(194.08,265.28) --
	(194.45,265.28) --
	(194.82,317.89) --
	(195.18,191.15) --
	(195.55,191.15) --
	(195.92,191.15) --
	(196.28,191.15) --
	(196.65,191.15) --
	(197.01,191.15) --
	(197.38,191.15) --
	(197.75,191.15) --
	(198.11,191.15) --
	(198.48,191.15) --
	(198.85,191.15) --
	(199.21,191.15) --
	(199.58,191.15) --
	(199.94,191.15) --
	(200.31,191.15) --
	(200.68,191.15) --
	(201.04,191.15) --
	(201.41,191.15) --
	(201.77,191.15) --
	(202.14,191.15) --
	(202.51,191.15) --
	(202.87,191.15) --
	(203.24,191.15) --
	(203.61,330.77) --
	(203.97,265.30) --
	(204.34,265.30) --
	(204.70,317.89) --
	(205.07,317.89) --
	(205.44,191.15) --
	(205.80,191.15) --
	(206.17,191.15) --
	(206.54,191.15) --
	(206.90,191.15) --
	(207.27,191.15) --
	(207.63,191.15) --
	(208.00,191.15) --
	(208.37,191.15) --
	(208.73,191.15) --
	(209.10,191.15) --
	(209.47,191.15) --
	(209.83,191.15) --
	(210.20,191.15) --
	(210.56,191.15) --
	(210.93,191.15) --
	(211.30,191.15) --
	(211.66,191.15) --
	(212.03,191.15) --
	(212.39,191.15) --
	(212.76,191.15) --
	(213.13,191.15) --
	(213.49,330.77) --
	(213.86,330.77) --
	(214.23,265.31) --
	(214.59,250.38) --
	(214.96,317.90) --
	(215.32,191.15) --
	(215.69,191.15) --
	(216.06,191.15) --
	(216.42,191.15) --
	(216.79,191.15) --
	(217.16,191.15) --
	(217.52,191.15) --
	(217.89,191.15) --
	(218.25,191.15) --
	(218.62,191.15) --
	(218.99,191.15) --
	(219.35,191.15) --
	(219.72,191.15) --
	(220.09,191.15) --
	(220.45,191.15) --
	(220.82,191.15) --
	(221.18,191.15) --
	(221.55,191.15) --
	(221.92,191.15) --
	(222.28,191.15) --
	(222.65,191.15) --
	(223.01,191.15) --
	(223.38,327.09) --
	(223.75,330.73) --
	(224.11,265.30) --
	(224.48,265.30) --
	(224.85,317.94) --
	(225.21,191.15) --
	(225.58,191.15) --
	(225.94,191.15) --
	(226.31,191.15) --
	(226.68,191.15) --
	(227.04,191.15) --
	(227.41,191.15) --
	(227.78,191.15) --
	(228.14,191.15) --
	(228.51,191.15) --
	(228.87,191.15) --
	(229.24,191.15) --
	(229.61,191.15) --
	(229.97,191.15) --
	(230.34,191.15) --
	(230.70,191.15) --
	(231.07,191.15) --
	(231.44,191.15) --
	(231.80,191.15) --
	(232.17,191.15) --
	(232.54,191.15) --
	(232.90,191.15) --
	(233.27,327.08) --
	(233.63,330.75) --
	(234.00,265.28) --
	(234.37,265.26) --
	(234.73,317.91) --
	(235.10,317.91) --
	(235.47,191.15) --
	(235.83,191.15) --
	(236.20,191.15) --
	(236.56,191.15) --
	(236.93,191.15) --
	(237.30,191.15) --
	(237.66,191.15) --
	(238.03,191.15) --
	(238.40,191.15) --
	(238.76,191.15) --
	(239.13,191.15) --
	(239.49,191.15) --
	(239.86,191.15) --
	(240.23,191.15) --
	(240.59,191.15) --
	(240.96,191.15) --
	(241.32,191.15) --
	(241.69,191.15) --
	(242.06,191.15) --
	(242.42,191.15) --
	(242.79,191.15) --
	(243.16,191.15) --
	(243.52,330.78) --
	(243.89,330.78) --
	(244.25,265.28) --
	(244.62,250.38) --
	(244.99,317.88) --
	(245.35,191.15) --
	(245.72,191.15) --
	(246.09,191.15) --
	(246.45,191.15) --
	(246.82,191.15) --
	(247.18,191.15) --
	(247.55,191.15) --
	(247.92,191.15) --
	(248.28,191.15) --
	(248.65,191.15) --
	(249.02,191.15) --
	(249.38,191.15) --
	(249.75,191.15) --
	(250.11,191.15) --
	(250.48,191.15) --
	(250.85,191.15) --
	(251.21,191.15) --
	(251.58,191.15) --
	(251.94,191.15) --
	(252.31,191.15) --
	(252.68,191.15) --
	(253.04,191.15) --
	(253.41,330.76) --
	(253.78,330.76) --
	(254.14,265.30) --
	(254.51,265.29) --
	(254.87,317.90) --
	(255.24,191.15) --
	(255.61,191.15) --
	(255.97,191.15) --
	(256.34,191.15) --
	(256.71,191.15) --
	(257.07,191.15) --
	(257.44,191.15) --
	(257.80,191.15) --
	(258.17,191.15) --
	(258.54,191.15) --
	(258.90,191.15) --
	(259.27,191.15) --
	(259.64,191.15) --
	(260.00,191.15) --
	(260.37,191.15) --
	(260.73,191.15) --
	(261.10,191.15) --
	(261.47,191.15) --
	(261.83,191.15) --
	(262.20,191.15) --
	(262.56,191.15) --
	(262.93,191.15) --
	(263.30,327.09) --
	(263.66,330.74) --
	(264.03,265.30) --
	(264.40,265.29) --
	(264.76,317.92) --
	(265.13,317.92) --
	(265.49,191.15) --
	(265.86,191.15) --
	(266.23,191.15) --
	(266.59,191.15) --
	(266.96,191.15) --
	(267.33,191.15) --
	(267.69,191.15) --
	(268.06,191.15) --
	(268.42,191.15) --
	(268.79,191.15) --
	(269.16,191.15) --
	(269.52,191.15) --
	(269.89,191.15) --
	(270.25,191.15) --
	(270.62,191.15) --
	(270.99,191.15) --
	(271.35,191.15) --
	(271.72,191.15) --
	(272.09,191.15) --
	(272.45,191.15) --
	(272.82,191.15) --
	(273.18,191.15) --
	(273.55,330.75) --
	(273.92,330.75) --
	(274.28,265.29) --
	(274.65,250.44) --
	(275.02,317.91) --
	(275.38,191.15) --
	(275.75,191.15) --
	(276.11,191.15) --
	(276.48,191.15) --
	(276.85,191.15) --
	(277.21,191.15) --
	(277.58,191.15) --
	(277.95,191.15) --
	(278.31,191.15) --
	(278.68,191.15) --
	(279.04,191.15) --
	(279.41,191.15) --
	(279.78,191.15) --
	(280.14,191.15) --
	(280.51,191.15) --
	(280.87,191.15) --
	(281.24,191.15) --
	(281.61,191.15) --
	(281.97,191.15) --
	(282.34,191.15) --
	(282.71,191.15) --
	(283.07,191.15) --
	(283.44,330.78) --
	(283.80,330.78) --
	(284.17,265.27) --
	(284.54,265.27) --
	(284.90,317.90) --
	(285.27,191.15) --
	(285.64,191.15) --
	(286.00,191.15) --
	(286.37,191.15) --
	(286.73,191.15) --
	(287.10,191.15) --
	(287.47,191.15) --
	(287.83,191.15) --
	(288.20,191.15) --
	(288.57,191.15) --
	(288.93,191.15) --
	(289.30,191.15) --
	(289.66,191.15) --
	(290.03,191.15) --
	(290.40,191.15) --
	(290.76,191.15) --
	(291.13,191.15) --
	(291.49,191.15) --
	(291.86,191.15) --
	(292.23,191.15) --
	(292.59,191.15) --
	(292.96,191.15) --
	(293.33,327.09) --
	(293.69,330.76) --
	(294.06,265.31) --
	(294.42,265.27) --
	(294.79,317.92) --
	(295.16,317.92) --
	(295.52,191.15) --
	(295.89,191.15) --
	(296.26,191.15) --
	(296.62,191.15) --
	(296.99,191.15) --
	(297.35,191.15) --
	(297.72,191.15) --
	(298.09,191.15) --
	(298.45,191.15) --
	(298.82,191.15) --
	(299.19,191.15) --
	(299.55,191.15) --
	(299.92,191.15) --
	(300.28,191.15) --
	(300.65,191.15) --
	(301.02,191.15) --
	(301.38,191.15) --
	(301.75,191.15) --
	(302.11,191.15) --
	(302.48,191.15) --
	(302.85,191.15) --
	(303.21,191.15) --
	(303.58,330.75) --
	(303.95,265.30) --
	(304.31,265.28) --
	(304.68,317.90) --
	(305.04,317.90) --
	(305.41,191.15) --
	(305.78,191.15) --
	(306.14,191.15) --
	(306.51,191.15) --
	(306.88,191.15) --
	(307.24,191.15) --
	(307.61,191.15) --
	(307.97,191.15) --
	(308.34,191.15) --
	(308.71,191.15) --
	(309.07,191.15) --
	(309.44,191.15) --
	(309.80,191.15) --
	(310.17,191.15) --
	(310.54,191.15) --
	(310.90,191.15) --
	(311.27,191.15) --
	(311.64,191.15) --
	(312.00,191.15) --
	(312.37,191.15) --
	(312.73,191.15) --
	(313.10,191.15) --
	(313.47,330.75) --
	(313.83,330.75) --
	(314.20,265.31) --
	(314.57,250.42) --
	(314.93,317.90) --
	(315.30,191.15) --
	(315.66,191.15) --
	(316.03,191.15) --
	(316.40,191.15) --
	(316.76,191.15) --
	(317.13,191.15) --
	(317.50,191.15) --
	(317.86,191.15) --
	(318.23,191.15) --
	(318.59,191.15) --
	(318.96,191.15) --
	(319.33,191.15) --
	(319.69,191.15) --
	(320.06,191.15) --
	(320.42,191.15) --
	(320.79,191.15) --
	(321.16,191.15) --
	(321.52,191.15) --
	(321.89,191.15) --
	(322.26,191.15) --
	(322.62,191.15) --
	(322.99,191.15) --
	(323.35,327.07) --
	(323.72,330.77) --
	(324.09,265.28) --
	(324.45,265.26) --
	(324.82,317.92) --
	(325.19,191.15) --
	(325.55,191.15) --
	(325.92,191.15) --
	(326.28,191.15) --
	(326.65,191.15) --
	(327.02,191.15) --
	(327.38,191.15) --
	(327.75,191.15) --
	(328.12,191.15) --
	(328.48,191.15) --
	(328.85,191.15) --
	(329.21,191.15) --
	(329.58,191.15) --
	(329.95,191.15) --
	(330.31,191.15) --
	(330.68,191.15) --
	(331.04,191.15) --
	(331.41,191.15) --
	(331.78,191.15) --
	(332.14,191.15) --
	(332.51,191.15) --
	(332.88,191.15) --
	(333.24,191.15) --
	(333.61,330.76) --
	(333.97,265.32) --
	(334.34,265.32) --
	(334.71,317.92) --
	(335.07,317.92) --
	(335.44,191.15) --
	(335.81,191.15) --
	(336.17,191.15) --
	(336.54,191.15) --
	(336.90,191.15) --
	(337.27,191.15) --
	(337.64,191.15) --
	(338.00,191.15) --
	(338.37,191.15) --
	(338.73,191.15) --
	(339.10,191.15) --
	(339.47,191.15) --
	(339.83,191.15) --
	(340.20,191.15) --
	(340.57,191.15) --
	(340.93,191.15) --
	(341.30,191.15) --
	(341.66,191.15) --
	(342.03,191.15) --
	(342.40,191.15) --
	(342.76,191.15) --
	(343.13,191.15) --
	(343.50,330.75) --
	(343.86,330.75) --
	(344.23,265.30) --
	(344.59,250.41) --
	(344.96,317.89) --
	(345.33,191.15) --
	(345.69,191.15) --
	(346.06,191.15) --
	(346.43,191.15) --
	(346.79,191.15) --
	(347.16,191.15) --
	(347.52,191.15) --
	(347.89,191.15) --
	(348.26,191.15) --
	(348.62,191.15) --
	(348.99,191.15) --
	(349.35,191.15) --
	(349.72,191.15) --
	(350.09,191.15) --
	(350.45,191.15) --
	(350.82,191.15) --
	(351.19,191.15) --
	(351.55,191.15) --
	(351.92,191.15) --
	(352.28,191.15) --
	(352.65,191.15) --
	(353.02,191.15) --
	(353.38,327.09) --
	(353.75,330.76) --
	(354.12,265.31) --
	(354.48,265.27) --
	(354.85,317.91) --
	(355.21,191.15) --
	(355.58,191.15) --
	(355.95,191.15) --
	(356.31,191.15) --
	(356.68,191.15) --
	(357.05,191.15) --
	(357.41,191.15) --
	(357.78,191.15) --
	(358.14,191.15) --
	(358.51,191.15) --
	(358.88,191.15) --
	(359.24,191.15) --
	(359.61,191.15) --
	(359.97,191.15) --
	(360.34,191.15) --
	(360.71,191.15) --
	(361.07,191.15) --
	(361.44,191.15) --
	(361.81,191.15) --
	(362.17,191.15) --
	(362.54,191.15) --
	(362.90,191.15) --
	(363.27,327.08) --
	(363.64,330.77) --
	(364.00,265.29) --
	(364.37,265.29) --
	(364.74,317.88) --
	(365.10,317.88) --
	(365.47,191.15) --
	(365.83,191.15) --
	(366.20,191.15) --
	(366.57,191.15) --
	(366.93,191.15) --
	(367.30,191.15) --
	(367.67,191.15) --
	(368.03,191.15) --
	(368.40,191.15) --
	(368.76,191.15) --
	(369.13,191.15) --
	(369.50,191.15) --
	(369.86,191.15) --
	(370.23,191.15) --
	(370.59,191.15) --
	(370.96,191.15) --
	(371.33,191.15) --
	(371.69,191.15) --
	(372.06,191.15) --
	(372.43,191.15) --
	(372.79,191.15) --
	(373.16,191.15) --
	(373.52,330.75) --
	(373.89,330.75) --
	(374.26,265.28) --
	(374.62,250.39) --
	(374.99,317.94) --
	(375.36,192.26) --
	(375.72,192.26) --
	(376.09,192.26) --
	(376.45,192.26) --
	(376.82,192.26) --
	(377.19,192.26) --
	(377.55,192.26) --
	(377.92,191.15) --
	(378.28,191.15) --
	(378.65,191.15) --
	(379.02,191.15) --
	(379.38,191.15) --
	(379.75,191.15) --
	(380.12,191.15) --
	(380.48,191.15) --
	(380.85,191.15) --
	(381.21,191.15) --
	(381.58,191.15) --
	(381.95,191.15) --
	(382.31,191.15) --
	(382.68,191.15) --
	(383.05,191.15) --
	(383.41,330.75) --
	(383.78,330.75) --
	(384.14,265.31) --
	(384.51,265.31) --
	(384.88,317.90) --
	(385.24,191.15) --
	(385.61,191.15) --
	(385.98,191.15) --
	(386.34,191.15) --
	(386.71,191.15) --
	(387.07,191.15) --
	(387.44,191.15) --
	(387.81,191.15) --
	(388.17,191.15) --
	(388.54,191.15) --
	(388.90,191.15) --
	(389.27,191.15) --
	(389.64,191.15) --
	(390.00,191.15) --
	(390.37,191.15) --
	(390.74,191.15) --
	(391.10,191.15) --
	(391.47,191.15) --
	(391.83,191.15) --
	(392.20,191.15) --
	(392.57,191.15) --
	(392.93,191.15) --
	(393.30,327.09) --
	(393.67,330.76) --
	(394.03,265.32) --
	(394.40,265.27) --
	(394.76,317.92) --
	(395.13,317.92) --
	(395.50,191.15) --
	(395.86,191.15) --
	(396.23,191.15) --
	(396.60,191.15) --
	(396.96,191.15) --
	(397.33,191.15) --
	(397.69,191.15) --
	(398.06,191.15) --
	(398.43,191.15) --
	(398.79,191.15) --
	(399.16,191.15) --
	(399.52,191.15) --
	(399.89,191.15) --
	(400.26,191.15) --
	(400.62,191.15) --
	(400.99,191.15) --
	(401.36,191.15) --
	(401.72,191.15) --
	(402.09,191.15) --
	(402.45,191.15) --
	(402.82,191.15) --
	(403.19,191.15) --
	(403.55,330.78) --
	(403.92,330.78) --
	(404.29,265.30) --
	(404.65,250.41) --
	(405.02,317.87) --
	(405.38,191.15) --
	(405.75,191.15) --
	(406.12,191.15) --
	(406.48,191.15) --
	(406.85,191.15) --
	(407.21,191.15) --
	(407.58,191.15) --
	(407.95,191.15) --
	(408.31,191.15) --
	(408.68,191.15) --
	(409.05,191.15) --
	(409.41,191.15) --
	(409.78,191.15) --
	(410.14,191.15) --
	(410.51,191.15) --
	(410.88,191.15) --
	(411.24,191.15) --
	(411.61,191.15) --
	(411.98,191.15) --
	(412.34,191.15) --
	(412.71,191.15) --
	(413.07,191.15) --
	(413.44,330.75) --
	(413.81,330.75) --
	(414.17,265.29) --
	(414.54,265.26) --
	(414.91,317.95) --
	(415.27,191.15) --
	(415.64,191.15) --
	(416.00,191.15) --
	(416.37,191.15) --
	(416.74,191.15) --
	(417.10,191.15) --
	(417.47,191.15) --
	(417.83,191.15) --
	(418.20,191.15) --
	(418.57,191.15) --
	(418.93,191.15) --
	(419.30,191.15) --
	(419.67,191.15) --
	(420.03,191.15) --
	(420.40,191.15) --
	(420.76,191.15) --
	(421.13,191.15) --
	(421.50,191.15) --
	(421.86,191.15) --
	(422.23,191.15) --
	(422.60,191.15) --
	(422.96,191.15) --
	(423.33,327.09) --
	(423.69,330.74) --
	(424.06,265.32) --
	(424.43,265.32) --
	(424.79,317.90) --
	(425.16,317.90) --
	(425.53,191.15) --
	(425.89,191.15) --
	(426.26,191.15) --
	(426.62,191.15) --
	(426.99,191.15) --
	(427.36,191.15) --
	(427.72,191.15) --
	(428.09,191.15) --
	(428.45,191.15) --
	(428.82,191.15) --
	(429.19,191.15) --
	(429.55,191.15) --
	(429.92,191.15) --
	(430.29,191.15) --
	(430.65,191.15) --
	(431.02,191.15) --
	(431.38,191.15) --
	(431.75,191.15) --
	(432.12,191.15) --
	(432.48,191.15) --
	(432.85,191.15) --
	(433.22,191.15) --
	(433.58,330.74) --
	(433.95,265.31) --
	(434.31,265.30) --
	(434.68,317.93) --
	(435.05,317.93) --
	(435.41,189.99) --
	(435.78,189.99) --
	(436.15,189.99) --
	(436.51,189.99) --
	(436.88,189.99) --
	(437.24,189.99) --
	(437.61,189.99) --
	(437.98,189.99) --
	(438.34,189.99) --
	(438.71,189.99) --
	(439.07,189.99) --
	(439.44,189.99) --
	(439.81,189.99) --
	(440.17,189.99) --
	(440.54,189.99) --
	(440.91,189.99) --
	(441.27,189.99) --
	(441.64,189.99) --
	(442.00,189.99) --
	(442.37,189.99) --
	(442.74,189.99) --
	(443.10,189.99) --
	(443.47,328.60) --
	(443.84,328.60) --
	(444.20,264.28) --
	(444.57,248.51) --
	(444.93,315.71) --
	(445.30,188.76) --
	(445.67,188.76) --
	(446.03,188.76) --
	(446.40,188.76) --
	(446.76,188.76) --
	(447.13,188.76) --
	(447.50,188.76) --
	(447.86,188.76) --
	(448.23,188.76) --
	(448.60,188.76) --
	(448.96,188.76) --
	(449.33,188.76) --
	(449.69,188.76) --
	(450.06,188.76) --
	(450.43,188.76) --
	(450.79,188.76) --
	(451.16,188.76) --
	(451.53,188.76) --
	(451.89,188.76) --
	(452.26,188.76) --
	(452.62,188.76) --
	(452.99,188.76) --
	(453.36,324.69) --
	(453.72,328.38) --
	(454.09,262.91) --
	(454.46,262.91) --
	(454.82,315.49) --
	(455.19,189.99) --
	(455.55,189.99) --
	(455.92,189.99) --
	(456.29,189.99) --
	(456.65,189.99) --
	(457.02,189.99) --
	(457.38,189.99) --
	(457.75,189.99) --
	(458.12,189.99) --
	(458.48,189.99) --
	(458.85,189.99) --
	(459.22,189.99) --
	(459.58,189.99) --
	(459.95,189.99) --
	(460.31,189.99) --
	(460.68,189.99) --
	(461.05,189.99) --
	(461.41,189.99) --
	(461.78,189.99) --
	(462.15,189.99) --
	(462.51,189.99) --
	(462.88,189.99) --
	(463.24,189.99) --
	(463.61,330.74) --
	(463.98,265.24) --
	(464.34,265.26) --
	(464.71,317.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- (431.02, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.06, 61.20) -- (138.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 61.20) -- (211.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.54, 61.20) -- (284.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.78, 61.20) -- (357.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.02, 61.20) -- (431.02, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.81, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.06, 39.60-10) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.30, 39.60-10) {\scriptsize{6E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (284.54, 39.60-10) {\scriptsize{9E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (357.78, 39.60-10) {\scriptsize{1.2E5}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.02, 39.60-10) {\scriptsize{1.5E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 43.20,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 43.20,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 43.20,389.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{1}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,180.47) {\scriptsize{1E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,285.10) {\scriptsize{1E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,389.73) {\scriptsize{1E6}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries pfor - wear-leveling};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {write count};
\end{scope}
\end{tikzpicture}


==> figures/pfor_balanced_5000_4.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-30 15:18:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 76.24) --
	( 65.55, 76.24) --
	( 65.91, 76.24) --
	( 66.28, 76.24) --
	( 66.65, 76.24) --
	( 67.01, 76.24) --
	( 67.38, 76.24) --
	( 67.74, 76.24) --
	( 68.11, 76.24) --
	( 68.48, 76.24) --
	( 68.84, 76.24) --
	( 69.21, 76.24) --
	( 69.58, 76.24) --
	( 69.94, 76.24) --
	( 70.31, 76.24) --
	( 70.67, 76.24) --
	( 71.04, 76.24) --
	( 71.41, 76.24) --
	( 71.77, 76.24) --
	( 72.14, 76.24) --
	( 72.51, 76.24) --
	( 72.87, 76.24) --
	( 73.24, 76.24) --
	( 73.60,441.06) --
	( 73.97, 96.18) --
	( 74.34, 96.04) --
	( 74.70,281.55) --
	( 75.07,281.55) --
	( 75.43, 76.24) --
	( 75.80, 76.24) --
	( 76.17, 76.24) --
	( 76.53, 76.24) --
	( 76.90, 76.24) --
	( 77.27, 76.24) --
	( 77.63, 76.24) --
	( 78.00, 76.24) --
	( 78.36, 76.24) --
	( 78.73, 76.24) --
	( 79.10, 76.24) --
	( 79.46, 76.24) --
	( 79.83, 76.24) --
	( 80.20, 76.24) --
	( 80.56, 76.24) --
	( 80.93, 76.24) --
	( 81.29, 76.24) --
	( 81.66, 76.24) --
	( 82.03, 76.24) --
	( 82.39, 76.24) --
	( 82.76, 76.24) --
	( 83.13, 76.24) --
	( 83.49,440.38) --
	( 83.86,440.38) --
	( 84.22, 96.18) --
	( 84.59, 86.21) --
	( 84.96,282.29) --
	( 85.32, 76.24) --
	( 85.69, 76.24) --
	( 86.05, 76.24) --
	( 86.42, 76.24) --
	( 86.79, 76.24) --
	( 87.15, 76.24) --
	( 87.52, 76.24) --
	( 87.89, 76.24) --
	( 88.25, 76.24) --
	( 88.62, 76.24) --
	( 88.98, 76.24) --
	( 89.35, 76.24) --
	( 89.72, 76.24) --
	( 90.08, 76.24) --
	( 90.45, 76.24) --
	( 90.82, 76.24) --
	( 91.18, 76.24) --
	( 91.55, 76.24) --
	( 91.91, 76.24) --
	( 92.28, 76.24) --
	( 92.65, 76.24) --
	( 93.01, 76.24) --
	( 93.38,384.80) --
	( 93.74,439.45) --
	( 94.11, 95.79) --
	( 94.48, 95.79) --
	( 94.84,285.12) --
	( 95.21, 76.24) --
	( 95.58, 76.24) --
	( 95.94, 76.24) --
	( 96.31, 76.24) --
	( 96.67, 76.24) --
	( 97.04, 76.24) --
	( 97.41, 76.24) --
	( 97.77, 76.24) --
	( 98.14, 76.24) --
	( 98.51, 76.24) --
	( 98.87, 76.24) --
	( 99.24, 76.24) --
	( 99.60, 76.24) --
	( 99.97, 76.24) --
	(100.34, 76.24) --
	(100.70, 76.24) --
	(101.07, 76.24) --
	(101.44, 76.24) --
	(101.80, 76.24) --
	(102.17, 76.24) --
	(102.53, 76.24) --
	(102.90, 76.24) --
	(103.27,387.14) --
	(103.63,441.50) --
	(104.00, 96.18) --
	(104.36, 95.84) --
	(104.73,281.55) --
	(105.10,281.55) --
	(105.46, 76.24) --
	(105.83, 76.24) --
	(106.20, 76.24) --
	(106.56, 76.24) --
	(106.93, 76.24) --
	(107.29, 76.24) --
	(107.66, 76.24) --
	(108.03, 76.24) --
	(108.39, 76.24) --
	(108.76, 76.24) --
	(109.13, 76.24) --
	(109.49, 76.24) --
	(109.86, 76.24) --
	(110.22, 76.24) --
	(110.59, 76.24) --
	(110.96, 76.24) --
	(111.32, 76.24) --
	(111.69, 76.24) --
	(112.06, 76.24) --
	(112.42, 76.24) --
	(112.79, 76.24) --
	(113.15, 76.24) --
	(113.52,441.50) --
	(113.89,441.50) --
	(114.25, 96.18) --
	(114.62, 86.06) --
	(114.98,281.55) --
	(115.35, 76.24) --
	(115.72, 76.24) --
	(116.08, 76.24) --
	(116.45, 76.24) --
	(116.82, 76.24) --
	(117.18, 76.24) --
	(117.55, 76.24) --
	(117.91, 76.24) --
	(118.28, 76.24) --
	(118.65, 76.24) --
	(119.01, 76.24) --
	(119.38, 76.24) --
	(119.75, 76.24) --
	(120.11, 76.24) --
	(120.48, 76.24) --
	(120.84, 76.24) --
	(121.21, 76.24) --
	(121.58, 76.24) --
	(121.94, 76.24) --
	(122.31, 76.24) --
	(122.68, 76.24) --
	(123.04, 76.24) --
	(123.41,385.09) --
	(123.77,439.11) --
	(124.14, 95.79) --
	(124.51, 95.79) --
	(124.87,285.66) --
	(125.24, 76.24) --
	(125.60, 76.24) --
	(125.97, 76.24) --
	(126.34, 76.24) --
	(126.70, 76.24) --
	(127.07, 76.24) --
	(127.44, 76.24) --
	(127.80, 76.24) --
	(128.17, 76.24) --
	(128.53, 76.24) --
	(128.90, 76.24) --
	(129.27, 76.24) --
	(129.63, 76.24) --
	(130.00, 76.24) --
	(130.37, 76.24) --
	(130.73, 76.24) --
	(131.10, 76.24) --
	(131.46, 76.24) --
	(131.83, 76.24) --
	(132.20, 76.24) --
	(132.56, 76.24) --
	(132.93, 76.24) --
	(133.29,386.56) --
	(133.66,441.70) --
	(134.03, 96.18) --
	(134.39, 95.79) --
	(134.76,281.75) --
	(135.13,281.75) --
	(135.49, 76.24) --
	(135.86, 76.24) --
	(136.22, 76.24) --
	(136.59, 76.24) --
	(136.96, 76.24) --
	(137.32, 76.24) --
	(137.69, 76.24) --
	(138.06, 76.24) --
	(138.42, 76.24) --
	(138.79, 76.24) --
	(139.15, 76.24) --
	(139.52, 76.24) --
	(139.89, 76.24) --
	(140.25, 76.24) --
	(140.62, 76.24) --
	(140.99, 76.24) --
	(141.35, 76.24) --
	(141.72, 76.24) --
	(142.08, 76.24) --
	(142.45, 76.24) --
	(142.82, 76.24) --
	(143.18, 76.24) --
	(143.55,441.31) --
	(143.91,441.31) --
	(144.28, 96.18) --
	(144.65, 86.11) --
	(145.01,281.55) --
	(145.38, 76.24) --
	(145.75, 76.24) --
	(146.11, 76.24) --
	(146.48, 76.24) --
	(146.84, 76.24) --
	(147.21, 76.24) --
	(147.58, 76.24) --
	(147.94, 76.24) --
	(148.31, 76.24) --
	(148.68, 76.24) --
	(149.04, 76.24) --
	(149.41, 76.24) --
	(149.77, 76.24) --
	(150.14, 76.24) --
	(150.51, 76.24) --
	(150.87, 76.24) --
	(151.24, 76.24) --
	(151.61, 76.24) --
	(151.97, 76.24) --
	(152.34, 76.24) --
	(152.70, 76.24) --
	(153.07, 76.24) --
	(153.44,439.45) --
	(153.80,439.45) --
	(154.17, 95.79) --
	(154.53, 95.79) --
	(154.90,285.66) --
	(155.27, 76.24) --
	(155.63, 76.24) --
	(156.00, 76.24) --
	(156.37, 76.24) --
	(156.73, 76.24) --
	(157.10, 76.24) --
	(157.46, 76.24) --
	(157.83, 76.24) --
	(158.20, 76.24) --
	(158.56, 76.24) --
	(158.93, 76.24) --
	(159.30, 76.24) --
	(159.66, 76.24) --
	(160.03, 76.24) --
	(160.39, 76.24) --
	(160.76, 76.24) --
	(161.13, 76.24) --
	(161.49, 76.24) --
	(161.86, 76.24) --
	(162.22, 76.24) --
	(162.59, 76.24) --
	(162.96, 76.24) --
	(163.32,387.44) --
	(163.69,441.50) --
	(164.06, 96.18) --
	(164.42, 95.79) --
	(164.79,281.55) --
	(165.15,281.55) --
	(165.52, 76.24) --
	(165.89, 76.24) --
	(166.25, 76.24) --
	(166.62, 76.24) --
	(166.99, 76.24) --
	(167.35, 76.24) --
	(167.72, 76.24) --
	(168.08, 76.24) --
	(168.45, 76.24) --
	(168.82, 76.24) --
	(169.18, 76.24) --
	(169.55, 76.24) --
	(169.92, 76.24) --
	(170.28, 76.24) --
	(170.65, 76.24) --
	(171.01, 76.24) --
	(171.38, 76.24) --
	(171.75, 76.24) --
	(172.11, 76.24) --
	(172.48, 76.24) --
	(172.84, 76.24) --
	(173.21, 76.24) --
	(173.58,441.46) --
	(173.94, 96.18) --
	(174.31, 96.18) --
	(174.68,281.75) --
	(175.04,281.75) --
	(175.41, 76.24) --
	(175.77, 76.24) --
	(176.14, 76.24) --
	(176.51, 76.24) --
	(176.87, 76.24) --
	(177.24, 76.24) --
	(177.61, 76.24) --
	(177.97, 76.24) --
	(178.34, 76.24) --
	(178.70, 76.24) --
	(179.07, 76.24) --
	(179.44, 76.24) --
	(179.80, 76.24) --
	(180.17, 76.24) --
	(180.54, 76.24) --
	(180.90, 76.24) --
	(181.27, 76.24) --
	(181.63, 76.24) --
	(182.00, 76.24) --
	(182.37, 76.24) --
	(182.73, 76.24) --
	(183.10, 76.24) --
	(183.46,438.62) --
	(183.83,438.62) --
	(184.20, 95.89) --
	(184.56, 86.21) --
	(184.93,285.61) --
	(185.30, 76.24) --
	(185.66, 76.24) --
	(186.03, 76.24) --
	(186.39, 76.24) --
	(186.76, 76.24) --
	(187.13, 76.24) --
	(187.49, 76.24) --
	(187.86, 76.24) --
	(188.23, 76.24) --
	(188.59, 76.24) --
	(188.96, 76.24) --
	(189.32, 76.24) --
	(189.69, 76.24) --
	(190.06, 76.24) --
	(190.42, 76.24) --
	(190.79, 76.24) --
	(191.16, 76.24) --
	(191.52, 76.24) --
	(191.89, 76.24) --
	(192.25, 76.24) --
	(192.62, 76.24) --
	(192.99, 76.24) --
	(193.35,386.12) --
	(193.72,441.70) --
	(194.08, 95.79) --
	(194.45, 95.79) --
	(194.82,281.60) --
	(195.18, 76.24) --
	(195.55, 76.24) --
	(195.92, 76.24) --
	(196.28, 76.24) --
	(196.65, 76.24) --
	(197.01, 76.24) --
	(197.38, 76.24) --
	(197.75, 76.24) --
	(198.11, 76.24) --
	(198.48, 76.24) --
	(198.85, 76.24) --
	(199.21, 76.24) --
	(199.58, 76.24) --
	(199.94, 76.24) --
	(200.31, 76.24) --
	(200.68, 76.24) --
	(201.04, 76.24) --
	(201.41, 76.24) --
	(201.77, 76.24) --
	(202.14, 76.24) --
	(202.51, 76.24) --
	(202.87, 76.24) --
	(203.24, 76.24) --
	(203.61,441.02) --
	(203.97, 96.18) --
	(204.34, 96.18) --
	(204.70,281.55) --
	(205.07,281.55) --
	(205.44, 76.24) --
	(205.80, 76.24) --
	(206.17, 76.24) --
	(206.54, 76.24) --
	(206.90, 76.24) --
	(207.27, 76.24) --
	(207.63, 76.24) --
	(208.00, 76.24) --
	(208.37, 76.24) --
	(208.73, 76.24) --
	(209.10, 76.24) --
	(209.47, 76.24) --
	(209.83, 76.24) --
	(210.20, 76.24) --
	(210.56, 76.24) --
	(210.93, 76.24) --
	(211.30, 76.24) --
	(211.66, 76.24) --
	(212.03, 76.24) --
	(212.39, 76.24) --
	(212.76, 76.24) --
	(213.13, 76.24) --
	(213.49,440.72) --
	(213.86,440.72) --
	(214.23, 95.99) --
	(214.59, 86.21) --
	(214.96,284.24) --
	(215.32, 76.24) --
	(215.69, 76.24) --
	(216.06, 76.24) --
	(216.42, 76.24) --
	(216.79, 76.24) --
	(217.16, 76.24) --
	(217.52, 76.24) --
	(217.89, 76.24) --
	(218.25, 76.24) --
	(218.62, 76.24) --
	(218.99, 76.24) --
	(219.35, 76.24) --
	(219.72, 76.24) --
	(220.09, 76.24) --
	(220.45, 76.24) --
	(220.82, 76.24) --
	(221.18, 76.24) --
	(221.55, 76.24) --
	(221.92, 76.24) --
	(222.28, 76.24) --
	(222.65, 76.24) --
	(223.01, 76.24) --
	(223.38,387.00) --
	(223.75,440.62) --
	(224.11, 95.99) --
	(224.48, 95.79) --
	(224.85,283.17) --
	(225.21, 76.24) --
	(225.58, 76.24) --
	(225.94, 76.24) --
	(226.31, 76.24) --
	(226.68, 76.24) --
	(227.04, 76.24) --
	(227.41, 76.24) --
	(227.78, 76.24) --
	(228.14, 76.24) --
	(228.51, 76.24) --
	(228.87, 76.24) --
	(229.24, 76.24) --
	(229.61, 76.24) --
	(229.97, 76.24) --
	(230.34, 76.24) --
	(230.70, 76.24) --
	(231.07, 76.24) --
	(231.44, 76.24) --
	(231.80, 76.24) --
	(232.17, 76.24) --
	(232.54, 76.24) --
	(232.90, 76.24) --
	(233.27,386.12) --
	(233.63,441.60) --
	(234.00, 96.18) --
	(234.37, 96.18) --
	(234.73,281.55) --
	(235.10,281.55) --
	(235.47, 76.24) --
	(235.83, 76.24) --
	(236.20, 76.24) --
	(236.56, 76.24) --
	(236.93, 76.24) --
	(237.30, 76.24) --
	(237.66, 76.24) --
	(238.03, 76.24) --
	(238.40, 76.24) --
	(238.76, 76.24) --
	(239.13, 76.24) --
	(239.49, 76.24) --
	(239.86, 76.24) --
	(240.23, 76.24) --
	(240.59, 76.24) --
	(240.96, 76.24) --
	(241.32, 76.24) --
	(241.69, 76.24) --
	(242.06, 76.24) --
	(242.42, 76.24) --
	(242.79, 76.24) --
	(243.16, 76.24) --
	(243.52,439.30) --
	(243.89,439.30) --
	(244.25, 96.13) --
	(244.62, 86.21) --
	(244.99,284.10) --
	(245.35, 76.24) --
	(245.72, 76.24) --
	(246.09, 76.24) --
	(246.45, 76.24) --
	(246.82, 76.24) --
	(247.18, 76.24) --
	(247.55, 76.24) --
	(247.92, 76.24) --
	(248.28, 76.24) --
	(248.65, 76.24) --
	(249.02, 76.24) --
	(249.38, 76.24) --
	(249.75, 76.24) --
	(250.11, 76.24) --
	(250.48, 76.24) --
	(250.85, 76.24) --
	(251.21, 76.24) --
	(251.58, 76.24) --
	(251.94, 76.24) --
	(252.31, 76.24) --
	(252.68, 76.24) --
	(253.04, 76.24) --
	(253.41,441.02) --
	(253.78,441.02) --
	(254.14, 95.79) --
	(254.51, 95.79) --
	(254.87,283.31) --
	(255.24, 76.24) --
	(255.61, 76.24) --
	(255.97, 76.24) --
	(256.34, 76.24) --
	(256.71, 76.24) --
	(257.07, 76.24) --
	(257.44, 76.24) --
	(257.80, 76.24) --
	(258.17, 76.24) --
	(258.54, 76.24) --
	(258.90, 76.24) --
	(259.27, 76.24) --
	(259.64, 76.24) --
	(260.00, 76.24) --
	(260.37, 76.24) --
	(260.73, 76.24) --
	(261.10, 76.24) --
	(261.47, 76.24) --
	(261.83, 76.24) --
	(262.20, 76.24) --
	(262.56, 76.24) --
	(262.93, 76.24) --
	(263.30,387.00) --
	(263.66,441.02) --
	(264.03, 96.18) --
	(264.40, 95.79) --
	(264.76,281.55) --
	(265.13,281.55) --
	(265.49, 76.24) --
	(265.86, 76.24) --
	(266.23, 76.24) --
	(266.59, 76.24) --
	(266.96, 76.24) --
	(267.33, 76.24) --
	(267.69, 76.24) --
	(268.06, 76.24) --
	(268.42, 76.24) --
	(268.79, 76.24) --
	(269.16, 76.24) --
	(269.52, 76.24) --
	(269.89, 76.24) --
	(270.25, 76.24) --
	(270.62, 76.24) --
	(270.99, 76.24) --
	(271.35, 76.24) --
	(271.72, 76.24) --
	(272.09, 76.24) --
	(272.45, 76.24) --
	(272.82, 76.24) --
	(273.18, 76.24) --
	(273.55,441.36) --
	(273.92,441.36) --
	(274.28, 96.18) --
	(274.65, 86.21) --
	(275.02,282.97) --
	(275.38, 76.24) --
	(275.75, 76.24) --
	(276.11, 76.24) --
	(276.48, 76.24) --
	(276.85, 76.24) --
	(277.21, 76.24) --
	(277.58, 76.24) --
	(277.95, 76.24) --
	(278.31, 76.24) --
	(278.68, 76.24) --
	(279.04, 76.24) --
	(279.41, 76.24) --
	(279.78, 76.24) --
	(280.14, 76.24) --
	(280.51, 76.24) --
	(280.87, 76.24) --
	(281.24, 76.24) --
	(281.61, 76.24) --
	(281.97, 76.24) --
	(282.34, 76.24) --
	(282.71, 76.24) --
	(283.07, 76.24) --
	(283.44,439.79) --
	(283.80,439.79) --
	(284.17, 95.79) --
	(284.54, 95.79) --
	(284.90,284.24) --
	(285.27, 76.24) --
	(285.64, 76.24) --
	(286.00, 76.24) --
	(286.37, 76.24) --
	(286.73, 76.24) --
	(287.10, 76.24) --
	(287.47, 76.24) --
	(287.83, 76.24) --
	(288.20, 76.24) --
	(288.57, 76.24) --
	(288.93, 76.24) --
	(289.30, 76.24) --
	(289.66, 76.24) --
	(290.03, 76.24) --
	(290.40, 76.24) --
	(290.76, 76.24) --
	(291.13, 76.24) --
	(291.49, 76.24) --
	(291.86, 76.24) --
	(292.23, 76.24) --
	(292.59, 76.24) --
	(292.96, 76.24) --
	(293.33,386.26) --
	(293.69,441.65) --
	(294.06, 96.18) --
	(294.42, 95.79) --
	(294.79,281.75) --
	(295.16,281.75) --
	(295.52, 76.24) --
	(295.89, 76.24) --
	(296.26, 76.24) --
	(296.62, 76.24) --
	(296.99, 76.24) --
	(297.35, 76.24) --
	(297.72, 76.24) --
	(298.09, 76.24) --
	(298.45, 76.24) --
	(298.82, 76.24) --
	(299.19, 76.24) --
	(299.55, 76.24) --
	(299.92, 76.24) --
	(300.28, 76.24) --
	(300.65, 76.24) --
	(301.02, 76.24) --
	(301.38, 76.24) --
	(301.75, 76.24) --
	(302.11, 76.24) --
	(302.48, 76.24) --
	(302.85, 76.24) --
	(303.21, 76.24) --
	(303.58,440.04) --
	(303.95, 95.89) --
	(304.31, 96.18) --
	(304.68,283.85) --
	(305.04,283.85) --
	(305.41, 76.24) --
	(305.78, 76.24) --
	(306.14, 76.24) --
	(306.51, 76.24) --
	(306.88, 76.24) --
	(307.24, 76.24) --
	(307.61, 76.24) --
	(307.97, 76.24) --
	(308.34, 76.24) --
	(308.71, 76.24) --
	(309.07, 76.24) --
	(309.44, 76.24) --
	(309.80, 76.24) --
	(310.17, 76.24) --
	(310.54, 76.24) --
	(310.90, 76.24) --
	(311.27, 76.24) --
	(311.64, 76.24) --
	(312.00, 76.24) --
	(312.37, 76.24) --
	(312.73, 76.24) --
	(313.10, 76.24) --
	(313.47,441.11) --
	(313.83,441.11) --
	(314.20, 95.79) --
	(314.57, 86.16) --
	(314.93,283.36) --
	(315.30, 76.24) --
	(315.66, 76.24) --
	(316.03, 76.24) --
	(316.40, 76.24) --
	(316.76, 76.24) --
	(317.13, 76.24) --
	(317.50, 76.24) --
	(317.86, 76.24) --
	(318.23, 76.24) --
	(318.59, 76.24) --
	(318.96, 76.24) --
	(319.33, 76.24) --
	(319.69, 76.24) --
	(320.06, 76.24) --
	(320.42, 76.24) --
	(320.79, 76.24) --
	(321.16, 76.24) --
	(321.52, 76.24) --
	(321.89, 76.24) --
	(322.26, 76.24) --
	(322.62, 76.24) --
	(322.99, 76.24) --
	(323.35,386.85) --
	(323.72,440.38) --
	(324.09, 96.18) --
	(324.45, 95.79) --
	(324.82,281.55) --
	(325.19, 76.24) --
	(325.55, 76.24) --
	(325.92, 76.24) --
	(326.28, 76.24) --
	(326.65, 76.24) --
	(327.02, 76.24) --
	(327.38, 76.24) --
	(327.75, 76.24) --
	(328.12, 76.24) --
	(328.48, 76.24) --
	(328.85, 76.24) --
	(329.21, 76.24) --
	(329.58, 76.24) --
	(329.95, 76.24) --
	(330.31, 76.24) --
	(330.68, 76.24) --
	(331.04, 76.24) --
	(331.41, 76.24) --
	(331.78, 76.24) --
	(332.14, 76.24) --
	(332.51, 76.24) --
	(332.88, 76.24) --
	(333.24, 76.24) --
	(333.61,441.60) --
	(333.97, 95.84) --
	(334.34, 96.18) --
	(334.71,281.75) --
	(335.07,281.75) --
	(335.44, 76.24) --
	(335.81, 76.24) --
	(336.17, 76.24) --
	(336.54, 76.24) --
	(336.90, 76.24) --
	(337.27, 76.24) --
	(337.64, 76.24) --
	(338.00, 76.24) --
	(338.37, 76.24) --
	(338.73, 76.24) --
	(339.10, 76.24) --
	(339.47, 76.24) --
	(339.83, 76.24) --
	(340.20, 76.24) --
	(340.57, 76.24) --
	(340.93, 76.24) --
	(341.30, 76.24) --
	(341.66, 76.24) --
	(342.03, 76.24) --
	(342.40, 76.24) --
	(342.76, 76.24) --
	(343.13, 76.24) --
	(343.50,438.96) --
	(343.86,438.96) --
	(344.23, 95.79) --
	(344.59, 86.21) --
	(344.96,285.66) --
	(345.33, 76.24) --
	(345.69, 76.24) --
	(346.06, 76.24) --
	(346.43, 76.24) --
	(346.79, 76.24) --
	(347.16, 76.24) --
	(347.52, 76.24) --
	(347.89, 76.24) --
	(348.26, 76.24) --
	(348.62, 76.24) --
	(348.99, 76.24) --
	(349.35, 76.24) --
	(349.72, 76.24) --
	(350.09, 76.24) --
	(350.45, 76.24) --
	(350.82, 76.24) --
	(351.19, 76.24) --
	(351.55, 76.24) --
	(351.92, 76.24) --
	(352.28, 76.24) --
	(352.65, 76.24) --
	(353.02, 76.24) --
	(353.38,386.56) --
	(353.75,442.04) --
	(354.12, 96.18) --
	(354.48, 95.79) --
	(354.85,281.55) --
	(355.21, 76.24) --
	(355.58, 76.24) --
	(355.95, 76.24) --
	(356.31, 76.24) --
	(356.68, 76.24) --
	(357.05, 76.24) --
	(357.41, 76.24) --
	(357.78, 76.24) --
	(358.14, 76.24) --
	(358.51, 76.24) --
	(358.88, 76.24) --
	(359.24, 76.24) --
	(359.61, 76.24) --
	(359.97, 76.24) --
	(360.34, 76.24) --
	(360.71, 76.24) --
	(361.07, 76.24) --
	(361.44, 76.24) --
	(361.81, 76.24) --
	(362.17, 76.24) --
	(362.54, 76.24) --
	(362.90, 76.24) --
	(363.27,387.00) --
	(363.64,440.23) --
	(364.00, 96.18) --
	(364.37, 96.18) --
	(364.74,281.55) --
	(365.10,281.55) --
	(365.47, 76.24) --
	(365.83, 76.24) --
	(366.20, 76.24) --
	(366.57, 76.24) --
	(366.93, 76.24) --
	(367.30, 76.24) --
	(367.67, 76.24) --
	(368.03, 76.24) --
	(368.40, 76.24) --
	(368.76, 76.24) --
	(369.13, 76.24) --
	(369.50, 76.24) --
	(369.86, 76.24) --
	(370.23, 76.24) --
	(370.59, 76.24) --
	(370.96, 76.24) --
	(371.33, 76.24) --
	(371.69, 76.24) --
	(372.06, 76.24) --
	(372.43, 76.24) --
	(372.79, 76.24) --
	(373.16, 76.24) --
	(373.52,440.58) --
	(373.89,440.58) --
	(374.26, 95.79) --
	(374.62, 86.21) --
	(374.99,285.86) --
	(375.36, 76.63) --
	(375.72, 76.63) --
	(376.09, 76.63) --
	(376.45, 76.63) --
	(376.82, 76.63) --
	(377.19, 76.63) --
	(377.55, 76.63) --
	(377.92, 76.24) --
	(378.28, 76.24) --
	(378.65, 76.24) --
	(379.02, 76.24) --
	(379.38, 76.24) --
	(379.75, 76.24) --
	(380.12, 76.24) --
	(380.48, 76.24) --
	(380.85, 76.24) --
	(381.21, 76.24) --
	(381.58, 76.24) --
	(381.95, 76.24) --
	(382.31, 76.24) --
	(382.68, 76.24) --
	(383.05, 76.24) --
	(383.41,440.58) --
	(383.78,440.58) --
	(384.14, 96.18) --
	(384.51, 95.79) --
	(384.88,281.55) --
	(385.24, 76.24) --
	(385.61, 76.24) --
	(385.98, 76.24) --
	(386.34, 76.24) --
	(386.71, 76.24) --
	(387.07, 76.24) --
	(387.44, 76.24) --
	(387.81, 76.24) --
	(388.17, 76.24) --
	(388.54, 76.24) --
	(388.90, 76.24) --
	(389.27, 76.24) --
	(389.64, 76.24) --
	(390.00, 76.24) --
	(390.37, 76.24) --
	(390.74, 76.24) --
	(391.10, 76.24) --
	(391.47, 76.24) --
	(391.83, 76.24) --
	(392.20, 76.24) --
	(392.57, 76.24) --
	(392.93, 76.24) --
	(393.30,385.97) --
	(393.67,441.46) --
	(394.03, 96.18) --
	(394.40, 95.99) --
	(394.76,281.55) --
	(395.13,281.55) --
	(395.50, 76.24) --
	(395.86, 76.24) --
	(396.23, 76.24) --
	(396.60, 76.24) --
	(396.96, 76.24) --
	(397.33, 76.24) --
	(397.69, 76.24) --
	(398.06, 76.24) --
	(398.43, 76.24) --
	(398.79, 76.24) --
	(399.16, 76.24) --
	(399.52, 76.24) --
	(399.89, 76.24) --
	(400.26, 76.24) --
	(400.62, 76.24) --
	(400.99, 76.24) --
	(401.36, 76.24) --
	(401.72, 76.24) --
	(402.09, 76.24) --
	(402.45, 76.24) --
	(402.82, 76.24) --
	(403.19, 76.24) --
	(403.55,438.33) --
	(403.92,438.33) --
	(404.29, 95.99) --
	(404.65, 86.21) --
	(405.02,285.66) --
	(405.38, 76.24) --
	(405.75, 76.24) --
	(406.12, 76.24) --
	(406.48, 76.24) --
	(406.85, 76.24) --
	(407.21, 76.24) --
	(407.58, 76.24) --
	(407.95, 76.24) --
	(408.31, 76.24) --
	(408.68, 76.24) --
	(409.05, 76.24) --
	(409.41, 76.24) --
	(409.78, 76.24) --
	(410.14, 76.24) --
	(410.51, 76.24) --
	(410.88, 76.24) --
	(411.24, 76.24) --
	(411.61, 76.24) --
	(411.98, 76.24) --
	(412.34, 76.24) --
	(412.71, 76.24) --
	(413.07, 76.24) --
	(413.44,441.90) --
	(413.81,441.90) --
	(414.17, 95.79) --
	(414.54, 95.79) --
	(414.91,281.75) --
	(415.27, 76.24) --
	(415.64, 76.24) --
	(416.00, 76.24) --
	(416.37, 76.24) --
	(416.74, 76.24) --
	(417.10, 76.24) --
	(417.47, 76.24) --
	(417.83, 76.24) --
	(418.20, 76.24) --
	(418.57, 76.24) --
	(418.93, 76.24) --
	(419.30, 76.24) --
	(419.67, 76.24) --
	(420.03, 76.24) --
	(420.40, 76.24) --
	(420.76, 76.24) --
	(421.13, 76.24) --
	(421.50, 76.24) --
	(421.86, 76.24) --
	(422.23, 76.24) --
	(422.60, 76.24) --
	(422.96, 76.24) --
	(423.33,386.85) --
	(423.69,440.82) --
	(424.06, 96.18) --
	(424.43, 95.89) --
	(424.79,281.55) --
	(425.16,281.55) --
	(425.53, 76.24) --
	(425.89, 76.24) --
	(426.26, 76.24) --
	(426.62, 76.24) --
	(426.99, 76.24) --
	(427.36, 76.24) --
	(427.72, 76.24) --
	(428.09, 76.24) --
	(428.45, 76.24) --
	(428.82, 76.24) --
	(429.19, 76.24) --
	(429.55, 76.24) --
	(429.92, 76.24) --
	(430.29, 76.24) --
	(430.65, 76.24) --
	(431.02, 76.24) --
	(431.38, 76.24) --
	(431.75, 76.24) --
	(432.12, 76.24) --
	(432.48, 76.24) --
	(432.85, 76.24) --
	(433.22, 76.24) --
	(433.58,440.77) --
	(433.95, 95.79) --
	(434.31, 96.09) --
	(434.68,283.75) --
	(435.05,283.75) --
	(435.41, 76.24) --
	(435.78, 76.24) --
	(436.15, 76.24) --
	(436.51, 76.24) --
	(436.88, 76.24) --
	(437.24, 76.24) --
	(437.61, 76.24) --
	(437.98, 76.24) --
	(438.34, 76.24) --
	(438.71, 76.24) --
	(439.07, 76.24) --
	(439.44, 76.24) --
	(439.81, 76.24) --
	(440.17, 76.24) --
	(440.54, 76.24) --
	(440.91, 76.24) --
	(441.27, 76.24) --
	(441.64, 76.24) --
	(442.00, 76.24) --
	(442.37, 76.24) --
	(442.74, 76.24) --
	(443.10, 76.24) --
	(443.47,439.89) --
	(443.84,439.89) --
	(444.20, 95.84) --
	(444.57, 86.16) --
	(444.93,283.46) --
	(445.30, 75.85) --
	(445.67, 75.85) --
	(446.03, 75.85) --
	(446.40, 75.85) --
	(446.76, 75.85) --
	(447.13, 75.85) --
	(447.50, 75.85) --
	(447.86, 75.85) --
	(448.23, 75.85) --
	(448.60, 75.85) --
	(448.96, 75.85) --
	(449.33, 75.85) --
	(449.69, 75.85) --
	(450.06, 75.85) --
	(450.43, 75.85) --
	(450.79, 75.85) --
	(451.16, 75.85) --
	(451.53, 75.85) --
	(451.89, 75.85) --
	(452.26, 75.85) --
	(452.62, 75.85) --
	(452.99, 75.85) --
	(453.36,307.56) --
	(453.72,349.16) --
	(454.09,100.19) --
	(454.46, 94.77) --
	(454.82,231.94) --
	(455.19, 75.85) --
	(455.55, 75.85) --
	(455.92, 75.85) --
	(456.29, 75.85) --
	(456.65, 75.85) --
	(457.02, 75.85) --
	(457.38, 75.85) --
	(457.75, 75.85) --
	(458.12, 75.85) --
	(458.48, 75.85) --
	(458.85, 75.85) --
	(459.22, 75.85) --
	(459.58, 75.85) --
	(459.95, 75.85) --
	(460.31, 75.85) --
	(460.68, 75.85) --
	(461.05, 75.85) --
	(461.41, 75.85) --
	(461.78, 75.85) --
	(462.15, 75.85) --
	(462.51, 75.85) --
	(462.88, 75.85) --
	(463.24, 75.85) --
	(463.61,440.04) --
	(463.98, 95.65) --
	(464.34, 95.40) --
	(464.71,281.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- (431.02, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.06, 61.20) -- (138.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 61.20) -- (211.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.54, 61.20) -- (284.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.78, 61.20) -- (357.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.02, 61.20) -- (431.02, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.81, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.06, 39.6-10) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.30, 39.60-10) {\scriptsize{6E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (284.54, 39.60-10) {\scriptsize{9E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (357.78, 39.60-10) {\scriptsize{1.2E5}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.02, 39.60-10) {\scriptsize{1.5E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.46) -- ( 49.20,368.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.46) -- ( 43.20, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,173.23) -- ( 43.20,173.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,271.00) -- ( 43.20,271.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.76) -- ( 43.20,368.76);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.46) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,173.23) {\scriptsize{2E3}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,271.00) {\scriptsize{4E3}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,368.76) {\scriptsize{6E3}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries pfor};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {\scriptsize{write count}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.81, 61.20) -- ( 74.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 61.20) -- ( 84.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.81, 61.20) -- ( 94.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80, 61.20) -- (104.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.80, 61.20) -- (114.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.80, 61.20) -- (124.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.80, 61.20) -- (134.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.79, 61.20) -- (144.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.79, 61.20) -- (154.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.79, 61.20) -- (164.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.79, 61.20) -- (174.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.78, 61.20) -- (184.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.78, 61.20) -- (194.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.78, 61.20) -- (204.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.78, 61.20) -- (214.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.77, 61.20) -- (224.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77, 61.20) -- (234.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.77, 61.20) -- (244.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.76, 61.20) -- (254.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76, 61.20) -- (264.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.76, 61.20) -- (274.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.76, 61.20) -- (284.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.75, 61.20) -- (294.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.75, 61.20) -- (304.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.75, 61.20) -- (314.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.75, 61.20) -- (324.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 61.20) -- (334.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.74, 61.20) -- (344.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74, 61.20) -- (354.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.74, 61.20) -- (364.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.73, 61.20) -- (374.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.73, 61.20) -- (384.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.73, 61.20) -- (394.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.72, 61.20) -- (404.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.72, 61.20) -- (414.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.72, 61.20) -- (424.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.72, 61.20) -- (434.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.71, 61.20) -- (444.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.71, 61.20) -- (454.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);
\end{scope}
\end{tikzpicture}


==> figures/pfor_balanced_5000_4_log.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-08-10 18:19:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.81, 61.20) -- ( 74.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 61.20) -- ( 84.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.81, 61.20) -- ( 94.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80, 61.20) -- (104.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.80, 61.20) -- (114.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.80, 61.20) -- (124.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.80, 61.20) -- (134.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.79, 61.20) -- (144.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.79, 61.20) -- (154.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.79, 61.20) -- (164.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.79, 61.20) -- (174.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.78, 61.20) -- (184.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.78, 61.20) -- (194.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.78, 61.20) -- (204.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.78, 61.20) -- (214.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.77, 61.20) -- (224.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77, 61.20) -- (234.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.77, 61.20) -- (244.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.76, 61.20) -- (254.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76, 61.20) -- (264.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.76, 61.20) -- (274.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.76, 61.20) -- (284.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.75, 61.20) -- (294.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.75, 61.20) -- (304.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.75, 61.20) -- (314.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.75, 61.20) -- (324.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 61.20) -- (334.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.74, 61.20) -- (344.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74, 61.20) -- (354.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.74, 61.20) -- (364.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.73, 61.20) -- (374.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.73, 61.20) -- (384.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.73, 61.20) -- (394.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.72, 61.20) -- (404.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.72, 61.20) -- (414.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.72, 61.20) -- (424.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.72, 61.20) -- (434.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.71, 61.20) -- (444.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.71, 61.20) -- (454.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 75.85) -- (480.69, 75.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,128.16) -- (480.69,128.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (480.69,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,232.79) -- (480.69,232.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,285.10) -- (480.69,285.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,337.42) -- (480.69,337.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,389.73) -- (480.69,389.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,442.04) -- (480.69,442.04);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18,191.15) --
	( 65.55,191.15) --
	( 65.91,191.15) --
	( 66.28,191.15) --
	( 66.65,191.15) --
	( 67.01,191.15) --
	( 67.38,191.15) --
	( 67.74,191.15) --
	( 68.11,191.15) --
	( 68.48,191.15) --
	( 68.84,191.15) --
	( 69.21,191.15) --
	( 69.58,191.15) --
	( 69.94,191.15) --
	( 70.31,191.15) --
	( 70.67,191.15) --
	( 71.04,191.15) --
	( 71.41,191.15) --
	( 71.77,191.15) --
	( 72.14,191.15) --
	( 72.51,191.15) --
	( 72.87,191.15) --
	( 73.24,191.15) --
	( 73.60,330.76) --
	( 73.97,265.31) --
	( 74.34,265.29) --
	( 74.70,317.95) --
	( 75.07,317.95) --
	( 75.43,191.15) --
	( 75.80,191.15) --
	( 76.17,191.15) --
	( 76.53,191.15) --
	( 76.90,191.15) --
	( 77.27,191.15) --
	( 77.63,191.15) --
	( 78.00,191.15) --
	( 78.36,191.15) --
	( 78.73,191.15) --
	( 79.10,191.15) --
	( 79.46,191.15) --
	( 79.83,191.15) --
	( 80.20,191.15) --
	( 80.56,191.15) --
	( 80.93,191.15) --
	( 81.29,191.15) --
	( 81.66,191.15) --
	( 82.03,191.15) --
	( 82.39,191.15) --
	( 82.76,191.15) --
	( 83.13,191.15) --
	( 83.49,330.80) --
	( 83.86,330.80) --
	( 84.22,265.32) --
	( 84.59,250.40) --
	( 84.96,317.89) --
	( 85.32,191.15) --
	( 85.69,191.15) --
	( 86.05,191.15) --
	( 86.42,191.15) --
	( 86.79,191.15) --
	( 87.15,191.15) --
	( 87.52,191.15) --
	( 87.89,191.15) --
	( 88.25,191.15) --
	( 88.62,191.15) --
	( 88.98,191.15) --
	( 89.35,191.15) --
	( 89.72,191.15) --
	( 90.08,191.15) --
	( 90.45,191.15) --
	( 90.82,191.15) --
	( 91.18,191.15) --
	( 91.55,191.15) --
	( 91.91,191.15) --
	( 92.28,191.15) --
	( 92.65,191.15) --
	( 93.01,191.15) --
	( 93.38,327.09) --
	( 93.74,330.78) --
	( 94.11,265.34) --
	( 94.48,265.28) --
	( 94.84,317.94) --
	( 95.21,191.15) --
	( 95.58,191.15) --
	( 95.94,191.15) --
	( 96.31,191.15) --
	( 96.67,191.15) --
	( 97.04,191.15) --
	( 97.41,191.15) --
	( 97.77,191.15) --
	( 98.14,191.15) --
	( 98.51,191.15) --
	( 98.87,191.15) --
	( 99.24,191.15) --
	( 99.60,191.15) --
	( 99.97,191.15) --
	(100.34,191.15) --
	(100.70,191.15) --
	(101.07,191.15) --
	(101.44,191.15) --
	(101.80,191.15) --
	(102.17,191.15) --
	(102.53,191.15) --
	(102.90,191.15) --
	(103.27,327.10) --
	(103.63,330.75) --
	(104.00,265.30) --
	(104.36,265.32) --
	(104.73,317.95) --
	(105.10,317.95) --
	(105.46,191.15) --
	(105.83,191.15) --
	(106.20,191.15) --
	(106.56,191.15) --
	(106.93,191.15) --
	(107.29,191.15) --
	(107.66,191.15) --
	(108.03,191.15) --
	(108.39,191.15) --
	(108.76,191.15) --
	(109.13,191.15) --
	(109.49,191.15) --
	(109.86,191.15) --
	(110.22,191.15) --
	(110.59,191.15) --
	(110.96,191.15) --
	(111.32,191.15) --
	(111.69,191.15) --
	(112.06,191.15) --
	(112.42,191.15) --
	(112.79,191.15) --
	(113.15,191.15) --
	(113.52,330.77) --
	(113.89,330.77) --
	(114.25,265.29) --
	(114.62,250.41) --
	(114.98,317.92) --
	(115.35,191.15) --
	(115.72,191.15) --
	(116.08,191.15) --
	(116.45,191.15) --
	(116.82,191.15) --
	(117.18,191.15) --
	(117.55,191.15) --
	(117.91,191.15) --
	(118.28,191.15) --
	(118.65,191.15) --
	(119.01,191.15) --
	(119.38,191.15) --
	(119.75,191.15) --
	(120.11,191.15) --
	(120.48,191.15) --
	(120.84,191.15) --
	(121.21,191.15) --
	(121.58,191.15) --
	(121.94,191.15) --
	(122.31,191.15) --
	(122.68,191.15) --
	(123.04,191.15) --
	(123.41,327.10) --
	(123.77,330.80) --
	(124.14,265.33) --
	(124.51,265.31) --
	(124.87,317.90) --
	(125.24,191.15) --
	(125.60,191.15) --
	(125.97,191.15) --
	(126.34,191.15) --
	(126.70,191.15) --
	(127.07,191.15) --
	(127.44,191.15) --
	(127.80,191.15) --
	(128.17,191.15) --
	(128.53,191.15) --
	(128.90,191.15) --
	(129.27,191.15) --
	(129.63,191.15) --
	(130.00,191.15) --
	(130.37,191.15) --
	(130.73,191.15) --
	(131.10,191.15) --
	(131.46,191.15) --
	(131.83,191.15) --
	(132.20,191.15) --
	(132.56,191.15) --
	(132.93,191.15) --
	(133.29,327.10) --
	(133.66,330.78) --
	(134.03,265.30) --
	(134.39,265.33) --
	(134.76,317.93) --
	(135.13,317.93) --
	(135.49,191.15) --
	(135.86,191.15) --
	(136.22,191.15) --
	(136.59,191.15) --
	(136.96,191.15) --
	(137.32,191.15) --
	(137.69,191.15) --
	(138.06,191.15) --
	(138.42,191.15) --
	(138.79,191.15) --
	(139.15,191.15) --
	(139.52,191.15) --
	(139.89,191.15) --
	(140.25,191.15) --
	(140.62,191.15) --
	(140.99,191.15) --
	(141.35,191.15) --
	(141.72,191.15) --
	(142.08,191.15) --
	(142.45,191.15) --
	(142.82,191.15) --
	(143.18,191.15) --
	(143.55,330.77) --
	(143.91,330.77) --
	(144.28,265.28) --
	(144.65,250.47) --
	(145.01,317.94) --
	(145.38,191.15) --
	(145.75,191.15) --
	(146.11,191.15) --
	(146.48,191.15) --
	(146.84,191.15) --
	(147.21,191.15) --
	(147.58,191.15) --
	(147.94,191.15) --
	(148.31,191.15) --
	(148.68,191.15) --
	(149.04,191.15) --
	(149.41,191.15) --
	(149.77,191.15) --
	(150.14,191.15) --
	(150.51,191.15) --
	(150.87,191.15) --
	(151.24,191.15) --
	(151.61,191.15) --
	(151.97,191.15) --
	(152.34,191.15) --
	(152.70,191.15) --
	(153.07,191.15) --
	(153.44,330.78) --
	(153.80,330.78) --
	(154.17,265.34) --
	(154.53,265.32) --
	(154.90,317.91) --
	(155.27,191.15) --
	(155.63,191.15) --
	(156.00,191.15) --
	(156.37,191.15) --
	(156.73,191.15) --
	(157.10,191.15) --
	(157.46,191.15) --
	(157.83,191.15) --
	(158.20,191.15) --
	(158.56,191.15) --
	(158.93,191.15) --
	(159.30,191.15) --
	(159.66,191.15) --
	(160.03,191.15) --
	(160.39,191.15) --
	(160.76,191.15) --
	(161.13,191.15) --
	(161.49,191.15) --
	(161.86,191.15) --
	(162.22,191.15) --
	(162.59,191.15) --
	(162.96,191.15) --
	(163.32,327.09) --
	(163.69,330.78) --
	(164.06,265.32) --
	(164.42,265.27) --
	(164.79,317.93) --
	(165.15,317.93) --
	(165.52,191.15) --
	(165.89,191.15) --
	(166.25,191.15) --
	(166.62,191.15) --
	(166.99,191.15) --
	(167.35,191.15) --
	(167.72,191.15) --
	(168.08,191.15) --
	(168.45,191.15) --
	(168.82,191.15) --
	(169.18,191.15) --
	(169.55,191.15) --
	(169.92,191.15) --
	(170.28,191.15) --
	(170.65,191.15) --
	(171.01,191.15) --
	(171.38,191.15) --
	(171.75,191.15) --
	(172.11,191.15) --
	(172.48,191.15) --
	(172.84,191.15) --
	(173.21,191.15) --
	(173.58,330.79) --
	(173.94,265.33) --
	(174.31,265.30) --
	(174.68,317.90) --
	(175.04,317.90) --
	(175.41,191.15) --
	(175.77,191.15) --
	(176.14,191.15) --
	(176.51,191.15) --
	(176.87,191.15) --
	(177.24,191.15) --
	(177.61,191.15) --
	(177.97,191.15) --
	(178.34,191.15) --
	(178.70,191.15) --
	(179.07,191.15) --
	(179.44,191.15) --
	(179.80,191.15) --
	(180.17,191.15) --
	(180.54,191.15) --
	(180.90,191.15) --
	(181.27,191.15) --
	(181.63,191.15) --
	(182.00,191.15) --
	(182.37,191.15) --
	(182.73,191.15) --
	(183.10,191.15) --
	(183.46,330.76) --
	(183.83,330.76) --
	(184.20,265.35) --
	(184.56,250.41) --
	(184.93,317.93) --
	(185.30,191.15) --
	(185.66,191.15) --
	(186.03,191.15) --
	(186.39,191.15) --
	(186.76,191.15) --
	(187.13,191.15) --
	(187.49,191.15) --
	(187.86,191.15) --
	(188.23,191.15) --
	(188.59,191.15) --
	(188.96,191.15) --
	(189.32,191.15) --
	(189.69,191.15) --
	(190.06,191.15) --
	(190.42,191.15) --
	(190.79,191.15) --
	(191.16,191.15) --
	(191.52,191.15) --
	(191.89,191.15) --
	(192.25,191.15) --
	(192.62,191.15) --
	(192.99,191.15) --
	(193.35,327.11) --
	(193.72,330.77) --
	(194.08,265.33) --
	(194.45,265.26) --
	(194.82,317.93) --
	(195.18,191.15) --
	(195.55,191.15) --
	(195.92,191.15) --
	(196.28,191.15) --
	(196.65,191.15) --
	(197.01,191.15) --
	(197.38,191.15) --
	(197.75,191.15) --
	(198.11,191.15) --
	(198.48,191.15) --
	(198.85,191.15) --
	(199.21,191.15) --
	(199.58,191.15) --
	(199.94,191.15) --
	(200.31,191.15) --
	(200.68,191.15) --
	(201.04,191.15) --
	(201.41,191.15) --
	(201.77,191.15) --
	(202.14,191.15) --
	(202.51,191.15) --
	(202.87,191.15) --
	(203.24,191.15) --
	(203.61,330.78) --
	(203.97,265.30) --
	(204.34,265.31) --
	(204.70,317.91) --
	(205.07,317.91) --
	(205.44,191.15) --
	(205.80,191.15) --
	(206.17,191.15) --
	(206.54,191.15) --
	(206.90,191.15) --
	(207.27,191.15) --
	(207.63,191.15) --
	(208.00,191.15) --
	(208.37,191.15) --
	(208.73,191.15) --
	(209.10,191.15) --
	(209.47,191.15) --
	(209.83,191.15) --
	(210.20,191.15) --
	(210.56,191.15) --
	(210.93,191.15) --
	(211.30,191.15) --
	(211.66,191.15) --
	(212.03,191.15) --
	(212.39,191.15) --
	(212.76,191.15) --
	(213.13,191.15) --
	(213.49,330.78) --
	(213.86,330.78) --
	(214.23,265.30) --
	(214.59,250.44) --
	(214.96,317.94) --
	(215.32,191.15) --
	(215.69,191.15) --
	(216.06,191.15) --
	(216.42,191.15) --
	(216.79,191.15) --
	(217.16,191.15) --
	(217.52,191.15) --
	(217.89,191.15) --
	(218.25,191.15) --
	(218.62,191.15) --
	(218.99,191.15) --
	(219.35,191.15) --
	(219.72,191.15) --
	(220.09,191.15) --
	(220.45,191.15) --
	(220.82,191.15) --
	(221.18,191.15) --
	(221.55,191.15) --
	(221.92,191.15) --
	(222.28,191.15) --
	(222.65,191.15) --
	(223.01,191.15) --
	(223.38,327.11) --
	(223.75,330.75) --
	(224.11,265.33) --
	(224.48,265.29) --
	(224.85,317.95) --
	(225.21,191.15) --
	(225.58,191.15) --
	(225.94,191.15) --
	(226.31,191.15) --
	(226.68,191.15) --
	(227.04,191.15) --
	(227.41,191.15) --
	(227.78,191.15) --
	(228.14,191.15) --
	(228.51,191.15) --
	(228.87,191.15) --
	(229.24,191.15) --
	(229.61,191.15) --
	(229.97,191.15) --
	(230.34,191.15) --
	(230.70,191.15) --
	(231.07,191.15) --
	(231.44,191.15) --
	(231.80,191.15) --
	(232.17,191.15) --
	(232.54,191.15) --
	(232.90,191.15) --
	(233.27,327.10) --
	(233.63,330.78) --
	(234.00,265.31) --
	(234.37,265.31) --
	(234.73,317.93) --
	(235.10,317.93) --
	(235.47,191.15) --
	(235.83,191.15) --
	(236.20,191.15) --
	(236.56,191.15) --
	(236.93,191.15) --
	(237.30,191.15) --
	(237.66,191.15) --
	(238.03,191.15) --
	(238.40,191.15) --
	(238.76,191.15) --
	(239.13,191.15) --
	(239.49,191.15) --
	(239.86,191.15) --
	(240.23,191.15) --
	(240.59,191.15) --
	(240.96,191.15) --
	(241.32,191.15) --
	(241.69,191.15) --
	(242.06,191.15) --
	(242.42,191.15) --
	(242.79,191.15) --
	(243.16,191.15) --
	(243.52,330.80) --
	(243.89,330.80) --
	(244.25,265.29) --
	(244.62,250.41) --
	(244.99,317.91) --
	(245.35,191.15) --
	(245.72,191.15) --
	(246.09,191.15) --
	(246.45,191.15) --
	(246.82,191.15) --
	(247.18,191.15) --
	(247.55,191.15) --
	(247.92,191.15) --
	(248.28,191.15) --
	(248.65,191.15) --
	(249.02,191.15) --
	(249.38,191.15) --
	(249.75,191.15) --
	(250.11,191.15) --
	(250.48,191.15) --
	(250.85,191.15) --
	(251.21,191.15) --
	(251.58,191.15) --
	(251.94,191.15) --
	(252.31,191.15) --
	(252.68,191.15) --
	(253.04,191.15) --
	(253.41,330.78) --
	(253.78,330.78) --
	(254.14,265.32) --
	(254.51,265.32) --
	(254.87,317.93) --
	(255.24,191.15) --
	(255.61,191.15) --
	(255.97,191.15) --
	(256.34,191.15) --
	(256.71,191.15) --
	(257.07,191.15) --
	(257.44,191.15) --
	(257.80,191.15) --
	(258.17,191.15) --
	(258.54,191.15) --
	(258.90,191.15) --
	(259.27,191.15) --
	(259.64,191.15) --
	(260.00,191.15) --
	(260.37,191.15) --
	(260.73,191.15) --
	(261.10,191.15) --
	(261.47,191.15) --
	(261.83,191.15) --
	(262.20,191.15) --
	(262.56,191.15) --
	(262.93,191.15) --
	(263.30,327.11) --
	(263.66,330.76) --
	(264.03,265.33) --
	(264.40,265.27) --
	(264.76,317.95) --
	(265.13,317.95) --
	(265.49,191.15) --
	(265.86,191.15) --
	(266.23,191.15) --
	(266.59,191.15) --
	(266.96,191.15) --
	(267.33,191.15) --
	(267.69,191.15) --
	(268.06,191.15) --
	(268.42,191.15) --
	(268.79,191.15) --
	(269.16,191.15) --
	(269.52,191.15) --
	(269.89,191.15) --
	(270.25,191.15) --
	(270.62,191.15) --
	(270.99,191.15) --
	(271.35,191.15) --
	(271.72,191.15) --
	(272.09,191.15) --
	(272.45,191.15) --
	(272.82,191.15) --
	(273.18,191.15) --
	(273.55,330.79) --
	(273.92,330.79) --
	(274.28,265.33) --
	(274.65,250.40) --
	(275.02,317.88) --
	(275.38,191.15) --
	(275.75,191.15) --
	(276.11,191.15) --
	(276.48,191.15) --
	(276.85,191.15) --
	(277.21,191.15) --
	(277.58,191.15) --
	(277.95,191.15) --
	(278.31,191.15) --
	(278.68,191.15) --
	(279.04,191.15) --
	(279.41,191.15) --
	(279.78,191.15) --
	(280.14,191.15) --
	(280.51,191.15) --
	(280.87,191.15) --
	(281.24,191.15) --
	(281.61,191.15) --
	(281.97,191.15) --
	(282.34,191.15) --
	(282.71,191.15) --
	(283.07,191.15) --
	(283.44,330.78) --
	(283.80,330.78) --
	(284.17,265.32) --
	(284.54,265.31) --
	(284.90,317.94) --
	(285.27,191.15) --
	(285.64,191.15) --
	(286.00,191.15) --
	(286.37,191.15) --
	(286.73,191.15) --
	(287.10,191.15) --
	(287.47,191.15) --
	(287.83,191.15) --
	(288.20,191.15) --
	(288.57,191.15) --
	(288.93,191.15) --
	(289.30,191.15) --
	(289.66,191.15) --
	(290.03,191.15) --
	(290.40,191.15) --
	(290.76,191.15) --
	(291.13,191.15) --
	(291.49,191.15) --
	(291.86,191.15) --
	(292.23,191.15) --
	(292.59,191.15) --
	(292.96,191.15) --
	(293.33,327.10) --
	(293.69,330.79) --
	(294.06,265.34) --
	(294.42,265.34) --
	(294.79,317.93) --
	(295.16,317.93) --
	(295.52,191.15) --
	(295.89,191.15) --
	(296.26,191.15) --
	(296.62,191.15) --
	(296.99,191.15) --
	(297.35,191.15) --
	(297.72,191.15) --
	(298.09,191.15) --
	(298.45,191.15) --
	(298.82,191.15) --
	(299.19,191.15) --
	(299.55,191.15) --
	(299.92,191.15) --
	(300.28,191.15) --
	(300.65,191.15) --
	(301.02,191.15) --
	(301.38,191.15) --
	(301.75,191.15) --
	(302.11,191.15) --
	(302.48,191.15) --
	(302.85,191.15) --
	(303.21,191.15) --
	(303.58,330.76) --
	(303.95,265.36) --
	(304.31,265.27) --
	(304.68,317.94) --
	(305.04,317.94) --
	(305.41,191.15) --
	(305.78,191.15) --
	(306.14,191.15) --
	(306.51,191.15) --
	(306.88,191.15) --
	(307.24,191.15) --
	(307.61,191.15) --
	(307.97,191.15) --
	(308.34,191.15) --
	(308.71,191.15) --
	(309.07,191.15) --
	(309.44,191.15) --
	(309.80,191.15) --
	(310.17,191.15) --
	(310.54,191.15) --
	(310.90,191.15) --
	(311.27,191.15) --
	(311.64,191.15) --
	(312.00,191.15) --
	(312.37,191.15) --
	(312.73,191.15) --
	(313.10,191.15) --
	(313.47,330.78) --
	(313.83,330.78) --
	(314.20,265.34) --
	(314.57,250.38) --
	(314.93,317.88) --
	(315.30,191.15) --
	(315.66,191.15) --
	(316.03,191.15) --
	(316.40,191.15) --
	(316.76,191.15) --
	(317.13,191.15) --
	(317.50,191.15) --
	(317.86,191.15) --
	(318.23,191.15) --
	(318.59,191.15) --
	(318.96,191.15) --
	(319.33,191.15) --
	(319.69,191.15) --
	(320.06,191.15) --
	(320.42,191.15) --
	(320.79,191.15) --
	(321.16,191.15) --
	(321.52,191.15) --
	(321.89,191.15) --
	(322.26,191.15) --
	(322.62,191.15) --
	(322.99,191.15) --
	(323.35,327.08) --
	(323.72,330.77) --
	(324.09,265.30) --
	(324.45,265.26) --
	(324.82,317.98) --
	(325.19,191.15) --
	(325.55,191.15) --
	(325.92,191.15) --
	(326.28,191.15) --
	(326.65,191.15) --
	(327.02,191.15) --
	(327.38,191.15) --
	(327.75,191.15) --
	(328.12,191.15) --
	(328.48,191.15) --
	(328.85,191.15) --
	(329.21,191.15) --
	(329.58,191.15) --
	(329.95,191.15) --
	(330.31,191.15) --
	(330.68,191.15) --
	(331.04,191.15) --
	(331.41,191.15) --
	(331.78,191.15) --
	(332.14,191.15) --
	(332.51,191.15) --
	(332.88,191.15) --
	(333.24,191.15) --
	(333.61,330.80) --
	(333.97,265.33) --
	(334.34,265.31) --
	(334.71,317.90) --
	(335.07,317.90) --
	(335.44,191.15) --
	(335.81,191.15) --
	(336.17,191.15) --
	(336.54,191.15) --
	(336.90,191.15) --
	(337.27,191.15) --
	(337.64,191.15) --
	(338.00,191.15) --
	(338.37,191.15) --
	(338.73,191.15) --
	(339.10,191.15) --
	(339.47,191.15) --
	(339.83,191.15) --
	(340.20,191.15) --
	(340.57,191.15) --
	(340.93,191.15) --
	(341.30,191.15) --
	(341.66,191.15) --
	(342.03,191.15) --
	(342.40,191.15) --
	(342.76,191.15) --
	(343.13,191.15) --
	(343.50,330.76) --
	(343.86,330.76) --
	(344.23,265.34) --
	(344.59,250.40) --
	(344.96,317.93) --
	(345.33,191.15) --
	(345.69,191.15) --
	(346.06,191.15) --
	(346.43,191.15) --
	(346.79,191.15) --
	(347.16,191.15) --
	(347.52,191.15) --
	(347.89,191.15) --
	(348.26,191.15) --
	(348.62,191.15) --
	(348.99,191.15) --
	(349.35,191.15) --
	(349.72,191.15) --
	(350.09,191.15) --
	(350.45,191.15) --
	(350.82,191.15) --
	(351.19,191.15) --
	(351.55,191.15) --
	(351.92,191.15) --
	(352.28,191.15) --
	(352.65,191.15) --
	(353.02,191.15) --
	(353.38,327.10) --
	(353.75,330.79) --
	(354.12,265.33) --
	(354.48,265.32) --
	(354.85,317.90) --
	(355.21,191.15) --
	(355.58,191.15) --
	(355.95,191.15) --
	(356.31,191.15) --
	(356.68,191.15) --
	(357.05,191.15) --
	(357.41,191.15) --
	(357.78,191.15) --
	(358.14,191.15) --
	(358.51,191.15) --
	(358.88,191.15) --
	(359.24,191.15) --
	(359.61,191.15) --
	(359.97,191.15) --
	(360.34,191.15) --
	(360.71,191.15) --
	(361.07,191.15) --
	(361.44,191.15) --
	(361.81,191.15) --
	(362.17,191.15) --
	(362.54,191.15) --
	(362.90,191.15) --
	(363.27,327.09) --
	(363.64,330.77) --
	(364.00,265.30) --
	(364.37,265.32) --
	(364.74,317.93) --
	(365.10,317.93) --
	(365.47,191.15) --
	(365.83,191.15) --
	(366.20,191.15) --
	(366.57,191.15) --
	(366.93,191.15) --
	(367.30,191.15) --
	(367.67,191.15) --
	(368.03,191.15) --
	(368.40,191.15) --
	(368.76,191.15) --
	(369.13,191.15) --
	(369.50,191.15) --
	(369.86,191.15) --
	(370.23,191.15) --
	(370.59,191.15) --
	(370.96,191.15) --
	(371.33,191.15) --
	(371.69,191.15) --
	(372.06,191.15) --
	(372.43,191.15) --
	(372.79,191.15) --
	(373.16,191.15) --
	(373.52,330.78) --
	(373.89,330.78) --
	(374.26,265.26) --
	(374.62,250.41) --
	(374.99,317.97) --
	(375.36,192.26) --
	(375.72,192.26) --
	(376.09,192.26) --
	(376.45,192.26) --
	(376.82,192.26) --
	(377.19,192.26) --
	(377.55,192.26) --
	(377.92,191.15) --
	(378.28,191.15) --
	(378.65,191.15) --
	(379.02,191.15) --
	(379.38,191.15) --
	(379.75,191.15) --
	(380.12,191.15) --
	(380.48,191.15) --
	(380.85,191.15) --
	(381.21,191.15) --
	(381.58,191.15) --
	(381.95,191.15) --
	(382.31,191.15) --
	(382.68,191.15) --
	(383.05,191.15) --
	(383.41,330.77) --
	(383.78,330.77) --
	(384.14,265.35) --
	(384.51,265.31) --
	(384.88,317.89) --
	(385.24,191.15) --
	(385.61,191.15) --
	(385.98,191.15) --
	(386.34,191.15) --
	(386.71,191.15) --
	(387.07,191.15) --
	(387.44,191.15) --
	(387.81,191.15) --
	(388.17,191.15) --
	(388.54,191.15) --
	(388.90,191.15) --
	(389.27,191.15) --
	(389.64,191.15) --
	(390.00,191.15) --
	(390.37,191.15) --
	(390.74,191.15) --
	(391.10,191.15) --
	(391.47,191.15) --
	(391.83,191.15) --
	(392.20,191.15) --
	(392.57,191.15) --
	(392.93,191.15) --
	(393.30,327.10) --
	(393.67,330.78) --
	(394.03,265.32) --
	(394.40,265.31) --
	(394.76,317.93) --
	(395.13,317.93) --
	(395.50,191.15) --
	(395.86,191.15) --
	(396.23,191.15) --
	(396.60,191.15) --
	(396.96,191.15) --
	(397.33,191.15) --
	(397.69,191.15) --
	(398.06,191.15) --
	(398.43,191.15) --
	(398.79,191.15) --
	(399.16,191.15) --
	(399.52,191.15) --
	(399.89,191.15) --
	(400.26,191.15) --
	(400.62,191.15) --
	(400.99,191.15) --
	(401.36,191.15) --
	(401.72,191.15) --
	(402.09,191.15) --
	(402.45,191.15) --
	(402.82,191.15) --
	(403.19,191.15) --
	(403.55,330.77) --
	(403.92,330.77) --
	(404.29,265.30) --
	(404.65,250.44) --
	(405.02,317.95) --
	(405.38,191.15) --
	(405.75,191.15) --
	(406.12,191.15) --
	(406.48,191.15) --
	(406.85,191.15) --
	(407.21,191.15) --
	(407.58,191.15) --
	(407.95,191.15) --
	(408.31,191.15) --
	(408.68,191.15) --
	(409.05,191.15) --
	(409.41,191.15) --
	(409.78,191.15) --
	(410.14,191.15) --
	(410.51,191.15) --
	(410.88,191.15) --
	(411.24,191.15) --
	(411.61,191.15) --
	(411.98,191.15) --
	(412.34,191.15) --
	(412.71,191.15) --
	(413.07,191.15) --
	(413.44,330.79) --
	(413.81,330.79) --
	(414.17,265.32) --
	(414.54,265.26) --
	(414.91,317.91) --
	(415.27,191.15) --
	(415.64,191.15) --
	(416.00,191.15) --
	(416.37,191.15) --
	(416.74,191.15) --
	(417.10,191.15) --
	(417.47,191.15) --
	(417.83,191.15) --
	(418.20,191.15) --
	(418.57,191.15) --
	(418.93,191.15) --
	(419.30,191.15) --
	(419.67,191.15) --
	(420.03,191.15) --
	(420.40,191.15) --
	(420.76,191.15) --
	(421.13,191.15) --
	(421.50,191.15) --
	(421.86,191.15) --
	(422.23,191.15) --
	(422.60,191.15) --
	(422.96,191.15) --
	(423.33,327.13) --
	(423.69,330.78) --
	(424.06,265.36) --
	(424.43,265.35) --
	(424.79,317.88) --
	(425.16,317.88) --
	(425.53,189.99) --
	(425.89,189.99) --
	(426.26,189.99) --
	(426.62,189.99) --
	(426.99,189.99) --
	(427.36,189.99) --
	(427.72,189.99) --
	(428.09,189.99) --
	(428.45,189.99) --
	(428.82,189.99) --
	(429.19,189.99) --
	(429.55,189.99) --
	(429.92,189.99) --
	(430.29,189.99) --
	(430.65,189.99) --
	(431.02,189.99) --
	(431.38,189.99) --
	(431.75,189.99) --
	(432.12,189.99) --
	(432.48,189.99) --
	(432.85,189.99) --
	(433.22,189.99) --
	(433.58,330.17) --
	(433.95,265.75) --
	(434.31,265.75) --
	(434.68,317.40) --
	(435.05,317.40) --
	(435.41,188.76) --
	(435.78,188.76) --
	(436.15,188.76) --
	(436.51,188.76) --
	(436.88,188.76) --
	(437.24,188.76) --
	(437.61,188.76) --
	(437.98,188.76) --
	(438.34,188.76) --
	(438.71,188.76) --
	(439.07,188.76) --
	(439.44,188.76) --
	(439.81,188.76) --
	(440.17,188.76) --
	(440.54,188.76) --
	(440.91,188.76) --
	(441.27,188.76) --
	(441.64,188.76) --
	(442.00,188.76) --
	(442.37,188.76) --
	(442.74,188.76) --
	(443.10,188.76) --
	(443.47,328.39) --
	(443.84,328.39) --
	(444.20,262.88) --
	(444.57,248.05) --
	(444.93,315.54) --
	(445.30,188.76) --
	(445.67,188.76) --
	(446.03,188.76) --
	(446.40,188.76) --
	(446.76,188.76) --
	(447.13,188.76) --
	(447.50,188.76) --
	(447.86,188.76) --
	(448.23,188.76) --
	(448.60,188.76) --
	(448.96,188.76) --
	(449.33,188.76) --
	(449.69,188.76) --
	(450.06,188.76) --
	(450.43,188.76) --
	(450.79,188.76) --
	(451.16,188.76) --
	(451.53,188.76) --
	(451.89,188.76) --
	(452.26,188.76) --
	(452.62,188.76) --
	(452.99,188.76) --
	(453.36,324.71) --
	(453.72,328.40) --
	(454.09,262.96) --
	(454.46,262.88) --
	(454.82,315.52) --
	(455.19,189.99) --
	(455.55,189.99) --
	(455.92,189.99) --
	(456.29,189.99) --
	(456.65,189.99) --
	(457.02,189.99) --
	(457.38,189.99) --
	(457.75,189.99) --
	(458.12,189.99) --
	(458.48,189.99) --
	(458.85,189.99) --
	(459.22,189.99) --
	(459.58,189.99) --
	(459.95,189.99) --
	(460.31,189.99) --
	(460.68,189.99) --
	(461.05,189.99) --
	(461.41,189.99) --
	(461.78,189.99) --
	(462.15,189.99) --
	(462.51,189.99) --
	(462.88,189.99) --
	(463.24,189.99) --
	(463.61,330.77) --
	(463.98,265.28) --
	(464.34,265.29) --
	(464.71,317.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- (431.02, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.06, 61.20) -- (138.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 61.20) -- (211.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.54, 61.20) -- (284.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.78, 61.20) -- (357.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.02, 61.20) -- (431.02, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.81, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.06, 39.60-10) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.30, 39.60-10) {\scriptsize{6E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (284.54, 39.60-10) {\scriptsize{9E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (357.78, 39.60-10) {\scriptsize{1.2E5}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.02, 39.60-10) {\scriptsize{1.5E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 43.20,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 43.20,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 43.20,389.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{1}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,180.47) {\scriptsize{1E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,285.10) {\scriptsize{1E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,389.73) {\scriptsize{1E6}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries pfor - wear-leveling};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {write count};
\end{scope}
\end{tikzpicture}


==> figures/pfor_balanced_5000_4_log_2.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-08-10 18:19:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.81, 61.20) -- ( 74.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 61.20) -- ( 84.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.81, 61.20) -- ( 94.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80, 61.20) -- (104.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.80, 61.20) -- (114.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.80, 61.20) -- (124.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.80, 61.20) -- (134.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.79, 61.20) -- (144.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.79, 61.20) -- (154.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.79, 61.20) -- (164.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.79, 61.20) -- (174.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.78, 61.20) -- (184.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.78, 61.20) -- (194.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.78, 61.20) -- (204.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.78, 61.20) -- (214.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.77, 61.20) -- (224.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77, 61.20) -- (234.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.77, 61.20) -- (244.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.76, 61.20) -- (254.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76, 61.20) -- (264.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.76, 61.20) -- (274.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.76, 61.20) -- (284.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.75, 61.20) -- (294.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.75, 61.20) -- (304.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.75, 61.20) -- (314.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.75, 61.20) -- (324.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 61.20) -- (334.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.74, 61.20) -- (344.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74, 61.20) -- (354.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.74, 61.20) -- (364.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.73, 61.20) -- (374.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.73, 61.20) -- (384.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.73, 61.20) -- (394.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.72, 61.20) -- (404.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.72, 61.20) -- (414.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.72, 61.20) -- (424.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.72, 61.20) -- (434.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.71, 61.20) -- (444.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.71, 61.20) -- (454.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 75.85) -- (480.69, 75.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,128.16) -- (480.69,128.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (480.69,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,232.79) -- (480.69,232.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,285.10) -- (480.69,285.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,337.42) -- (480.69,337.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,389.73) -- (480.69,389.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,442.04) -- (480.69,442.04);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18,191.15) --
	( 65.55,191.15) --
	( 65.91,191.15) --
	( 66.28,191.15) --
	( 66.65,191.15) --
	( 67.01,191.15) --
	( 67.38,191.15) --
	( 67.74,191.15) --
	( 68.11,191.15) --
	( 68.48,191.15) --
	( 68.84,191.15) --
	( 69.21,191.15) --
	( 69.58,191.15) --
	( 69.94,191.15) --
	( 70.31,191.15) --
	( 70.67,191.15) --
	( 71.04,191.15) --
	( 71.41,191.15) --
	( 71.77,191.15) --
	( 72.14,191.15) --
	( 72.51,191.15) --
	( 72.87,191.15) --
	( 73.24,191.15) --
	( 73.60,330.76) --
	( 73.97,265.31) --
	( 74.34,265.29) --
	( 74.70,317.95) --
	( 75.07,317.95) --
	( 75.43,191.15) --
	( 75.80,191.15) --
	( 76.17,191.15) --
	( 76.53,191.15) --
	( 76.90,191.15) --
	( 77.27,191.15) --
	( 77.63,191.15) --
	( 78.00,191.15) --
	( 78.36,191.15) --
	( 78.73,191.15) --
	( 79.10,191.15) --
	( 79.46,191.15) --
	( 79.83,191.15) --
	( 80.20,191.15) --
	( 80.56,191.15) --
	( 80.93,191.15) --
	( 81.29,191.15) --
	( 81.66,191.15) --
	( 82.03,191.15) --
	( 82.39,191.15) --
	( 82.76,191.15) --
	( 83.13,191.15) --
	( 83.49,330.80) --
	( 83.86,330.80) --
	( 84.22,265.32) --
	( 84.59,250.40) --
	( 84.96,317.89) --
	( 85.32,191.15) --
	( 85.69,191.15) --
	( 86.05,191.15) --
	( 86.42,191.15) --
	( 86.79,191.15) --
	( 87.15,191.15) --
	( 87.52,191.15) --
	( 87.89,191.15) --
	( 88.25,191.15) --
	( 88.62,191.15) --
	( 88.98,191.15) --
	( 89.35,191.15) --
	( 89.72,191.15) --
	( 90.08,191.15) --
	( 90.45,191.15) --
	( 90.82,191.15) --
	( 91.18,191.15) --
	( 91.55,191.15) --
	( 91.91,191.15) --
	( 92.28,191.15) --
	( 92.65,191.15) --
	( 93.01,191.15) --
	( 93.38,327.09) --
	( 93.74,330.78) --
	( 94.11,265.34) --
	( 94.48,265.28) --
	( 94.84,317.94) --
	( 95.21,191.15) --
	( 95.58,191.15) --
	( 95.94,191.15) --
	( 96.31,191.15) --
	( 96.67,191.15) --
	( 97.04,191.15) --
	( 97.41,191.15) --
	( 97.77,191.15) --
	( 98.14,191.15) --
	( 98.51,191.15) --
	( 98.87,191.15) --
	( 99.24,191.15) --
	( 99.60,191.15) --
	( 99.97,191.15) --
	(100.34,191.15) --
	(100.70,191.15) --
	(101.07,191.15) --
	(101.44,191.15) --
	(101.80,191.15) --
	(102.17,191.15) --
	(102.53,191.15) --
	(102.90,191.15) --
	(103.27,327.10) --
	(103.63,330.75) --
	(104.00,265.30) --
	(104.36,265.32) --
	(104.73,317.95) --
	(105.10,317.95) --
	(105.46,191.15) --
	(105.83,191.15) --
	(106.20,191.15) --
	(106.56,191.15) --
	(106.93,191.15) --
	(107.29,191.15) --
	(107.66,191.15) --
	(108.03,191.15) --
	(108.39,191.15) --
	(108.76,191.15) --
	(109.13,191.15) --
	(109.49,191.15) --
	(109.86,191.15) --
	(110.22,191.15) --
	(110.59,191.15) --
	(110.96,191.15) --
	(111.32,191.15) --
	(111.69,191.15) --
	(112.06,191.15) --
	(112.42,191.15) --
	(112.79,191.15) --
	(113.15,191.15) --
	(113.52,330.77) --
	(113.89,330.77) --
	(114.25,265.29) --
	(114.62,250.41) --
	(114.98,317.92) --
	(115.35,191.15) --
	(115.72,191.15) --
	(116.08,191.15) --
	(116.45,191.15) --
	(116.82,191.15) --
	(117.18,191.15) --
	(117.55,191.15) --
	(117.91,191.15) --
	(118.28,191.15) --
	(118.65,191.15) --
	(119.01,191.15) --
	(119.38,191.15) --
	(119.75,191.15) --
	(120.11,191.15) --
	(120.48,191.15) --
	(120.84,191.15) --
	(121.21,191.15) --
	(121.58,191.15) --
	(121.94,191.15) --
	(122.31,191.15) --
	(122.68,191.15) --
	(123.04,191.15) --
	(123.41,327.10) --
	(123.77,330.80) --
	(124.14,265.33) --
	(124.51,265.31) --
	(124.87,317.90) --
	(125.24,191.15) --
	(125.60,191.15) --
	(125.97,191.15) --
	(126.34,191.15) --
	(126.70,191.15) --
	(127.07,191.15) --
	(127.44,191.15) --
	(127.80,191.15) --
	(128.17,191.15) --
	(128.53,191.15) --
	(128.90,191.15) --
	(129.27,191.15) --
	(129.63,191.15) --
	(130.00,191.15) --
	(130.37,191.15) --
	(130.73,191.15) --
	(131.10,191.15) --
	(131.46,191.15) --
	(131.83,191.15) --
	(132.20,191.15) --
	(132.56,191.15) --
	(132.93,191.15) --
	(133.29,327.10) --
	(133.66,330.78) --
	(134.03,265.30) --
	(134.39,265.33) --
	(134.76,317.93) --
	(135.13,317.93) --
	(135.49,191.15) --
	(135.86,191.15) --
	(136.22,191.15) --
	(136.59,191.15) --
	(136.96,191.15) --
	(137.32,191.15) --
	(137.69,191.15) --
	(138.06,191.15) --
	(138.42,191.15) --
	(138.79,191.15) --
	(139.15,191.15) --
	(139.52,191.15) --
	(139.89,191.15) --
	(140.25,191.15) --
	(140.62,191.15) --
	(140.99,191.15) --
	(141.35,191.15) --
	(141.72,191.15) --
	(142.08,191.15) --
	(142.45,191.15) --
	(142.82,191.15) --
	(143.18,191.15) --
	(143.55,330.77) --
	(143.91,330.77) --
	(144.28,265.28) --
	(144.65,250.47) --
	(145.01,317.94) --
	(145.38,191.15) --
	(145.75,191.15) --
	(146.11,191.15) --
	(146.48,191.15) --
	(146.84,191.15) --
	(147.21,191.15) --
	(147.58,191.15) --
	(147.94,191.15) --
	(148.31,191.15) --
	(148.68,191.15) --
	(149.04,191.15) --
	(149.41,191.15) --
	(149.77,191.15) --
	(150.14,191.15) --
	(150.51,191.15) --
	(150.87,191.15) --
	(151.24,191.15) --
	(151.61,191.15) --
	(151.97,191.15) --
	(152.34,191.15) --
	(152.70,191.15) --
	(153.07,191.15) --
	(153.44,330.78) --
	(153.80,330.78) --
	(154.17,265.34) --
	(154.53,265.32) --
	(154.90,317.91) --
	(155.27,191.15) --
	(155.63,191.15) --
	(156.00,191.15) --
	(156.37,191.15) --
	(156.73,191.15) --
	(157.10,191.15) --
	(157.46,191.15) --
	(157.83,191.15) --
	(158.20,191.15) --
	(158.56,191.15) --
	(158.93,191.15) --
	(159.30,191.15) --
	(159.66,191.15) --
	(160.03,191.15) --
	(160.39,191.15) --
	(160.76,191.15) --
	(161.13,191.15) --
	(161.49,191.15) --
	(161.86,191.15) --
	(162.22,191.15) --
	(162.59,191.15) --
	(162.96,191.15) --
	(163.32,327.09) --
	(163.69,330.78) --
	(164.06,265.32) --
	(164.42,265.27) --
	(164.79,317.93) --
	(165.15,317.93) --
	(165.52,191.15) --
	(165.89,191.15) --
	(166.25,191.15) --
	(166.62,191.15) --
	(166.99,191.15) --
	(167.35,191.15) --
	(167.72,191.15) --
	(168.08,191.15) --
	(168.45,191.15) --
	(168.82,191.15) --
	(169.18,191.15) --
	(169.55,191.15) --
	(169.92,191.15) --
	(170.28,191.15) --
	(170.65,191.15) --
	(171.01,191.15) --
	(171.38,191.15) --
	(171.75,191.15) --
	(172.11,191.15) --
	(172.48,191.15) --
	(172.84,191.15) --
	(173.21,191.15) --
	(173.58,330.79) --
	(173.94,265.33) --
	(174.31,265.30) --
	(174.68,317.90) --
	(175.04,317.90) --
	(175.41,191.15) --
	(175.77,191.15) --
	(176.14,191.15) --
	(176.51,191.15) --
	(176.87,191.15) --
	(177.24,191.15) --
	(177.61,191.15) --
	(177.97,191.15) --
	(178.34,191.15) --
	(178.70,191.15) --
	(179.07,191.15) --
	(179.44,191.15) --
	(179.80,191.15) --
	(180.17,191.15) --
	(180.54,191.15) --
	(180.90,191.15) --
	(181.27,191.15) --
	(181.63,191.15) --
	(182.00,191.15) --
	(182.37,191.15) --
	(182.73,191.15) --
	(183.10,191.15) --
	(183.46,330.76) --
	(183.83,330.76) --
	(184.20,265.35) --
	(184.56,250.41) --
	(184.93,317.93) --
	(185.30,191.15) --
	(185.66,191.15) --
	(186.03,191.15) --
	(186.39,191.15) --
	(186.76,191.15) --
	(187.13,191.15) --
	(187.49,191.15) --
	(187.86,191.15) --
	(188.23,191.15) --
	(188.59,191.15) --
	(188.96,191.15) --
	(189.32,191.15) --
	(189.69,191.15) --
	(190.06,191.15) --
	(190.42,191.15) --
	(190.79,191.15) --
	(191.16,191.15) --
	(191.52,191.15) --
	(191.89,191.15) --
	(192.25,191.15) --
	(192.62,191.15) --
	(192.99,191.15) --
	(193.35,327.11) --
	(193.72,330.77) --
	(194.08,265.33) --
	(194.45,265.26) --
	(194.82,317.93) --
	(195.18,191.15) --
	(195.55,191.15) --
	(195.92,191.15) --
	(196.28,191.15) --
	(196.65,191.15) --
	(197.01,191.15) --
	(197.38,191.15) --
	(197.75,191.15) --
	(198.11,191.15) --
	(198.48,191.15) --
	(198.85,191.15) --
	(199.21,191.15) --
	(199.58,191.15) --
	(199.94,191.15) --
	(200.31,191.15) --
	(200.68,191.15) --
	(201.04,191.15) --
	(201.41,191.15) --
	(201.77,191.15) --
	(202.14,191.15) --
	(202.51,191.15) --
	(202.87,191.15) --
	(203.24,191.15) --
	(203.61,330.78) --
	(203.97,265.30) --
	(204.34,265.31) --
	(204.70,317.91) --
	(205.07,317.91) --
	(205.44,191.15) --
	(205.80,191.15) --
	(206.17,191.15) --
	(206.54,191.15) --
	(206.90,191.15) --
	(207.27,191.15) --
	(207.63,191.15) --
	(208.00,191.15) --
	(208.37,191.15) --
	(208.73,191.15) --
	(209.10,191.15) --
	(209.47,191.15) --
	(209.83,191.15) --
	(210.20,191.15) --
	(210.56,191.15) --
	(210.93,191.15) --
	(211.30,191.15) --
	(211.66,191.15) --
	(212.03,191.15) --
	(212.39,191.15) --
	(212.76,191.15) --
	(213.13,191.15) --
	(213.49,330.78) --
	(213.86,330.78) --
	(214.23,265.30) --
	(214.59,250.44) --
	(214.96,317.94) --
	(215.32,191.15) --
	(215.69,191.15) --
	(216.06,191.15) --
	(216.42,191.15) --
	(216.79,191.15) --
	(217.16,191.15) --
	(217.52,191.15) --
	(217.89,191.15) --
	(218.25,191.15) --
	(218.62,191.15) --
	(218.99,191.15) --
	(219.35,191.15) --
	(219.72,191.15) --
	(220.09,191.15) --
	(220.45,191.15) --
	(220.82,191.15) --
	(221.18,191.15) --
	(221.55,191.15) --
	(221.92,191.15) --
	(222.28,191.15) --
	(222.65,191.15) --
	(223.01,191.15) --
	(223.38,327.11) --
	(223.75,330.75) --
	(224.11,265.33) --
	(224.48,265.29) --
	(224.85,317.95) --
	(225.21,191.15) --
	(225.58,191.15) --
	(225.94,191.15) --
	(226.31,191.15) --
	(226.68,191.15) --
	(227.04,191.15) --
	(227.41,191.15) --
	(227.78,191.15) --
	(228.14,191.15) --
	(228.51,191.15) --
	(228.87,191.15) --
	(229.24,191.15) --
	(229.61,191.15) --
	(229.97,191.15) --
	(230.34,191.15) --
	(230.70,191.15) --
	(231.07,191.15) --
	(231.44,191.15) --
	(231.80,191.15) --
	(232.17,191.15) --
	(232.54,191.15) --
	(232.90,191.15) --
	(233.27,327.10) --
	(233.63,330.78) --
	(234.00,265.31) --
	(234.37,265.31) --
	(234.73,317.93) --
	(235.10,317.93) --
	(235.47,191.15) --
	(235.83,191.15) --
	(236.20,191.15) --
	(236.56,191.15) --
	(236.93,191.15) --
	(237.30,191.15) --
	(237.66,191.15) --
	(238.03,191.15) --
	(238.40,191.15) --
	(238.76,191.15) --
	(239.13,191.15) --
	(239.49,191.15) --
	(239.86,191.15) --
	(240.23,191.15) --
	(240.59,191.15) --
	(240.96,191.15) --
	(241.32,191.15) --
	(241.69,191.15) --
	(242.06,191.15) --
	(242.42,191.15) --
	(242.79,191.15) --
	(243.16,191.15) --
	(243.52,330.80) --
	(243.89,330.80) --
	(244.25,265.29) --
	(244.62,250.41) --
	(244.99,317.91) --
	(245.35,191.15) --
	(245.72,191.15) --
	(246.09,191.15) --
	(246.45,191.15) --
	(246.82,191.15) --
	(247.18,191.15) --
	(247.55,191.15) --
	(247.92,191.15) --
	(248.28,191.15) --
	(248.65,191.15) --
	(249.02,191.15) --
	(249.38,191.15) --
	(249.75,191.15) --
	(250.11,191.15) --
	(250.48,191.15) --
	(250.85,191.15) --
	(251.21,191.15) --
	(251.58,191.15) --
	(251.94,191.15) --
	(252.31,191.15) --
	(252.68,191.15) --
	(253.04,191.15) --
	(253.41,330.78) --
	(253.78,330.78) --
	(254.14,265.32) --
	(254.51,265.32) --
	(254.87,317.93) --
	(255.24,191.15) --
	(255.61,191.15) --
	(255.97,191.15) --
	(256.34,191.15) --
	(256.71,191.15) --
	(257.07,191.15) --
	(257.44,191.15) --
	(257.80,191.15) --
	(258.17,191.15) --
	(258.54,191.15) --
	(258.90,191.15) --
	(259.27,191.15) --
	(259.64,191.15) --
	(260.00,191.15) --
	(260.37,191.15) --
	(260.73,191.15) --
	(261.10,191.15) --
	(261.47,191.15) --
	(261.83,191.15) --
	(262.20,191.15) --
	(262.56,191.15) --
	(262.93,191.15) --
	(263.30,327.11) --
	(263.66,330.76) --
	(264.03,265.33) --
	(264.40,265.27) --
	(264.76,317.95) --
	(265.13,317.95) --
	(265.49,191.15) --
	(265.86,191.15) --
	(266.23,191.15) --
	(266.59,191.15) --
	(266.96,191.15) --
	(267.33,191.15) --
	(267.69,191.15) --
	(268.06,191.15) --
	(268.42,191.15) --
	(268.79,191.15) --
	(269.16,191.15) --
	(269.52,191.15) --
	(269.89,191.15) --
	(270.25,191.15) --
	(270.62,191.15) --
	(270.99,191.15) --
	(271.35,191.15) --
	(271.72,191.15) --
	(272.09,191.15) --
	(272.45,191.15) --
	(272.82,191.15) --
	(273.18,191.15) --
	(273.55,330.79) --
	(273.92,330.79) --
	(274.28,265.33) --
	(274.65,250.40) --
	(275.02,317.88) --
	(275.38,191.15) --
	(275.75,191.15) --
	(276.11,191.15) --
	(276.48,191.15) --
	(276.85,191.15) --
	(277.21,191.15) --
	(277.58,191.15) --
	(277.95,191.15) --
	(278.31,191.15) --
	(278.68,191.15) --
	(279.04,191.15) --
	(279.41,191.15) --
	(279.78,191.15) --
	(280.14,191.15) --
	(280.51,191.15) --
	(280.87,191.15) --
	(281.24,191.15) --
	(281.61,191.15) --
	(281.97,191.15) --
	(282.34,191.15) --
	(282.71,191.15) --
	(283.07,191.15) --
	(283.44,330.78) --
	(283.80,330.78) --
	(284.17,265.32) --
	(284.54,265.31) --
	(284.90,317.94) --
	(285.27,191.15) --
	(285.64,191.15) --
	(286.00,191.15) --
	(286.37,191.15) --
	(286.73,191.15) --
	(287.10,191.15) --
	(287.47,191.15) --
	(287.83,191.15) --
	(288.20,191.15) --
	(288.57,191.15) --
	(288.93,191.15) --
	(289.30,191.15) --
	(289.66,191.15) --
	(290.03,191.15) --
	(290.40,191.15) --
	(290.76,191.15) --
	(291.13,191.15) --
	(291.49,191.15) --
	(291.86,191.15) --
	(292.23,191.15) --
	(292.59,191.15) --
	(292.96,191.15) --
	(293.33,327.10) --
	(293.69,330.79) --
	(294.06,265.34) --
	(294.42,265.34) --
	(294.79,317.93) --
	(295.16,317.93) --
	(295.52,191.15) --
	(295.89,191.15) --
	(296.26,191.15) --
	(296.62,191.15) --
	(296.99,191.15) --
	(297.35,191.15) --
	(297.72,191.15) --
	(298.09,191.15) --
	(298.45,191.15) --
	(298.82,191.15) --
	(299.19,191.15) --
	(299.55,191.15) --
	(299.92,191.15) --
	(300.28,191.15) --
	(300.65,191.15) --
	(301.02,191.15) --
	(301.38,191.15) --
	(301.75,191.15) --
	(302.11,191.15) --
	(302.48,191.15) --
	(302.85,191.15) --
	(303.21,191.15) --
	(303.58,330.76) --
	(303.95,265.36) --
	(304.31,265.27) --
	(304.68,317.94) --
	(305.04,317.94) --
	(305.41,191.15) --
	(305.78,191.15) --
	(306.14,191.15) --
	(306.51,191.15) --
	(306.88,191.15) --
	(307.24,191.15) --
	(307.61,191.15) --
	(307.97,191.15) --
	(308.34,191.15) --
	(308.71,191.15) --
	(309.07,191.15) --
	(309.44,191.15) --
	(309.80,191.15) --
	(310.17,191.15) --
	(310.54,191.15) --
	(310.90,191.15) --
	(311.27,191.15) --
	(311.64,191.15) --
	(312.00,191.15) --
	(312.37,191.15) --
	(312.73,191.15) --
	(313.10,191.15) --
	(313.47,330.78) --
	(313.83,330.78) --
	(314.20,265.34) --
	(314.57,250.38) --
	(314.93,317.88) --
	(315.30,191.15) --
	(315.66,191.15) --
	(316.03,191.15) --
	(316.40,191.15) --
	(316.76,191.15) --
	(317.13,191.15) --
	(317.50,191.15) --
	(317.86,191.15) --
	(318.23,191.15) --
	(318.59,191.15) --
	(318.96,191.15) --
	(319.33,191.15) --
	(319.69,191.15) --
	(320.06,191.15) --
	(320.42,191.15) --
	(320.79,191.15) --
	(321.16,191.15) --
	(321.52,191.15) --
	(321.89,191.15) --
	(322.26,191.15) --
	(322.62,191.15) --
	(322.99,191.15) --
	(323.35,327.08) --
	(323.72,330.77) --
	(324.09,265.30) --
	(324.45,265.26) --
	(324.82,317.98) --
	(325.19,191.15) --
	(325.55,191.15) --
	(325.92,191.15) --
	(326.28,191.15) --
	(326.65,191.15) --
	(327.02,191.15) --
	(327.38,191.15) --
	(327.75,191.15) --
	(328.12,191.15) --
	(328.48,191.15) --
	(328.85,191.15) --
	(329.21,191.15) --
	(329.58,191.15) --
	(329.95,191.15) --
	(330.31,191.15) --
	(330.68,191.15) --
	(331.04,191.15) --
	(331.41,191.15) --
	(331.78,191.15) --
	(332.14,191.15) --
	(332.51,191.15) --
	(332.88,191.15) --
	(333.24,191.15) --
	(333.61,330.80) --
	(333.97,265.33) --
	(334.34,265.31) --
	(334.71,317.90) --
	(335.07,317.90) --
	(335.44,191.15) --
	(335.81,191.15) --
	(336.17,191.15) --
	(336.54,191.15) --
	(336.90,191.15) --
	(337.27,191.15) --
	(337.64,191.15) --
	(338.00,191.15) --
	(338.37,191.15) --
	(338.73,191.15) --
	(339.10,191.15) --
	(339.47,191.15) --
	(339.83,191.15) --
	(340.20,191.15) --
	(340.57,191.15) --
	(340.93,191.15) --
	(341.30,191.15) --
	(341.66,191.15) --
	(342.03,191.15) --
	(342.40,191.15) --
	(342.76,191.15) --
	(343.13,191.15) --
	(343.50,330.76) --
	(343.86,330.76) --
	(344.23,265.34) --
	(344.59,250.40) --
	(344.96,317.93) --
	(345.33,191.15) --
	(345.69,191.15) --
	(346.06,191.15) --
	(346.43,191.15) --
	(346.79,191.15) --
	(347.16,191.15) --
	(347.52,191.15) --
	(347.89,191.15) --
	(348.26,191.15) --
	(348.62,191.15) --
	(348.99,191.15) --
	(349.35,191.15) --
	(349.72,191.15) --
	(350.09,191.15) --
	(350.45,191.15) --
	(350.82,191.15) --
	(351.19,191.15) --
	(351.55,191.15) --
	(351.92,191.15) --
	(352.28,191.15) --
	(352.65,191.15) --
	(353.02,191.15) --
	(353.38,327.10) --
	(353.75,330.79) --
	(354.12,265.33) --
	(354.48,265.32) --
	(354.85,317.90) --
	(355.21,191.15) --
	(355.58,191.15) --
	(355.95,191.15) --
	(356.31,191.15) --
	(356.68,191.15) --
	(357.05,191.15) --
	(357.41,191.15) --
	(357.78,191.15) --
	(358.14,191.15) --
	(358.51,191.15) --
	(358.88,191.15) --
	(359.24,191.15) --
	(359.61,191.15) --
	(359.97,191.15) --
	(360.34,191.15) --
	(360.71,191.15) --
	(361.07,191.15) --
	(361.44,191.15) --
	(361.81,191.15) --
	(362.17,191.15) --
	(362.54,191.15) --
	(362.90,191.15) --
	(363.27,327.09) --
	(363.64,330.77) --
	(364.00,265.30) --
	(364.37,265.32) --
	(364.74,317.93) --
	(365.10,317.93) --
	(365.47,191.15) --
	(365.83,191.15) --
	(366.20,191.15) --
	(366.57,191.15) --
	(366.93,191.15) --
	(367.30,191.15) --
	(367.67,191.15) --
	(368.03,191.15) --
	(368.40,191.15) --
	(368.76,191.15) --
	(369.13,191.15) --
	(369.50,191.15) --
	(369.86,191.15) --
	(370.23,191.15) --
	(370.59,191.15) --
	(370.96,191.15) --
	(371.33,191.15) --
	(371.69,191.15) --
	(372.06,191.15) --
	(372.43,191.15) --
	(372.79,191.15) --
	(373.16,191.15) --
	(373.52,330.78) --
	(373.89,330.78) --
	(374.26,265.26) --
	(374.62,250.41) --
	(374.99,317.97) --
	(375.36,192.26) --
	(375.72,192.26) --
	(376.09,192.26) --
	(376.45,192.26) --
	(376.82,192.26) --
	(377.19,192.26) --
	(377.55,192.26) --
	(377.92,191.15) --
	(378.28,191.15) --
	(378.65,191.15) --
	(379.02,191.15) --
	(379.38,191.15) --
	(379.75,191.15) --
	(380.12,191.15) --
	(380.48,191.15) --
	(380.85,191.15) --
	(381.21,191.15) --
	(381.58,191.15) --
	(381.95,191.15) --
	(382.31,191.15) --
	(382.68,191.15) --
	(383.05,191.15) --
	(383.41,330.77) --
	(383.78,330.77) --
	(384.14,265.35) --
	(384.51,265.31) --
	(384.88,317.89) --
	(385.24,191.15) --
	(385.61,191.15) --
	(385.98,191.15) --
	(386.34,191.15) --
	(386.71,191.15) --
	(387.07,191.15) --
	(387.44,191.15) --
	(387.81,191.15) --
	(388.17,191.15) --
	(388.54,191.15) --
	(388.90,191.15) --
	(389.27,191.15) --
	(389.64,191.15) --
	(390.00,191.15) --
	(390.37,191.15) --
	(390.74,191.15) --
	(391.10,191.15) --
	(391.47,191.15) --
	(391.83,191.15) --
	(392.20,191.15) --
	(392.57,191.15) --
	(392.93,191.15) --
	(393.30,327.10) --
	(393.67,330.78) --
	(394.03,265.32) --
	(394.40,265.31) --
	(394.76,317.93) --
	(395.13,317.93) --
	(395.50,191.15) --
	(395.86,191.15) --
	(396.23,191.15) --
	(396.60,191.15) --
	(396.96,191.15) --
	(397.33,191.15) --
	(397.69,191.15) --
	(398.06,191.15) --
	(398.43,191.15) --
	(398.79,191.15) --
	(399.16,191.15) --
	(399.52,191.15) --
	(399.89,191.15) --
	(400.26,191.15) --
	(400.62,191.15) --
	(400.99,191.15) --
	(401.36,191.15) --
	(401.72,191.15) --
	(402.09,191.15) --
	(402.45,191.15) --
	(402.82,191.15) --
	(403.19,191.15) --
	(403.55,330.77) --
	(403.92,330.77) --
	(404.29,265.30) --
	(404.65,250.44) --
	(405.02,317.95) --
	(405.38,191.15) --
	(405.75,191.15) --
	(406.12,191.15) --
	(406.48,191.15) --
	(406.85,191.15) --
	(407.21,191.15) --
	(407.58,191.15) --
	(407.95,191.15) --
	(408.31,191.15) --
	(408.68,191.15) --
	(409.05,191.15) --
	(409.41,191.15) --
	(409.78,191.15) --
	(410.14,191.15) --
	(410.51,191.15) --
	(410.88,191.15) --
	(411.24,191.15) --
	(411.61,191.15) --
	(411.98,191.15) --
	(412.34,191.15) --
	(412.71,191.15) --
	(413.07,191.15) --
	(413.44,330.79) --
	(413.81,330.79) --
	(414.17,265.32) --
	(414.54,265.26) --
	(414.91,317.91) --
	(415.27,191.15) --
	(415.64,191.15) --
	(416.00,191.15) --
	(416.37,191.15) --
	(416.74,191.15) --
	(417.10,191.15) --
	(417.47,191.15) --
	(417.83,191.15) --
	(418.20,191.15) --
	(418.57,191.15) --
	(418.93,191.15) --
	(419.30,191.15) --
	(419.67,191.15) --
	(420.03,191.15) --
	(420.40,191.15) --
	(420.76,191.15) --
	(421.13,191.15) --
	(421.50,191.15) --
	(421.86,191.15) --
	(422.23,191.15) --
	(422.60,191.15) --
	(422.96,191.15) --
	(423.33,327.13) --
	(423.69,330.78) --
	(424.06,265.36) --
	(424.43,265.35) --
	(424.79,317.88) --
	(425.16,317.88) --
	(425.53,189.99) --
	(425.89,189.99) --
	(426.26,189.99) --
	(426.62,189.99) --
	(426.99,189.99) --
	(427.36,189.99) --
	(427.72,189.99) --
	(428.09,189.99) --
	(428.45,189.99) --
	(428.82,189.99) --
	(429.19,189.99) --
	(429.55,189.99) --
	(429.92,189.99) --
	(430.29,189.99) --
	(430.65,189.99) --
	(431.02,189.99) --
	(431.38,189.99) --
	(431.75,189.99) --
	(432.12,189.99) --
	(432.48,189.99) --
	(432.85,189.99) --
	(433.22,189.99) --
	(433.58,330.17) --
	(433.95,265.75) --
	(434.31,265.75) --
	(434.68,317.40) --
	(435.05,317.40) --
	(435.41,188.76) --
	(435.78,188.76) --
	(436.15,188.76) --
	(436.51,188.76) --
	(436.88,188.76) --
	(437.24,188.76) --
	(437.61,188.76) --
	(437.98,188.76) --
	(438.34,188.76) --
	(438.71,188.76) --
	(439.07,188.76) --
	(439.44,188.76) --
	(439.81,188.76) --
	(440.17,188.76) --
	(440.54,188.76) --
	(440.91,188.76) --
	(441.27,188.76) --
	(441.64,188.76) --
	(442.00,188.76) --
	(442.37,188.76) --
	(442.74,188.76) --
	(443.10,188.76) --
	(443.47,328.39) --
	(443.84,328.39) --
	(444.20,262.88) --
	(444.57,248.05) --
	(444.93,315.54) --
	(445.30,188.76) --
	(445.67,188.76) --
	(446.03,188.76) --
	(446.40,188.76) --
	(446.76,188.76) --
	(447.13,188.76) --
	(447.50,188.76) --
	(447.86,188.76) --
	(448.23,188.76) --
	(448.60,188.76) --
	(448.96,188.76) --
	(449.33,188.76) --
	(449.69,188.76) --
	(450.06,188.76) --
	(450.43,188.76) --
	(450.79,188.76) --
	(451.16,188.76) --
	(451.53,188.76) --
	(451.89,188.76) --
	(452.26,188.76) --
	(452.62,188.76) --
	(452.99,188.76) --
	(453.36,324.71) --
	(453.72,328.40) --
	(454.09,262.96) --
	(454.46,262.88) --
	(454.82,315.52) --
	(455.19,189.99) --
	(455.55,189.99) --
	(455.92,189.99) --
	(456.29,189.99) --
	(456.65,189.99) --
	(457.02,189.99) --
	(457.38,189.99) --
	(457.75,189.99) --
	(458.12,189.99) --
	(458.48,189.99) --
	(458.85,189.99) --
	(459.22,189.99) --
	(459.58,189.99) --
	(459.95,189.99) --
	(460.31,189.99) --
	(460.68,189.99) --
	(461.05,189.99) --
	(461.41,189.99) --
	(461.78,189.99) --
	(462.15,189.99) --
	(462.51,189.99) --
	(462.88,189.99) --
	(463.24,189.99) --
	(463.61,330.77) --
	(463.98,265.28) --
	(464.34,265.29) --
	(464.71,317.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- (431.02, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.06, 61.20) -- (138.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 61.20) -- (211.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.54, 61.20) -- (284.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.78, 61.20) -- (357.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.02, 61.20) -- (431.02, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.81, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.06, 39.60-10) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.30, 39.60-10) {\scriptsize{6E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (284.54, 39.60-10) {\scriptsize{9E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (357.78, 39.60-10) {\scriptsize{1.2E5}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.02, 39.60-10) {\scriptsize{1.5E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 43.20,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 43.20,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 43.20,389.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{1}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,180.47) {\scriptsize{1E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,285.10) {\scriptsize{1E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,389.73) {\scriptsize{1E6}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries pfor - coarse-grained};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {write count};
\end{scope}
\end{tikzpicture}


==> figures/pfor_baseline.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-08-10 18:02:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 65.55, 75.85) --
	( 65.91, 75.85) --
	( 66.28, 75.85) --
	( 66.65, 75.85) --
	( 67.01, 75.85) --
	( 67.38, 75.85) --
	( 67.74, 75.85) --
	( 68.11, 75.85) --
	( 68.48, 75.85) --
	( 68.84, 75.85) --
	( 69.21, 75.85) --
	( 69.58, 75.85) --
	( 69.94, 75.85) --
	( 70.31, 75.85) --
	( 70.67, 75.85) --
	( 71.04, 75.85) --
	( 71.41, 75.85) --
	( 71.77, 75.85) --
	( 72.14, 75.85) --
	( 72.51, 75.85) --
	( 72.87, 75.85) --
	( 73.24, 75.85) --
	( 73.60, 75.85) --
	( 73.97, 75.85) --
	( 74.34, 75.85) --
	( 74.70, 75.85) --
	( 75.07, 75.85) --
	( 75.43, 75.85) --
	( 75.80, 75.85) --
	( 76.17, 75.85) --
	( 76.53, 75.85) --
	( 76.90, 75.85) --
	( 77.27, 75.85) --
	( 77.63, 75.85) --
	( 78.00, 75.85) --
	( 78.36, 75.85) --
	( 78.73, 75.85) --
	( 79.10, 75.85) --
	( 79.46, 75.85) --
	( 79.83, 75.85) --
	( 80.20, 75.85) --
	( 80.56, 75.85) --
	( 80.93, 75.85) --
	( 81.29, 75.85) --
	( 81.66, 75.85) --
	( 82.03, 75.85) --
	( 82.39, 75.85) --
	( 82.76, 75.85) --
	( 83.13, 75.85) --
	( 83.49, 75.85) --
	( 83.86, 75.85) --
	( 84.22, 75.85) --
	( 84.59, 75.85) --
	( 84.96, 75.85) --
	( 85.32, 75.85) --
	( 85.69, 75.85) --
	( 86.05, 75.85) --
	( 86.42, 75.85) --
	( 86.79, 75.85) --
	( 87.15, 75.85) --
	( 87.52, 75.85) --
	( 87.89, 75.85) --
	( 88.25, 75.85) --
	( 88.62, 75.85) --
	( 88.98, 75.85) --
	( 89.35, 75.85) --
	( 89.72, 75.85) --
	( 90.08, 75.85) --
	( 90.45, 75.85) --
	( 90.82, 75.85) --
	( 91.18, 75.85) --
	( 91.55, 75.85) --
	( 91.91, 75.85) --
	( 92.28, 75.85) --
	( 92.65, 75.85) --
	( 93.01, 75.85) --
	( 93.38, 75.85) --
	( 93.74, 75.85) --
	( 94.11, 75.85) --
	( 94.48, 75.85) --
	( 94.84, 75.85) --
	( 95.21, 75.85) --
	( 95.58, 75.85) --
	( 95.94, 75.85) --
	( 96.31, 75.85) --
	( 96.67, 75.85) --
	( 97.04, 75.85) --
	( 97.41, 75.85) --
	( 97.77, 75.85) --
	( 98.14, 75.85) --
	( 98.51, 75.85) --
	( 98.87, 75.85) --
	( 99.24, 75.85) --
	( 99.60, 75.85) --
	( 99.97, 75.85) --
	(100.34, 75.85) --
	(100.70, 75.85) --
	(101.07, 75.85) --
	(101.44, 75.85) --
	(101.80, 75.85) --
	(102.17, 75.85) --
	(102.53, 75.85) --
	(102.90, 75.85) --
	(103.27, 75.85) --
	(103.63, 75.85) --
	(104.00, 75.85) --
	(104.36, 75.85) --
	(104.73, 75.85) --
	(105.10, 75.85) --
	(105.46, 75.85) --
	(105.83, 75.85) --
	(106.20, 75.85) --
	(106.56, 75.85) --
	(106.93, 75.85) --
	(107.29, 75.85) --
	(107.66, 75.85) --
	(108.03, 75.85) --
	(108.39, 75.85) --
	(108.76, 75.85) --
	(109.13, 75.85) --
	(109.49, 75.85) --
	(109.86, 75.85) --
	(110.22, 75.85) --
	(110.59, 75.85) --
	(110.96, 75.85) --
	(111.32, 75.85) --
	(111.69, 75.85) --
	(112.06, 75.85) --
	(112.42, 75.85) --
	(112.79, 75.85) --
	(113.15, 75.85) --
	(113.52, 75.85) --
	(113.89, 75.85) --
	(114.25, 75.85) --
	(114.62, 75.85) --
	(114.98, 75.85) --
	(115.35, 75.85) --
	(115.72, 75.85) --
	(116.08, 75.85) --
	(116.45, 75.85) --
	(116.82, 75.85) --
	(117.18, 75.85) --
	(117.55, 75.85) --
	(117.91, 75.85) --
	(118.28, 75.85) --
	(118.65, 75.85) --
	(119.01, 75.85) --
	(119.38, 75.85) --
	(119.75, 75.85) --
	(120.11, 75.85) --
	(120.48, 75.85) --
	(120.84, 75.85) --
	(121.21, 75.85) --
	(121.58, 75.85) --
	(121.94, 75.85) --
	(122.31, 75.85) --
	(122.68, 75.85) --
	(123.04, 75.85) --
	(123.41, 75.85) --
	(123.77, 75.85) --
	(124.14, 75.85) --
	(124.51, 75.85) --
	(124.87, 75.85) --
	(125.24, 75.85) --
	(125.60, 75.85) --
	(125.97, 75.85) --
	(126.34, 75.85) --
	(126.70, 75.85) --
	(127.07, 75.85) --
	(127.44, 75.85) --
	(127.80, 75.85) --
	(128.17, 75.85) --
	(128.53, 75.85) --
	(128.90, 75.85) --
	(129.27, 75.85) --
	(129.63, 75.85) --
	(130.00, 75.85) --
	(130.37, 75.85) --
	(130.73, 75.85) --
	(131.10, 75.85) --
	(131.46, 75.85) --
	(131.83, 75.85) --
	(132.20, 75.85) --
	(132.56, 75.85) --
	(132.93, 75.85) --
	(133.29, 75.85) --
	(133.66, 75.85) --
	(134.03, 75.85) --
	(134.39, 75.85) --
	(134.76, 75.85) --
	(135.13, 75.85) --
	(135.49, 75.85) --
	(135.86, 75.85) --
	(136.22, 75.85) --
	(136.59, 75.85) --
	(136.96, 75.85) --
	(137.32, 75.85) --
	(137.69, 75.85) --
	(138.06, 75.85) --
	(138.42, 75.85) --
	(138.79, 75.85) --
	(139.15, 75.85) --
	(139.52, 75.85) --
	(139.89, 75.85) --
	(140.25, 75.85) --
	(140.62, 75.85) --
	(140.99, 75.85) --
	(141.35, 75.85) --
	(141.72, 75.85) --
	(142.08, 75.85) --
	(142.45, 75.85) --
	(142.82, 75.85) --
	(143.18, 75.85) --
	(143.55, 75.85) --
	(143.91, 75.85) --
	(144.28, 75.85) --
	(144.65, 75.85) --
	(145.01, 75.85) --
	(145.38, 75.85) --
	(145.75, 75.85) --
	(146.11, 75.85) --
	(146.48, 75.85) --
	(146.84, 75.85) --
	(147.21, 75.85) --
	(147.58, 75.85) --
	(147.94, 75.85) --
	(148.31, 75.85) --
	(148.68, 75.85) --
	(149.04, 75.85) --
	(149.41, 75.85) --
	(149.77, 75.85) --
	(150.14, 75.85) --
	(150.51, 75.85) --
	(150.87, 75.85) --
	(151.24, 75.85) --
	(151.61, 75.85) --
	(151.97, 75.85) --
	(152.34, 75.85) --
	(152.70, 75.85) --
	(153.07, 75.85) --
	(153.44, 75.85) --
	(153.80, 75.85) --
	(154.17, 75.85) --
	(154.53, 75.85) --
	(154.90, 75.85) --
	(155.27, 75.85) --
	(155.63, 75.85) --
	(156.00, 75.85) --
	(156.37, 75.85) --
	(156.73, 75.85) --
	(157.10, 75.85) --
	(157.46, 75.85) --
	(157.83, 75.85) --
	(158.20, 75.85) --
	(158.56, 75.85) --
	(158.93, 75.85) --
	(159.30, 75.85) --
	(159.66, 75.85) --
	(160.03, 75.85) --
	(160.39, 75.85) --
	(160.76, 75.85) --
	(161.13, 75.85) --
	(161.49, 75.85) --
	(161.86, 75.85) --
	(162.22, 75.85) --
	(162.59, 75.85) --
	(162.96, 75.85) --
	(163.32, 75.85) --
	(163.69, 75.85) --
	(164.06, 75.85) --
	(164.42, 75.85) --
	(164.79, 75.85) --
	(165.15, 75.85) --
	(165.52, 75.85) --
	(165.89, 75.85) --
	(166.25, 75.85) --
	(166.62, 75.85) --
	(166.99, 75.85) --
	(167.35, 75.85) --
	(167.72, 75.85) --
	(168.08, 75.85) --
	(168.45, 75.85) --
	(168.82, 75.85) --
	(169.18, 75.85) --
	(169.55, 75.85) --
	(169.92, 75.85) --
	(170.28, 75.85) --
	(170.65, 75.85) --
	(171.01, 75.85) --
	(171.38, 75.85) --
	(171.75, 75.85) --
	(172.11, 75.85) --
	(172.48, 75.85) --
	(172.84, 75.85) --
	(173.21, 75.85) --
	(173.58, 75.85) --
	(173.94, 75.85) --
	(174.31, 75.85) --
	(174.68, 75.85) --
	(175.04, 75.85) --
	(175.41, 75.85) --
	(175.77, 75.85) --
	(176.14, 75.85) --
	(176.51, 75.85) --
	(176.87, 75.85) --
	(177.24, 75.85) --
	(177.61, 75.85) --
	(177.97, 75.85) --
	(178.34, 75.85) --
	(178.70, 75.85) --
	(179.07, 75.85) --
	(179.44, 75.85) --
	(179.80, 75.85) --
	(180.17, 75.85) --
	(180.54, 75.85) --
	(180.90, 75.85) --
	(181.27, 75.85) --
	(181.63, 75.85) --
	(182.00, 75.85) --
	(182.37, 75.85) --
	(182.73, 75.85) --
	(183.10, 75.85) --
	(183.46, 75.85) --
	(183.83, 75.85) --
	(184.20, 75.85) --
	(184.56, 75.85) --
	(184.93, 75.85) --
	(185.30, 75.85) --
	(185.66, 75.85) --
	(186.03, 75.85) --
	(186.39, 75.85) --
	(186.76, 75.85) --
	(187.13, 75.85) --
	(187.49, 75.85) --
	(187.86, 75.85) --
	(188.23, 75.85) --
	(188.59, 75.85) --
	(188.96, 75.85) --
	(189.32, 75.85) --
	(189.69, 75.85) --
	(190.06, 75.85) --
	(190.42, 75.85) --
	(190.79, 75.85) --
	(191.16, 75.85) --
	(191.52, 75.85) --
	(191.89, 75.85) --
	(192.25, 75.85) --
	(192.62, 75.85) --
	(192.99, 75.85) --
	(193.35, 75.85) --
	(193.72, 75.85) --
	(194.08, 75.85) --
	(194.45, 75.85) --
	(194.82, 75.85) --
	(195.18, 75.85) --
	(195.55, 75.85) --
	(195.92, 75.85) --
	(196.28, 75.85) --
	(196.65, 75.85) --
	(197.01, 75.85) --
	(197.38, 75.85) --
	(197.75, 75.85) --
	(198.11, 75.85) --
	(198.48, 75.85) --
	(198.85, 75.85) --
	(199.21, 75.85) --
	(199.58, 75.85) --
	(199.94, 75.85) --
	(200.31, 75.85) --
	(200.68, 75.85) --
	(201.04, 75.85) --
	(201.41, 75.85) --
	(201.77, 75.85) --
	(202.14, 75.85) --
	(202.51, 75.85) --
	(202.87, 75.85) --
	(203.24, 75.85) --
	(203.61, 75.85) --
	(203.97, 75.85) --
	(204.34, 75.85) --
	(204.70, 75.85) --
	(205.07, 75.85) --
	(205.44, 75.85) --
	(205.80, 75.85) --
	(206.17, 75.85) --
	(206.54, 75.85) --
	(206.90, 75.85) --
	(207.27, 75.85) --
	(207.63, 75.85) --
	(208.00, 75.85) --
	(208.37, 75.85) --
	(208.73, 75.85) --
	(209.10, 75.85) --
	(209.47, 75.85) --
	(209.83, 75.85) --
	(210.20, 75.85) --
	(210.56, 75.85) --
	(210.93, 75.85) --
	(211.30, 75.85) --
	(211.66, 75.85) --
	(212.03, 75.85) --
	(212.39, 75.85) --
	(212.76, 75.85) --
	(213.13, 75.85) --
	(213.49, 75.85) --
	(213.86, 75.85) --
	(214.23, 75.85) --
	(214.59, 75.85) --
	(214.96, 75.85) --
	(215.32, 75.85) --
	(215.69, 75.85) --
	(216.06, 75.85) --
	(216.42, 75.85) --
	(216.79, 75.85) --
	(217.16, 75.85) --
	(217.52, 75.85) --
	(217.89, 75.85) --
	(218.25, 75.85) --
	(218.62, 75.85) --
	(218.99, 75.85) --
	(219.35, 75.85) --
	(219.72, 75.85) --
	(220.09, 75.85) --
	(220.45, 75.85) --
	(220.82, 75.85) --
	(221.18, 75.85) --
	(221.55, 75.85) --
	(221.92, 75.85) --
	(222.28, 75.85) --
	(222.65, 75.85) --
	(223.01, 75.85) --
	(223.38, 75.85) --
	(223.75, 75.85) --
	(224.11, 75.85) --
	(224.48, 75.85) --
	(224.85, 75.85) --
	(225.21, 75.85) --
	(225.58, 75.85) --
	(225.94, 75.85) --
	(226.31, 75.85) --
	(226.68, 75.85) --
	(227.04, 75.85) --
	(227.41, 75.85) --
	(227.78, 75.85) --
	(228.14, 75.85) --
	(228.51, 75.85) --
	(228.87, 75.85) --
	(229.24, 75.85) --
	(229.61, 75.85) --
	(229.97, 75.85) --
	(230.34, 75.85) --
	(230.70, 75.85) --
	(231.07, 75.85) --
	(231.44, 75.85) --
	(231.80, 75.85) --
	(232.17, 75.85) --
	(232.54, 75.85) --
	(232.90, 75.85) --
	(233.27, 75.85) --
	(233.63, 75.85) --
	(234.00, 75.85) --
	(234.37, 75.85) --
	(234.73, 75.85) --
	(235.10, 75.85) --
	(235.47, 75.85) --
	(235.83, 75.85) --
	(236.20, 75.85) --
	(236.56, 75.85) --
	(236.93, 75.85) --
	(237.30, 75.85) --
	(237.66, 75.85) --
	(238.03, 75.85) --
	(238.40, 75.85) --
	(238.76, 75.85) --
	(239.13, 75.85) --
	(239.49, 75.85) --
	(239.86, 75.85) --
	(240.23, 75.85) --
	(240.59, 75.85) --
	(240.96, 75.85) --
	(241.32, 75.85) --
	(241.69, 75.85) --
	(242.06, 75.85) --
	(242.42, 75.85) --
	(242.79, 75.85) --
	(243.16, 75.85) --
	(243.52, 75.85) --
	(243.89, 75.85) --
	(244.25, 75.85) --
	(244.62, 75.85) --
	(244.99, 75.85) --
	(245.35, 75.85) --
	(245.72, 75.85) --
	(246.09, 75.85) --
	(246.45, 75.85) --
	(246.82, 75.85) --
	(247.18, 75.85) --
	(247.55, 75.85) --
	(247.92, 75.85) --
	(248.28, 75.85) --
	(248.65, 75.85) --
	(249.02, 75.85) --
	(249.38, 75.85) --
	(249.75, 75.85) --
	(250.11, 75.85) --
	(250.48, 75.85) --
	(250.85, 75.85) --
	(251.21, 75.85) --
	(251.58, 75.85) --
	(251.94, 75.85) --
	(252.31, 75.85) --
	(252.68, 75.85) --
	(253.04, 75.85) --
	(253.41, 75.85) --
	(253.78, 75.85) --
	(254.14, 75.85) --
	(254.51, 75.85) --
	(254.87, 75.85) --
	(255.24, 75.85) --
	(255.61, 75.85) --
	(255.97, 75.85) --
	(256.34, 75.85) --
	(256.71, 75.85) --
	(257.07, 75.85) --
	(257.44, 75.85) --
	(257.80, 75.85) --
	(258.17, 75.85) --
	(258.54, 75.85) --
	(258.90, 75.85) --
	(259.27, 75.85) --
	(259.64, 75.85) --
	(260.00, 75.85) --
	(260.37, 75.85) --
	(260.73, 75.85) --
	(261.10, 75.85) --
	(261.47, 75.85) --
	(261.83, 75.85) --
	(262.20, 75.85) --
	(262.56, 75.85) --
	(262.93, 75.85) --
	(263.30, 75.85) --
	(263.66, 75.85) --
	(264.03, 75.85) --
	(264.40, 75.85) --
	(264.76, 75.85) --
	(265.13, 75.85) --
	(265.49, 75.85) --
	(265.86, 75.85) --
	(266.23, 75.85) --
	(266.59, 75.85) --
	(266.96, 75.85) --
	(267.33, 75.85) --
	(267.69, 75.85) --
	(268.06, 75.85) --
	(268.42, 75.85) --
	(268.79, 75.85) --
	(269.16, 75.85) --
	(269.52, 75.85) --
	(269.89, 75.85) --
	(270.25, 75.85) --
	(270.62, 75.85) --
	(270.99, 75.85) --
	(271.35, 75.85) --
	(271.72, 75.85) --
	(272.09, 75.85) --
	(272.45, 75.85) --
	(272.82, 75.85) --
	(273.18, 75.85) --
	(273.55, 75.85) --
	(273.92, 75.85) --
	(274.28, 75.85) --
	(274.65, 75.85) --
	(275.02, 75.85) --
	(275.38, 75.85) --
	(275.75, 75.85) --
	(276.11, 75.85) --
	(276.48, 75.85) --
	(276.85, 75.85) --
	(277.21, 75.85) --
	(277.58, 75.85) --
	(277.95, 75.85) --
	(278.31, 75.85) --
	(278.68, 75.85) --
	(279.04, 75.85) --
	(279.41, 75.85) --
	(279.78, 75.85) --
	(280.14, 75.85) --
	(280.51, 75.85) --
	(280.87, 75.85) --
	(281.24, 75.85) --
	(281.61, 75.85) --
	(281.97, 75.85) --
	(282.34, 75.85) --
	(282.71, 75.85) --
	(283.07, 75.85) --
	(283.44, 75.85) --
	(283.80, 75.85) --
	(284.17, 75.85) --
	(284.54, 75.85) --
	(284.90, 75.85) --
	(285.27, 75.85) --
	(285.64, 75.85) --
	(286.00, 75.85) --
	(286.37, 75.85) --
	(286.73, 75.85) --
	(287.10, 75.85) --
	(287.47, 75.85) --
	(287.83, 75.85) --
	(288.20, 75.85) --
	(288.57, 75.85) --
	(288.93, 75.85) --
	(289.30, 75.85) --
	(289.66, 75.85) --
	(290.03, 75.85) --
	(290.40, 75.85) --
	(290.76, 75.85) --
	(291.13, 75.85) --
	(291.49, 75.85) --
	(291.86, 75.85) --
	(292.23, 75.85) --
	(292.59, 75.85) --
	(292.96, 75.85) --
	(293.33, 75.85) --
	(293.69, 75.85) --
	(294.06, 75.85) --
	(294.42, 75.85) --
	(294.79, 75.85) --
	(295.16, 75.85) --
	(295.52, 75.85) --
	(295.89, 75.85) --
	(296.26, 75.85) --
	(296.62, 75.85) --
	(296.99, 75.85) --
	(297.35, 75.85) --
	(297.72, 75.85) --
	(298.09, 75.85) --
	(298.45, 75.85) --
	(298.82, 75.85) --
	(299.19, 75.85) --
	(299.55, 75.85) --
	(299.92, 75.85) --
	(300.28, 75.85) --
	(300.65, 75.85) --
	(301.02, 75.85) --
	(301.38, 75.85) --
	(301.75, 75.85) --
	(302.11, 75.85) --
	(302.48, 75.85) --
	(302.85, 75.85) --
	(303.21, 75.85) --
	(303.58, 75.85) --
	(303.95, 75.85) --
	(304.31, 75.85) --
	(304.68, 75.85) --
	(305.04, 75.85) --
	(305.41, 75.85) --
	(305.78, 75.85) --
	(306.14, 75.85) --
	(306.51, 75.85) --
	(306.88, 75.85) --
	(307.24, 75.85) --
	(307.61, 75.85) --
	(307.97, 75.85) --
	(308.34, 75.85) --
	(308.71, 75.85) --
	(309.07, 75.85) --
	(309.44, 75.85) --
	(309.80, 75.85) --
	(310.17, 75.85) --
	(310.54, 75.85) --
	(310.90, 75.85) --
	(311.27, 75.85) --
	(311.64, 75.85) --
	(312.00, 75.85) --
	(312.37, 75.85) --
	(312.73, 75.85) --
	(313.10, 75.85) --
	(313.47, 75.85) --
	(313.83, 75.85) --
	(314.20, 75.85) --
	(314.57, 75.85) --
	(314.93, 75.85) --
	(315.30, 75.85) --
	(315.66, 75.85) --
	(316.03, 75.85) --
	(316.40, 75.85) --
	(316.76, 75.85) --
	(317.13, 75.85) --
	(317.50, 75.85) --
	(317.86, 75.85) --
	(318.23, 75.85) --
	(318.59, 75.85) --
	(318.96, 75.85) --
	(319.33, 75.85) --
	(319.69, 75.85) --
	(320.06, 75.85) --
	(320.42, 75.85) --
	(320.79, 75.85) --
	(321.16, 75.85) --
	(321.52, 75.85) --
	(321.89, 75.85) --
	(322.26, 75.85) --
	(322.62, 75.85) --
	(322.99, 75.85) --
	(323.35, 75.85) --
	(323.72, 75.85) --
	(324.09, 75.85) --
	(324.45, 75.85) --
	(324.82, 75.85) --
	(325.19, 75.85) --
	(325.55, 75.85) --
	(325.92, 75.85) --
	(326.28, 75.85) --
	(326.65, 75.85) --
	(327.02, 75.85) --
	(327.38, 75.85) --
	(327.75, 75.85) --
	(328.12, 75.85) --
	(328.48, 75.85) --
	(328.85, 75.85) --
	(329.21, 75.85) --
	(329.58, 75.85) --
	(329.95, 75.85) --
	(330.31, 75.85) --
	(330.68, 75.85) --
	(331.04, 75.85) --
	(331.41, 75.85) --
	(331.78, 75.85) --
	(332.14, 75.85) --
	(332.51, 75.85) --
	(332.88, 75.85) --
	(333.24, 75.85) --
	(333.61, 75.85) --
	(333.97, 75.85) --
	(334.34, 75.85) --
	(334.71, 75.85) --
	(335.07, 75.85) --
	(335.44, 75.85) --
	(335.81, 75.85) --
	(336.17, 75.85) --
	(336.54, 75.85) --
	(336.90, 75.85) --
	(337.27, 75.85) --
	(337.64, 75.85) --
	(338.00, 75.85) --
	(338.37, 75.85) --
	(338.73, 75.85) --
	(339.10, 75.85) --
	(339.47, 75.85) --
	(339.83, 75.85) --
	(340.20, 75.85) --
	(340.57, 75.85) --
	(340.93, 75.85) --
	(341.30, 75.85) --
	(341.66, 75.85) --
	(342.03, 75.85) --
	(342.40, 75.85) --
	(342.76, 75.85) --
	(343.13, 75.85) --
	(343.50, 75.85) --
	(343.86, 75.85) --
	(344.23, 75.85) --
	(344.59, 75.85) --
	(344.96, 75.85) --
	(345.33, 75.85) --
	(345.69, 75.85) --
	(346.06, 75.85) --
	(346.43, 75.85) --
	(346.79, 75.85) --
	(347.16, 75.85) --
	(347.52, 75.85) --
	(347.89, 75.85) --
	(348.26, 75.85) --
	(348.62, 75.85) --
	(348.99, 75.85) --
	(349.35, 75.85) --
	(349.72, 75.85) --
	(350.09, 75.85) --
	(350.45, 75.85) --
	(350.82, 75.85) --
	(351.19, 75.85) --
	(351.55, 75.85) --
	(351.92, 75.85) --
	(352.28, 75.85) --
	(352.65, 75.85) --
	(353.02, 75.85) --
	(353.38, 75.85) --
	(353.75, 75.85) --
	(354.12, 75.85) --
	(354.48, 75.85) --
	(354.85, 75.85) --
	(355.21, 75.85) --
	(355.58, 75.85) --
	(355.95, 75.85) --
	(356.31, 75.85) --
	(356.68, 75.85) --
	(357.05, 75.85) --
	(357.41, 75.85) --
	(357.78, 75.85) --
	(358.14, 75.85) --
	(358.51, 75.85) --
	(358.88, 75.85) --
	(359.24, 75.85) --
	(359.61, 75.85) --
	(359.97, 75.85) --
	(360.34, 75.85) --
	(360.71, 75.85) --
	(361.07, 75.85) --
	(361.44, 75.85) --
	(361.81, 75.85) --
	(362.17, 75.85) --
	(362.54, 75.85) --
	(362.90, 75.85) --
	(363.27, 75.85) --
	(363.64, 75.85) --
	(364.00, 75.85) --
	(364.37, 75.85) --
	(364.74, 75.85) --
	(365.10, 75.85) --
	(365.47, 75.85) --
	(365.83, 75.85) --
	(366.20, 75.85) --
	(366.57, 75.85) --
	(366.93, 75.85) --
	(367.30, 75.85) --
	(367.67, 75.85) --
	(368.03, 75.85) --
	(368.40, 75.85) --
	(368.76, 75.85) --
	(369.13, 75.85) --
	(369.50, 75.85) --
	(369.86, 75.85) --
	(370.23, 75.85) --
	(370.59, 75.85) --
	(370.96, 75.85) --
	(371.33, 75.85) --
	(371.69, 75.85) --
	(372.06, 75.85) --
	(372.43, 75.85) --
	(372.79, 75.85) --
	(373.16, 75.85) --
	(373.52, 75.85) --
	(373.89, 75.85) --
	(374.26, 75.85) --
	(374.62, 75.85) --
	(374.99, 75.85) --
	(375.36, 75.85) --
	(375.72, 75.85) --
	(376.09, 75.85) --
	(376.45, 75.85) --
	(376.82, 75.85) --
	(377.19, 75.85) --
	(377.55, 75.85) --
	(377.92, 75.85) --
	(378.28, 75.85) --
	(378.65, 75.85) --
	(379.02, 75.85) --
	(379.38, 75.85) --
	(379.75, 75.85) --
	(380.12, 75.85) --
	(380.48, 75.85) --
	(380.85, 75.85) --
	(381.21, 75.85) --
	(381.58, 75.85) --
	(381.95, 75.85) --
	(382.31, 75.85) --
	(382.68, 75.85) --
	(383.05, 75.85) --
	(383.41, 75.85) --
	(383.78, 75.85) --
	(384.14, 75.85) --
	(384.51, 75.85) --
	(384.88, 75.85) --
	(385.24, 75.85) --
	(385.61, 75.85) --
	(385.98, 75.85) --
	(386.34, 75.85) --
	(386.71, 75.85) --
	(387.07, 75.85) --
	(387.44, 75.85) --
	(387.81, 75.85) --
	(388.17, 75.85) --
	(388.54, 75.85) --
	(388.90, 75.85) --
	(389.27, 75.85) --
	(389.64, 75.85) --
	(390.00, 75.85) --
	(390.37, 75.85) --
	(390.74, 75.85) --
	(391.10, 75.85) --
	(391.47, 75.85) --
	(391.83, 75.85) --
	(392.20, 75.85) --
	(392.57, 75.85) --
	(392.93, 75.85) --
	(393.30, 75.85) --
	(393.67, 75.85) --
	(394.03, 75.85) --
	(394.40, 75.85) --
	(394.76, 75.85) --
	(395.13, 75.85) --
	(395.50, 75.85) --
	(395.86, 75.85) --
	(396.23, 75.85) --
	(396.60, 75.85) --
	(396.96, 75.85) --
	(397.33, 75.85) --
	(397.69, 75.85) --
	(398.06, 75.85) --
	(398.43, 75.85) --
	(398.79, 75.85) --
	(399.16, 75.85) --
	(399.52, 75.85) --
	(399.89, 75.85) --
	(400.26, 75.85) --
	(400.62, 75.85) --
	(400.99, 75.85) --
	(401.36, 75.85) --
	(401.72, 75.85) --
	(402.09, 75.85) --
	(402.45, 75.85) --
	(402.82, 75.85) --
	(403.19, 75.85) --
	(403.55, 75.85) --
	(403.92, 75.85) --
	(404.29, 75.85) --
	(404.65, 75.85) --
	(405.02, 75.85) --
	(405.38, 75.85) --
	(405.75, 75.85) --
	(406.12, 75.85) --
	(406.48, 75.85) --
	(406.85, 75.85) --
	(407.21, 75.85) --
	(407.58, 75.85) --
	(407.95, 75.85) --
	(408.31, 75.85) --
	(408.68, 75.85) --
	(409.05, 75.85) --
	(409.41, 75.85) --
	(409.78, 75.85) --
	(410.14, 75.85) --
	(410.51, 75.85) --
	(410.88, 75.85) --
	(411.24, 75.85) --
	(411.61, 75.85) --
	(411.98, 75.85) --
	(412.34, 75.85) --
	(412.71, 75.85) --
	(413.07, 75.85) --
	(413.44, 75.85) --
	(413.81, 75.85) --
	(414.17, 75.85) --
	(414.54, 75.85) --
	(414.91, 75.85) --
	(415.27, 75.85) --
	(415.64, 75.85) --
	(416.00, 75.85) --
	(416.37, 75.85) --
	(416.74, 75.85) --
	(417.10, 75.85) --
	(417.47, 75.85) --
	(417.83, 75.85) --
	(418.20, 75.85) --
	(418.57, 75.85) --
	(418.93, 75.85) --
	(419.30, 75.85) --
	(419.67, 75.85) --
	(420.03, 75.85) --
	(420.40, 75.85) --
	(420.76, 75.85) --
	(421.13, 75.85) --
	(421.50, 75.85) --
	(421.86, 75.85) --
	(422.23, 75.85) --
	(422.60, 75.85) --
	(422.96, 75.85) --
	(423.33, 75.85) --
	(423.69, 75.85) --
	(424.06, 75.85) --
	(424.43, 75.85) --
	(424.79, 75.85) --
	(425.16, 75.85) --
	(425.53, 75.85) --
	(425.89, 75.85) --
	(426.26, 75.85) --
	(426.62, 75.85) --
	(426.99, 75.85) --
	(427.36, 75.85) --
	(427.72, 75.85) --
	(428.09, 75.85) --
	(428.45, 75.85) --
	(428.82, 75.85) --
	(429.19, 75.85) --
	(429.55, 75.85) --
	(429.92, 75.85) --
	(430.29, 75.85) --
	(430.65, 75.85) --
	(431.02, 75.85) --
	(431.38, 75.85) --
	(431.75, 75.85) --
	(432.12, 75.85) --
	(432.48, 75.85) --
	(432.85, 75.85) --
	(433.22, 75.85) --
	(433.58, 75.85) --
	(433.95, 75.85) --
	(434.31, 75.85) --
	(434.68, 75.85) --
	(435.05, 75.85) --
	(435.41, 75.85) --
	(435.78, 75.85) --
	(436.15, 75.85) --
	(436.51, 75.85) --
	(436.88, 75.85) --
	(437.24, 75.85) --
	(437.61, 75.85) --
	(437.98, 75.85) --
	(438.34, 75.85) --
	(438.71, 75.85) --
	(439.07, 75.85) --
	(439.44, 75.85) --
	(439.81, 75.85) --
	(440.17, 75.85) --
	(440.54, 75.85) --
	(440.91, 75.85) --
	(441.27, 75.85) --
	(441.64, 75.85) --
	(442.00, 75.85) --
	(442.37, 75.85) --
	(442.74, 75.85) --
	(443.10, 75.85) --
	(443.47, 75.85) --
	(443.84, 75.85) --
	(444.20, 75.85) --
	(444.57, 75.85) --
	(444.93, 75.85) --
	(445.30, 75.85) --
	(445.67, 75.85) --
	(446.03, 75.85) --
	(446.40, 75.85) --
	(446.76, 75.85) --
	(447.13, 75.85) --
	(447.50, 75.85) --
	(447.86, 75.85) --
	(448.23, 75.85) --
	(448.60, 75.85) --
	(448.96, 75.85) --
	(449.33, 75.85) --
	(449.69, 75.85) --
	(450.06, 75.85) --
	(450.43, 75.85) --
	(450.79, 75.85) --
	(451.16, 75.85) --
	(451.53, 75.85) --
	(451.89, 75.85) --
	(452.26, 75.85) --
	(452.62, 75.85) --
	(452.99, 75.85) --
	(453.36, 75.85) --
	(453.72, 75.85) --
	(454.09, 75.85) --
	(454.46, 75.85) --
	(454.82, 75.85) --
	(455.19, 75.85) --
	(455.55, 75.85) --
	(455.92, 75.85) --
	(456.29, 75.85) --
	(456.65, 75.85) --
	(457.02, 75.85) --
	(457.38, 75.85) --
	(457.75, 75.85) --
	(458.12, 75.85) --
	(458.48, 75.85) --
	(458.85, 75.85) --
	(459.22, 75.85) --
	(459.58, 75.85) --
	(459.95, 75.85) --
	(460.31, 75.85) --
	(460.68, 75.85) --
	(461.05, 75.85) --
	(461.41, 75.85) --
	(461.78, 75.85) --
	(462.15, 75.85) --
	(462.51, 75.85) --
	(462.88, 75.85) --
	(463.24, 75.85) --
	(463.61,442.04) --
	(463.98, 95.64) --
	(464.34, 95.64) --
	(464.71,283.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- (431.02, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.06, 61.20) -- (138.06, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 61.20) -- (211.30, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.54, 61.20) -- (284.54, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.78, 61.20) -- (357.78, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.02, 61.20) -- (431.02, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.81, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.06, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.30, 39.60-10) {\scriptsize{6E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (284.54, 39.60-10) {\scriptsize{9E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (357.78, 39.60-10) {\scriptsize{1.2E5}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.02, 39.60-10) {\scriptsize{1.5E5}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{148 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,446.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,137.64) -- ( 43.20,137.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,199.42) -- ( 43.20,199.42);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,261.21) -- ( 43.20,261.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,323.00) -- ( 43.20,323.00);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,384.79) -- ( 43.20,384.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,446.58) -- ( 43.20,446.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,137.64) {\scriptsize{5E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,199.42) {\scriptsize{1E6}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,261.21) {\scriptsize{1.5E6}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,323.00) {\scriptsize{2E6}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,384.79) {\scriptsize{2.5E6}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,446.58) {\scriptsize{3E6}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries pfor};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {write count};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.81, 61.20) -- ( 74.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 61.20) -- ( 84.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.81, 61.20) -- ( 94.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80, 61.20) -- (104.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.80, 61.20) -- (114.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.80, 61.20) -- (124.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.80, 61.20) -- (134.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.79, 61.20) -- (144.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.79, 61.20) -- (154.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.79, 61.20) -- (164.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.79, 61.20) -- (174.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.78, 61.20) -- (184.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.78, 61.20) -- (194.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.78, 61.20) -- (204.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.78, 61.20) -- (214.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.77, 61.20) -- (224.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77, 61.20) -- (234.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.77, 61.20) -- (244.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.76, 61.20) -- (254.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76, 61.20) -- (264.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.76, 61.20) -- (274.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.76, 61.20) -- (284.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.75, 61.20) -- (294.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.75, 61.20) -- (304.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.75, 61.20) -- (314.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.75, 61.20) -- (324.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 61.20) -- (334.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.74, 61.20) -- (344.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74, 61.20) -- (354.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.74, 61.20) -- (364.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.73, 61.20) -- (374.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.73, 61.20) -- (384.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.73, 61.20) -- (394.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.72, 61.20) -- (404.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.72, 61.20) -- (414.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.72, 61.20) -- (424.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.72, 61.20) -- (434.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.71, 61.20) -- (444.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.71, 61.20) -- (454.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);
\end{scope}
\end{tikzpicture}


==> figures/pfor_baseline_log.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-08-10 18:26:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.81, 61.20) -- ( 74.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 61.20) -- ( 84.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.81, 61.20) -- ( 94.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80, 61.20) -- (104.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.80, 61.20) -- (114.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.80, 61.20) -- (124.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.80, 61.20) -- (134.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.79, 61.20) -- (144.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.79, 61.20) -- (154.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.79, 61.20) -- (164.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.79, 61.20) -- (174.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.78, 61.20) -- (184.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.78, 61.20) -- (194.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.78, 61.20) -- (204.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.78, 61.20) -- (214.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.77, 61.20) -- (224.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77, 61.20) -- (234.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.77, 61.20) -- (244.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.76, 61.20) -- (254.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76, 61.20) -- (264.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.76, 61.20) -- (274.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.76, 61.20) -- (284.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.75, 61.20) -- (294.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.75, 61.20) -- (304.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.75, 61.20) -- (314.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.75, 61.20) -- (324.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 61.20) -- (334.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.74, 61.20) -- (344.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74, 61.20) -- (354.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.74, 61.20) -- (364.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.73, 61.20) -- (374.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.73, 61.20) -- (384.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.73, 61.20) -- (394.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.72, 61.20) -- (404.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.72, 61.20) -- (414.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.72, 61.20) -- (424.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.72, 61.20) -- (434.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.71, 61.20) -- (444.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.71, 61.20) -- (454.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 75.85) -- (480.69, 75.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,128.16) -- (480.69,128.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (480.69,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,232.79) -- (480.69,232.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,285.10) -- (480.69,285.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,337.42) -- (480.69,337.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,389.73) -- (480.69,389.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,442.04) -- (480.69,442.04);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.99,123.09) --
	(375.36,123.09) --
	(375.72,123.09) --
	(376.09,123.09) --
	(376.45,123.09) --
	(376.82,123.09) --
	(377.19,123.09) --
	(377.55,123.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (463.61,414.41) --
	(463.98,348.12) --
	(464.34,348.12) --
	(464.71,401.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- (431.02, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.06, 61.20) -- (138.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 61.20) -- (211.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.54, 61.20) -- (284.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.78, 61.20) -- (357.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.02, 61.20) -- (431.02, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.81, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.06, 39.60-10) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.30, 39.60-10) {\scriptsize{6E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (284.54, 39.60-10) {\scriptsize{9E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (357.78, 39.60-10) {\scriptsize{1.2E5}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.02, 39.60-10) {\scriptsize{1.5E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 43.20,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 43.20,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 43.20,389.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{1}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,180.47) {\scriptsize{1E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,285.10) {\scriptsize{1E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,389.73) {\scriptsize{1E6}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries pfor - baseline};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {\scriptsize{write count}};
\end{scope}
\end{tikzpicture}


==> figures/pfor_stack_1000_32_log.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-08-10 20:28:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.81, 61.20) -- ( 74.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 61.20) -- ( 84.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.81, 61.20) -- ( 94.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80, 61.20) -- (104.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.80, 61.20) -- (114.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.80, 61.20) -- (124.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.80, 61.20) -- (134.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.79, 61.20) -- (144.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.79, 61.20) -- (154.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.79, 61.20) -- (164.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.79, 61.20) -- (174.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.78, 61.20) -- (184.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.78, 61.20) -- (194.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.78, 61.20) -- (204.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.78, 61.20) -- (214.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.77, 61.20) -- (224.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77, 61.20) -- (234.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.77, 61.20) -- (244.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.76, 61.20) -- (254.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76, 61.20) -- (264.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.76, 61.20) -- (274.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.76, 61.20) -- (284.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.75, 61.20) -- (294.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.75, 61.20) -- (304.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.75, 61.20) -- (314.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.75, 61.20) -- (324.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 61.20) -- (334.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.74, 61.20) -- (344.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74, 61.20) -- (354.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.74, 61.20) -- (364.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.73, 61.20) -- (374.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.73, 61.20) -- (384.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.73, 61.20) -- (394.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.72, 61.20) -- (404.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.72, 61.20) -- (414.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.72, 61.20) -- (424.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.72, 61.20) -- (434.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.71, 61.20) -- (444.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.71, 61.20) -- (454.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 75.85) -- (480.69, 75.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,128.16) -- (480.69,128.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (480.69,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,232.79) -- (480.69,232.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,285.10) -- (480.69,285.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,337.42) -- (480.69,337.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,389.73) -- (480.69,389.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,442.04) -- (480.69,442.04);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18,257.33) --
	( 65.55,257.86) --
	( 65.91,258.52) --
	( 66.28,258.82) --
	( 66.65,260.35) --
	( 67.01,260.73) --
	( 67.38,260.69) --
	( 67.74,260.59) --
	( 68.11,260.67) --
	( 68.48,262.67) --
	( 68.84,262.67) --
	( 69.21,268.55) --
	( 69.58,272.11) --
	( 69.94,272.15) --
	( 70.31,269.78) --
	( 70.67,268.44) --
	( 71.04,269.12) --
	( 71.41,269.12) --
	( 71.77,267.05) --
	( 72.14,267.05) --
	( 72.51,267.06) --
	( 72.87,266.95) --
	( 73.24,270.20) --
	( 73.60,270.20) --
	( 73.97,267.03) --
	( 74.34,267.03) --
	( 74.70,266.90) --
	( 75.07,272.99) --
	( 75.43,272.99) --
	( 75.80,271.81) --
	( 76.17,271.85) --
	( 76.53,272.45) --
	( 76.90,271.76) --
	( 77.27,271.77) --
	( 77.63,271.98) --
	( 78.00,271.97) --
	( 78.36,271.89) --
	( 78.73,270.57) --
	( 79.10,267.76) --
	( 79.46,264.39) --
	( 79.83,261.26) --
	( 80.20,256.00) --
	( 80.56,256.00) --
	( 80.93,253.80) --
	( 81.29,251.98) --
	( 81.66,252.03) --
	( 82.03,252.03) --
	( 82.39,251.99) --
	( 82.76,252.00) --
	( 83.13,252.00) --
	( 83.49,253.66) --
	( 83.86,264.39) --
	( 84.22,267.31) --
	( 84.59,264.43) --
	( 84.96,264.59) --
	( 85.32,263.85) --
	( 85.69,267.91) --
	( 86.05,269.46) --
	( 86.42,269.73) --
	( 86.79,270.91) --
	( 87.15,271.80) --
	( 87.52,271.80) --
	( 87.89,271.76) --
	( 88.25,272.04) --
	( 88.62,272.10) --
	( 88.98,272.42) --
	( 89.35,273.42) --
	( 89.72,274.11) --
	( 90.08,273.87) --
	( 90.45,269.27) --
	( 90.82,262.37) --
	( 91.18,260.77) --
	( 91.55,258.02) --
	( 91.91,253.88) --
	( 92.28,251.67) --
	( 92.65,251.71) --
	( 93.01,251.98) --
	( 93.38,252.25) --
	( 93.74,252.11) --
	( 94.11,251.61) --
	( 94.48,250.72) --
	( 94.84,262.37) --
	( 95.21,262.37) --
	( 95.58,259.73) --
	( 95.94,261.35) --
	( 96.31,260.50) --
	( 96.67,260.57) --
	( 97.04,260.52) --
	( 97.41,260.34) --
	( 97.77,260.54) --
	( 98.14,260.44) --
	( 98.51,260.44) --
	( 98.87,260.43) --
	( 99.24,260.04) --
	( 99.60,254.91) --
	( 99.97,254.44) --
	(100.34,259.79) --
	(100.70,262.57) --
	(101.07,260.69) --
	(101.44,259.55) --
	(101.80,261.55) --
	(102.17,262.19) --
	(102.53,261.17) --
	(102.90,260.86) --
	(103.27,260.63) --
	(103.63,260.69) --
	(104.00,260.60) --
	(104.36,262.30) --
	(104.73,265.00) --
	(105.10,264.45) --
	(105.46,246.54) --
	(105.83,246.54) --
	(106.20,241.82) --
	(106.56,240.91) --
	(106.93,241.59) --
	(107.29,247.82) --
	(107.66,248.38) --
	(108.03,255.04) --
	(108.39,261.16) --
	(108.76,263.56) --
	(109.13,264.12) --
	(109.49,266.28) --
	(109.86,270.33) --
	(110.22,270.67) --
	(110.59,270.67) --
	(110.96,269.17) --
	(111.32,271.55) --
	(111.69,271.59) --
	(112.06,270.98) --
	(112.42,268.67) --
	(112.79,268.20) --
	(113.15,267.88) --
	(113.52,259.36) --
	(113.89,256.88) --
	(114.25,255.92) --
	(114.62,255.52) --
	(114.98,270.92) --
	(115.35,271.93) --
	(115.72,271.93) --
	(116.08,268.81) --
	(116.45,268.47) --
	(116.82,268.32) --
	(117.18,267.03) --
	(117.55,263.10) --
	(117.91,262.57) --
	(118.28,262.02) --
	(118.65,250.33) --
	(119.01,253.66) --
	(119.38,253.82) --
	(119.75,248.12) --
	(120.11,241.89) --
	(120.48,250.08) --
	(120.84,250.53) --
	(121.21,250.53) --
	(121.58,255.04) --
	(121.94,258.06) --
	(122.31,258.48) --
	(122.68,261.13) --
	(123.04,265.19) --
	(123.41,267.21) --
	(123.77,268.06) --
	(124.14,266.31) --
	(124.51,267.21) --
	(124.87,267.56) --
	(125.24,247.18) --
	(125.60,255.54) --
	(125.97,256.26) --
	(126.34,256.86) --
	(126.70,262.99) --
	(127.07,265.27) --
	(127.44,265.40) --
	(127.80,265.57) --
	(128.17,266.33) --
	(128.53,266.50) --
	(128.90,266.49) --
	(129.27,267.26) --
	(129.63,270.03) --
	(130.00,270.41) --
	(130.37,268.10) --
	(130.73,264.61) --
	(131.10,264.43) --
	(131.46,263.20) --
	(131.83,261.87) --
	(132.20,257.57) --
	(132.56,254.20) --
	(132.93,253.94) --
	(133.29,253.91) --
	(133.66,251.69) --
	(134.03,251.72) --
	(134.39,251.72) --
	(134.76,251.78) --
	(135.13,270.25) --
	(135.49,267.14) --
	(135.86,264.22) --
	(136.22,264.22) --
	(136.59,262.46) --
	(136.96,261.09) --
	(137.32,254.79) --
	(137.69,259.21) --
	(138.06,259.73) --
	(138.42,259.52) --
	(138.79,258.84) --
	(139.15,260.10) --
	(139.52,257.75) --
	(139.89,251.24) --
	(140.25,246.42) --
	(140.62,253.00) --
	(140.99,257.12) --
	(141.35,256.10) --
	(141.72,259.66) --
	(142.08,264.44) --
	(142.45,265.34) --
	(142.82,264.46) --
	(143.18,262.84) --
	(143.55,262.84) --
	(143.91,266.27) --
	(144.28,265.24) --
	(144.65,265.37) --
	(145.01,265.28) --
	(145.38,262.91) --
	(145.75,263.58) --
	(146.11,264.29) --
	(146.48,265.61) --
	(146.84,267.32) --
	(147.21,267.12) --
	(147.58,266.95) --
	(147.94,265.06) --
	(148.31,262.30) --
	(148.68,262.10) --
	(149.04,262.05) --
	(149.41,261.66) --
	(149.77,265.06) --
	(150.14,265.20) --
	(150.51,256.20) --
	(150.87,256.29) --
	(151.24,256.29) --
	(151.61,255.26) --
	(151.97,251.90) --
	(152.34,251.88) --
	(152.70,252.03) --
	(153.07,254.85) --
	(153.44,258.14) --
	(153.80,258.69) --
	(154.17,258.83) --
	(154.53,258.83) --
	(154.90,266.80) --
	(155.27,266.80) --
	(155.63,262.24) --
	(156.00,262.10) --
	(156.37,261.96) --
	(156.73,261.87) --
	(157.10,260.57) --
	(157.46,260.54) --
	(157.83,260.67) --
	(158.20,260.50) --
	(158.56,260.36) --
	(158.93,260.33) --
	(159.30,262.52) --
	(159.66,262.52) --
	(160.03,263.98) --
	(160.39,263.98) --
	(160.76,262.29) --
	(161.13,261.18) --
	(161.49,262.22) --
	(161.86,261.11) --
	(162.22,260.40) --
	(162.59,260.48) --
	(162.96,260.82) --
	(163.32,260.82) --
	(163.69,260.80) --
	(164.06,260.80) --
	(164.42,265.68) --
	(164.79,267.34) --
	(165.15,264.56) --
	(165.52,256.92) --
	(165.89,253.71) --
	(166.25,251.46) --
	(166.62,252.97) --
	(166.99,251.48) --
	(167.35,252.00) --
	(167.72,252.01) --
	(168.08,252.01) --
	(168.45,251.67) --
	(168.82,251.22) --
	(169.18,254.64) --
	(169.55,263.06) --
	(169.92,267.32) --
	(170.28,267.32) --
	(170.65,266.28) --
	(171.01,266.54) --
	(171.38,267.70) --
	(171.75,266.57) --
	(172.11,266.57) --
	(172.48,266.89) --
	(172.84,266.86) --
	(173.21,266.89) --
	(173.58,266.89) --
	(173.94,266.80) --
	(174.31,266.94) --
	(174.68,266.14) --
	(175.04,268.59) --
	(175.41,268.06) --
	(175.77,267.68) --
	(176.14,268.26) --
	(176.51,268.03) --
	(176.87,266.82) --
	(177.24,266.70) --
	(177.61,266.70) --
	(177.97,266.78) --
	(178.34,270.11) --
	(178.70,270.37) --
	(179.07,270.52) --
	(179.44,267.15) --
	(179.80,261.99) --
	(180.17,261.99) --
	(180.54,257.63) --
	(180.90,254.31) --
	(181.27,252.53) --
	(181.63,251.84) --
	(182.00,252.11) --
	(182.37,252.09) --
	(182.73,251.95) --
	(183.10,251.83) --
	(183.46,247.87) --
	(183.83,242.86) --
	(184.20,252.86) --
	(184.56,257.56) --
	(184.93,256.44) --
	(185.30,247.56) --
	(185.66,252.88) --
	(186.03,255.34) --
	(186.39,256.95) --
	(186.76,258.54) --
	(187.13,259.78) --
	(187.49,260.95) --
	(187.86,263.05) --
	(188.23,263.93) --
	(188.59,263.41) --
	(188.96,260.87) --
	(189.32,261.22) --
	(189.69,262.14) --
	(190.06,264.55) --
	(190.42,266.81) --
	(190.79,266.81) --
	(191.16,261.97) --
	(191.52,262.88) --
	(191.89,262.88) --
	(192.25,261.19) --
	(192.62,260.34) --
	(192.99,262.73) --
	(193.35,260.77) --
	(193.72,260.58) --
	(194.08,262.13) --
	(194.45,262.13) --
	(194.82,260.84) --
	(195.18,264.81) --
	(195.55,264.81) --
	(195.92,260.83) --
	(196.28,254.75) --
	(196.65,260.58) --
	(197.01,260.58) --
	(197.38,258.54) --
	(197.75,258.58) --
	(198.11,260.11) --
	(198.48,260.14) --
	(198.85,260.19) --
	(199.21,260.22) --
	(199.58,260.24) --
	(199.94,260.28) --
	(200.31,260.25) --
	(200.68,257.42) --
	(201.04,262.15) --
	(201.41,265.03) --
	(201.77,260.85) --
	(202.14,260.08) --
	(202.51,265.84) --
	(202.87,266.01) --
	(203.24,264.59) --
	(203.61,261.21) --
	(203.97,262.34) --
	(204.34,262.34) --
	(204.70,262.17) --
	(205.07,260.19) --
	(205.44,258.73) --
	(205.80,256.60) --
	(206.17,259.56) --
	(206.54,259.56) --
	(206.90,252.64) --
	(207.27,253.89) --
	(207.63,253.89) --
	(208.00,253.55) --
	(208.37,248.50) --
	(208.73,253.08) --
	(209.10,257.44) --
	(209.47,257.88) --
	(209.83,258.57) --
	(210.20,264.50) --
	(210.56,264.98) --
	(210.93,265.53) --
	(211.30,261.66) --
	(211.66,262.63) --
	(212.03,266.11) --
	(212.39,265.70) --
	(212.76,265.54) --
	(213.13,266.48) --
	(213.49,266.63) --
	(213.86,266.82) --
	(214.23,264.61) --
	(214.59,262.89) --
	(214.96,264.95) --
	(215.32,265.77) --
	(215.69,266.78) --
	(216.06,266.78) --
	(216.42,262.70) --
	(216.79,262.05) --
	(217.16,261.76) --
	(217.52,260.31) --
	(217.89,260.23) --
	(218.25,260.26) --
	(218.62,260.14) --
	(218.99,257.58) --
	(219.35,254.36) --
	(219.72,253.48) --
	(220.09,253.48) --
	(220.45,257.97) --
	(220.82,257.97) --
	(221.18,258.80) --
	(221.55,259.21) --
	(221.92,261.14) --
	(222.28,260.98) --
	(222.65,260.56) --
	(223.01,260.41) --
	(223.38,260.42) --
	(223.75,260.19) --
	(224.11,259.78) --
	(224.48,264.93) --
	(224.85,264.93) --
	(225.21,257.89) --
	(225.58,257.89) --
	(225.94,258.86) --
	(226.31,258.80) --
	(226.68,260.48) --
	(227.04,260.40) --
	(227.41,260.32) --
	(227.78,260.38) --
	(228.14,260.41) --
	(228.51,260.65) --
	(228.87,264.92) --
	(229.24,265.42) --
	(229.61,265.75) --
	(229.97,264.67) --
	(230.34,264.67) --
	(230.70,262.27) --
	(231.07,262.28) --
	(231.44,261.05) --
	(231.80,260.78) --
	(232.17,260.89) --
	(232.54,260.90) --
	(232.90,260.83) --
	(233.27,260.71) --
	(233.63,262.67) --
	(234.00,262.67) --
	(234.37,255.54) --
	(234.73,255.05) --
	(235.10,267.05) --
	(235.47,264.18) --
	(235.83,263.08) --
	(236.20,262.62) --
	(236.56,262.45) --
	(236.93,260.48) --
	(237.30,260.79) --
	(237.66,260.99) --
	(238.03,260.98) --
	(238.40,260.77) --
	(238.76,262.88) --
	(239.13,255.41) --
	(239.49,254.72) --
	(239.86,253.90) --
	(240.23,249.84) --
	(240.59,256.77) --
	(240.96,257.53) --
	(241.32,257.10) --
	(241.69,260.48) --
	(242.06,260.88) --
	(242.42,260.88) --
	(242.79,260.89) --
	(243.16,263.87) --
	(243.52,265.31) --
	(243.89,263.27) --
	(244.25,265.32) --
	(244.62,266.81) --
	(244.99,266.81) --
	(245.35,253.04) --
	(245.72,257.19) --
	(246.09,256.61) --
	(246.45,257.22) --
	(246.82,260.15) --
	(247.18,260.48) --
	(247.55,260.43) --
	(247.92,260.49) --
	(248.28,260.38) --
	(248.65,260.33) --
	(249.02,259.83) --
	(249.38,264.53) --
	(249.75,264.92) --
	(250.11,265.75) --
	(250.48,266.46) --
	(250.85,262.68) --
	(251.21,262.49) --
	(251.58,262.63) --
	(251.94,262.00) --
	(252.31,260.79) --
	(252.68,260.73) --
	(253.04,260.40) --
	(253.41,262.72) --
	(253.78,265.02) --
	(254.14,265.28) --
	(254.51,265.28) --
	(254.87,273.87) --
	(255.24,274.90) --
	(255.61,272.67) --
	(255.97,269.61) --
	(256.34,269.53) --
	(256.71,269.53) --
	(257.07,266.50) --
	(257.44,266.50) --
	(257.80,266.59) --
	(258.17,266.64) --
	(258.54,266.90) --
	(258.90,267.18) --
	(259.27,263.63) --
	(259.64,255.37) --
	(260.00,249.92) --
	(260.37,250.46) --
	(260.73,250.20) --
	(261.10,248.85) --
	(261.47,249.21) --
	(261.83,251.33) --
	(262.20,251.35) --
	(262.56,251.44) --
	(262.93,251.57) --
	(263.30,251.44) --
	(263.66,251.72) --
	(264.03,251.43) --
	(264.40,257.85) --
	(264.76,264.91) --
	(265.13,264.91) --
	(265.49,247.94) --
	(265.86,248.51) --
	(266.23,255.80) --
	(266.59,257.95) --
	(266.96,258.32) --
	(267.33,258.60) --
	(267.69,262.15) --
	(268.06,264.66) --
	(268.42,268.98) --
	(268.79,269.20) --
	(269.16,270.76) --
	(269.52,270.92) --
	(269.89,270.71) --
	(270.25,270.07) --
	(270.62,269.70) --
	(270.99,268.28) --
	(271.35,267.81) --
	(271.72,264.13) --
	(272.09,262.81) --
	(272.45,262.59) --
	(272.82,262.53) --
	(273.18,255.22) --
	(273.55,253.71) --
	(273.92,246.18) --
	(274.28,243.76) --
	(274.65,241.18) --
	(275.02,268.71) --
	(275.38,267.77) --
	(275.75,264.55) --
	(276.11,264.06) --
	(276.48,260.34) --
	(276.85,260.23) --
	(277.21,260.40) --
	(277.58,260.58) --
	(277.95,258.09) --
	(278.31,254.71) --
	(278.68,250.93) --
	(279.04,245.73) --
	(279.41,241.20) --
	(279.78,241.14) --
	(280.14,246.47) --
	(280.51,257.47) --
	(280.87,261.15) --
	(281.24,262.84) --
	(281.61,263.69) --
	(281.97,263.69) --
	(282.34,262.53) --
	(282.71,265.59) --
	(283.07,266.14) --
	(283.44,268.94) --
	(283.80,269.32) --
	(284.17,270.69) --
	(284.54,271.83) --
	(284.90,271.83) --
	(285.27,237.49) --
	(285.64,250.87) --
	(286.00,255.27) --
	(286.37,255.99) --
	(286.73,256.80) --
	(287.10,254.44) --
	(287.47,254.44) --
	(287.83,253.63) --
	(288.20,252.74) --
	(288.57,254.51) --
	(288.93,260.07) --
	(289.30,265.04) --
	(289.66,267.98) --
	(290.03,269.09) --
	(290.40,270.55) --
	(290.76,270.55) --
	(291.13,264.50) --
	(291.49,264.12) --
	(291.86,264.12) --
	(292.23,265.17) --
	(292.59,265.43) --
	(292.96,265.59) --
	(293.33,265.90) --
	(293.69,266.71) --
	(294.06,265.01) --
	(294.42,261.85) --
	(294.79,250.36) --
	(295.16,272.00) --
	(295.52,272.06) --
	(295.89,269.68) --
	(296.26,264.81) --
	(296.62,264.06) --
	(296.99,265.66) --
	(297.35,265.66) --
	(297.72,265.58) --
	(298.09,265.90) --
	(298.45,266.84) --
	(298.82,266.24) --
	(299.19,262.12) --
	(299.55,254.77) --
	(299.92,249.85) --
	(300.28,248.71) --
	(300.65,241.04) --
	(301.02,241.83) --
	(301.38,255.39) --
	(301.75,255.39) --
	(302.11,253.55) --
	(302.48,253.73) --
	(302.85,253.78) --
	(303.21,253.78) --
	(303.58,262.70) --
	(303.95,263.33) --
	(304.31,267.71) --
	(304.68,269.47) --
	(305.04,269.47) --
	(305.41,256.07) --
	(305.78,258.79) --
	(306.14,258.79) --
	(306.51,260.26) --
	(306.88,260.43) --
	(307.24,255.26) --
	(307.61,254.95) --
	(307.97,255.24) --
	(308.34,257.94) --
	(308.71,258.37) --
	(309.07,258.71) --
	(309.44,264.83) --
	(309.80,265.00) --
	(310.17,265.00) --
	(310.54,260.99) --
	(310.90,262.02) --
	(311.27,262.17) --
	(311.64,260.85) --
	(312.00,265.32) --
	(312.37,265.49) --
	(312.73,265.79) --
	(313.10,265.79) --
	(313.47,263.00) --
	(313.83,262.29) --
	(314.20,262.15) --
	(314.57,260.98) --
	(314.93,271.50) --
	(315.30,271.50) --
	(315.66,269.52) --
	(316.03,268.35) --
	(316.40,268.08) --
	(316.76,267.09) --
	(317.13,267.25) --
	(317.50,267.25) --
	(317.86,266.94) --
	(318.23,266.13) --
	(318.59,262.56) --
	(318.96,262.09) --
	(319.33,261.95) --
	(319.69,258.83) --
	(320.06,249.01) --
	(320.42,252.90) --
	(320.79,252.90) --
	(321.16,248.31) --
	(321.52,251.22) --
	(321.89,251.25) --
	(322.26,251.19) --
	(322.62,251.39) --
	(322.99,251.63) --
	(323.35,254.23) --
	(323.72,258.15) --
	(324.09,258.42) --
	(324.45,262.84) --
	(324.82,268.38) --
	(325.19,256.21) --
	(325.55,260.20) --
	(325.92,264.26) --
	(326.28,265.83) --
	(326.65,267.09) --
	(327.02,267.09) --
	(327.38,266.89) --
	(327.75,266.84) --
	(328.12,266.60) --
	(328.48,266.68) --
	(328.85,266.80) --
	(329.21,273.41) --
	(329.58,273.41) --
	(329.95,272.49) --
	(330.31,266.63) --
	(330.68,261.10) --
	(331.04,259.79) --
	(331.41,257.99) --
	(331.78,252.12) --
	(332.14,251.78) --
	(332.51,252.09) --
	(332.88,252.19) --
	(333.24,252.19) --
	(333.61,251.99) --
	(333.97,251.65) --
	(334.34,247.86) --
	(334.71,227.43) --
	(335.07,267.91) --
	(335.44,266.68) --
	(335.81,260.98) --
	(336.17,256.84) --
	(336.54,254.46) --
	(336.90,252.15) --
	(337.27,251.80) --
	(337.64,252.01) --
	(338.00,252.03) --
	(338.37,252.03) --
	(338.73,251.87) --
	(339.10,250.40) --
	(339.47,236.14) --
	(339.83,244.25) --
	(340.20,253.09) --
	(340.57,256.24) --
	(340.93,260.64) --
	(341.30,264.06) --
	(341.66,265.21) --
	(342.03,266.60) --
	(342.40,266.60) --
	(342.76,266.73) --
	(343.13,266.73) --
	(343.50,266.76) --
	(343.86,266.78) --
	(344.23,272.82) --
	(344.59,273.50) --
	(344.96,273.70) --
	(345.33,228.85) --
	(345.69,237.25) --
	(346.06,248.89) --
	(346.43,256.22) --
	(346.79,256.82) --
	(347.16,259.13) --
	(347.52,264.40) --
	(347.89,268.35) --
	(348.26,269.44) --
	(348.62,272.58) --
	(348.99,273.71) --
	(349.35,275.42) --
	(349.72,275.42) --
	(350.09,275.38) --
	(350.45,274.99) --
	(350.82,272.39) --
	(351.19,269.34) --
	(351.55,265.65) --
	(351.92,263.74) --
	(352.28,262.43) --
	(352.65,260.67) --
	(353.02,252.42) --
	(353.38,247.08) --
	(353.75,245.58) --
	(354.12,223.69) --
	(354.48,210.92) --
	(354.85,275.36) --
	(355.21,275.36) --
	(355.58,272.92) --
	(355.95,272.77) --
	(356.31,267.51) --
	(356.68,264.74) --
	(357.05,264.11) --
	(357.41,262.07) --
	(357.78,257.82) --
	(358.14,246.65) --
	(358.51,245.20) --
	(358.88,238.29) --
	(359.24,220.92) --
	(359.61,209.83) --
	(359.97,208.28) --
	(360.34,179.55) --
	(360.71,235.54) --
	(361.07,244.19) --
	(361.44,245.53) --
	(361.81,246.29) --
	(362.17,257.20) --
	(362.54,257.98) --
	(362.90,258.49) --
	(363.27,267.26) --
	(363.64,268.93) --
	(364.00,269.41) --
	(364.37,271.66) --
	(364.74,271.66) --
	(365.10,271.53) --
	(365.47,243.28) --
	(365.83,244.87) --
	(366.20,245.94) --
	(366.57,249.54) --
	(366.93,257.54) --
	(367.30,258.06) --
	(367.67,258.86) --
	(368.03,259.04) --
	(368.40,260.59) --
	(368.76,266.67) --
	(369.13,270.43) --
	(369.50,272.66) --
	(369.86,273.13) --
	(370.23,272.57) --
	(370.59,272.38) --
	(370.96,270.13) --
	(371.33,269.64) --
	(371.69,268.03) --
	(372.06,264.80) --
	(372.43,262.56) --
	(372.79,262.32) --
	(373.16,262.05) --
	(373.52,260.46) --
	(373.89,258.24) --
	(374.26,253.37) --
	(374.62,234.13) --
	(374.99,274.70) --
	(375.36,273.01) --
	(375.72,271.14) --
	(376.09,269.49) --
	(376.45,268.55) --
	(376.82,268.29) --
	(377.19,263.94) --
	(377.55,263.00) --
	(377.92,262.73) --
	(378.28,262.52) --
	(378.65,259.88) --
	(379.02,254.69) --
	(379.38,247.17) --
	(379.75,231.58) --
	(380.12,227.06) --
	(380.48,242.76) --
	(380.85,244.52) --
	(381.21,245.41) --
	(381.58,249.45) --
	(381.95,257.34) --
	(382.31,258.55) --
	(382.68,258.73) --
	(383.05,258.90) --
	(383.41,260.93) --
	(383.78,263.95) --
	(384.14,266.35) --
	(384.51,269.10) --
	(384.88,269.75) --
	(385.24,242.48) --
	(385.61,253.08) --
	(385.98,254.26) --
	(386.34,254.91) --
	(386.71,260.31) --
	(387.07,260.52) --
	(387.44,260.67) --
	(387.81,260.73) --
	(388.17,264.76) --
	(388.54,266.87) --
	(388.90,272.15) --
	(389.27,272.64) --
	(389.64,273.77) --
	(390.00,277.02) --
	(390.37,276.46) --
	(390.74,270.79) --
	(391.10,270.07) --
	(391.47,270.04) --
	(391.83,268.59) --
	(392.20,266.81) --
	(392.57,266.81) --
	(392.93,266.62) --
	(393.30,264.75) --
	(393.67,262.57) --
	(394.03,257.63) --
	(394.40,249.34) --
	(394.76,245.55) --
	(395.13,275.35) --
	(395.50,269.99) --
	(395.86,265.96) --
	(396.23,265.17) --
	(396.60,264.40) --
	(396.96,260.38) --
	(397.33,260.46) --
	(397.69,260.29) --
	(398.06,260.29) --
	(398.43,257.91) --
	(398.79,250.66) --
	(399.16,240.71) --
	(399.52,231.45) --
	(399.89,246.17) --
	(400.26,258.29) --
	(400.62,260.42) --
	(400.99,263.00) --
	(401.36,264.34) --
	(401.72,266.74) --
	(402.09,267.00) --
	(402.45,266.91) --
	(402.82,270.22) --
	(403.19,270.26) --
	(403.55,270.44) --
	(403.92,271.35) --
	(404.29,271.65) --
	(404.65,274.42) --
	(405.02,274.31) --
	(405.38,251.82) --
	(405.75,254.09) --
	(406.12,255.19) --
	(406.48,259.24) --
	(406.85,260.80) --
	(407.21,260.54) --
	(407.58,260.35) --
	(407.95,260.36) --
	(408.31,260.23) --
	(408.68,260.48) --
	(409.05,266.99) --
	(409.41,273.48) --
	(409.78,275.52) --
	(410.14,275.52) --
	(410.51,269.95) --
	(410.88,270.83) --
	(411.24,270.83) --
	(411.61,268.44) --
	(411.98,267.02) --
	(412.34,267.04) --
	(412.71,266.77) --
	(413.07,266.84) --
	(413.44,266.94) --
	(413.81,267.05) --
	(414.17,267.05) --
	(414.54,265.37) --
	(414.91,274.93) --
	(415.27,274.93) --
	(415.64,269.13) --
	(416.00,265.43) --
	(416.37,264.66) --
	(416.74,261.24) --
	(417.10,260.36) --
	(417.47,260.75) --
	(417.83,260.78) --
	(418.20,260.78) --
	(418.57,260.76) --
	(418.93,259.87) --
	(419.30,254.58) --
	(419.67,246.97) --
	(420.03,247.80) --
	(420.40,256.52) --
	(420.76,256.52) --
	(421.13,256.92) --
	(421.50,258.38) --
	(421.86,260.40) --
	(422.23,260.38) --
	(422.60,260.51) --
	(422.96,260.51) --
	(423.33,260.29) --
	(423.69,260.56) --
	(424.06,260.78) --
	(424.43,261.83) --
	(424.79,271.33) --
	(425.16,271.33) --
	(425.53,247.61) --
	(425.89,253.04) --
	(426.26,254.85) --
	(426.62,258.58) --
	(426.99,260.28) --
	(427.36,264.69) --
	(427.72,268.49) --
	(428.09,269.06) --
	(428.45,273.56) --
	(428.82,273.92) --
	(429.19,274.97) --
	(429.55,276.59) --
	(429.92,278.29) --
	(430.29,278.44) --
	(430.65,273.89) --
	(431.02,270.55) --
	(431.38,270.55) --
	(431.75,269.91) --
	(432.12,267.72) --
	(432.48,264.53) --
	(432.85,260.11) --
	(433.22,256.70) --
	(433.58,252.59) --
	(433.95,245.53) --
	(434.31,241.28) --
	(434.68,241.28) --
	(435.05,275.48) --
	(435.41,275.48) --
	(435.78,269.84) --
	(436.15,265.79) --
	(436.51,265.14) --
	(436.88,264.62) --
	(437.24,259.93) --
	(437.61,255.04) --
	(437.98,250.30) --
	(438.34,245.57) --
	(438.71,231.91) --
	(439.07,222.33) --
	(439.44,208.54) --
	(439.81,205.51) --
	(440.17,242.77) --
	(440.54,252.31) --
	(440.91,259.98) --
	(441.27,262.34) --
	(441.64,264.18) --
	(442.00,267.05) --
	(442.37,267.05) --
	(442.74,267.04) --
	(443.10,271.33) --
	(443.47,273.17) --
	(443.84,273.85) --
	(444.20,274.61) --
	(444.57,275.34) --
	(444.93,276.11) --
	(445.30,181.37) --
	(445.67,181.37) --
	(446.03,213.67) --
	(446.40,243.82) --
	(446.76,249.15) --
	(447.13,254.14) --
	(447.50,258.39) --
	(447.86,258.56) --
	(448.23,260.50) --
	(448.60,268.40) --
	(448.96,268.95) --
	(449.33,272.38) --
	(449.69,273.90) --
	(450.06,277.27) --
	(450.43,277.53) --
	(450.79,278.37) --
	(451.16,278.34) --
	(451.53,274.90) --
	(451.89,273.98) --
	(452.26,270.66) --
	(452.62,270.41) --
	(452.99,268.16) --
	(453.36,267.21) --
	(453.72,264.75) --
	(454.09,257.03) --
	(454.46,253.33) --
	(454.82,275.74) --
	(455.19,275.74) --
	(455.55,275.62) --
	(455.92,275.73) --
	(456.29,274.42) --
	(456.65,269.95) --
	(457.02,269.60) --
	(457.38,265.13) --
	(457.75,262.91) --
	(458.12,261.54) --
	(458.48,259.79) --
	(458.85,254.65) --
	(459.22,254.18) --
	(459.58,245.75) --
	(459.95,244.79) --
	(460.31,240.87) --
	(460.68,240.85) --
	(461.05,247.70) --
	(461.41,251.66) --
	(461.78,256.11) --
	(462.15,256.68) --
	(462.51,258.40) --
	(462.88,260.32) --
	(463.24,260.32) --
	(463.61,260.63) --
	(463.98,268.52) --
	(464.34,269.23) --
	(464.71,269.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- (431.02, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.06, 61.20) -- (138.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 61.20) -- (211.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.54, 61.20) -- (284.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.78, 61.20) -- (357.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.02, 61.20) -- (431.02, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.81, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.06, 39.60-10) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.30, 39.60-10) {\scriptsize{6E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (284.54, 39.60-10) {\scriptsize{9E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (357.78, 39.60-10) {\scriptsize{1.2E5}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.02, 39.60-10) {\scriptsize{1.5E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 43.20,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 43.20,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 43.20,389.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{1}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,180.47) {\scriptsize{1E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,285.10) {\scriptsize{1E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,389.73) {\scriptsize{1E6}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries pfor - fine-grained};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {write count};
\end{scope}
\end{tikzpicture}


==> figures/pfor_stack_1000_64_log.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-08-10 18:44:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.81, 61.20) -- ( 74.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 61.20) -- ( 84.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.81, 61.20) -- ( 94.81,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.80, 61.20) -- (104.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.80, 61.20) -- (114.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.80, 61.20) -- (124.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.80, 61.20) -- (134.80,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.79, 61.20) -- (144.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.79, 61.20) -- (154.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.79, 61.20) -- (164.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.79, 61.20) -- (174.79,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.78, 61.20) -- (184.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.78, 61.20) -- (194.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.78, 61.20) -- (204.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.78, 61.20) -- (214.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.77, 61.20) -- (224.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77, 61.20) -- (234.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.77, 61.20) -- (244.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.76, 61.20) -- (254.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76, 61.20) -- (264.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.76, 61.20) -- (274.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.76, 61.20) -- (284.76,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.75, 61.20) -- (294.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.75, 61.20) -- (304.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.75, 61.20) -- (314.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.75, 61.20) -- (324.75,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 61.20) -- (334.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.74, 61.20) -- (344.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74, 61.20) -- (354.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.74, 61.20) -- (364.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.73, 61.20) -- (374.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.73, 61.20) -- (384.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.73, 61.20) -- (394.73,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.72, 61.20) -- (404.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.72, 61.20) -- (414.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.72, 61.20) -- (424.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.72, 61.20) -- (434.72,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.71, 61.20) -- (444.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.71, 61.20) -- (454.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 75.85) -- (480.69, 75.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,128.16) -- (480.69,128.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (480.69,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,232.79) -- (480.69,232.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,285.10) -- (480.69,285.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,337.42) -- (480.69,337.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,389.73) -- (480.69,389.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,442.04) -- (480.69,442.04);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18,264.01) --
	( 65.55,262.95) --
	( 65.91,262.35) --
	( 66.28,262.19) --
	( 66.65,260.34) --
	( 67.01,260.15) --
	( 67.38,260.40) --
	( 67.74,260.73) --
	( 68.11,260.73) --
	( 68.48,260.42) --
	( 68.84,260.15) --
	( 69.21,259.86) --
	( 69.58,259.98) --
	( 69.94,260.10) --
	( 70.31,260.10) --
	( 70.67,260.13) --
	( 71.04,260.27) --
	( 71.41,260.27) --
	( 71.77,259.87) --
	( 72.14,259.88) --
	( 72.51,260.13) --
	( 72.87,260.26) --
	( 73.24,260.26) --
	( 73.60,262.63) --
	( 73.97,262.63) --
	( 74.34,259.80) --
	( 74.70,264.30) --
	( 75.07,264.22) --
	( 75.43,255.86) --
	( 75.80,260.06) --
	( 76.17,260.52) --
	( 76.53,260.52) --
	( 76.90,260.38) --
	( 77.27,260.13) --
	( 77.63,260.10) --
	( 78.00,260.18) --
	( 78.36,260.27) --
	( 78.73,260.66) --
	( 79.10,260.66) --
	( 79.46,260.50) --
	( 79.83,260.50) --
	( 80.20,260.05) --
	( 80.56,260.08) --
	( 80.93,260.11) --
	( 81.29,259.99) --
	( 81.66,260.06) --
	( 82.03,260.49) --
	( 82.39,260.61) --
	( 82.76,260.78) --
	( 83.13,260.78) --
	( 83.49,260.20) --
	( 83.86,262.49) --
	( 84.22,262.61) --
	( 84.59,262.38) --
	( 84.96,260.61) --
	( 85.32,261.52) --
	( 85.69,261.52) --
	( 86.05,260.28) --
	( 86.42,260.28) --
	( 86.79,260.57) --
	( 87.15,260.45) --
	( 87.52,260.52) --
	( 87.89,260.82) --
	( 88.25,260.82) --
	( 88.62,260.36) --
	( 88.98,260.33) --
	( 89.35,260.48) --
	( 89.72,260.71) --
	( 90.08,260.70) --
	( 90.45,260.62) --
	( 90.82,260.40) --
	( 91.18,260.19) --
	( 91.55,260.14) --
	( 91.91,259.88) --
	( 92.28,260.05) --
	( 92.65,260.30) --
	( 93.01,260.52) --
	( 93.38,260.55) --
	( 93.74,260.50) --
	( 94.11,260.17) --
	( 94.48,260.21) --
	( 94.84,261.00) --
	( 95.21,265.96) --
	( 95.58,265.96) --
	( 95.94,260.75) --
	( 96.31,260.89) --
	( 96.67,262.21) --
	( 97.04,262.09) --
	( 97.41,260.52) --
	( 97.77,260.47) --
	( 98.14,260.64) --
	( 98.51,260.59) --
	( 98.87,260.63) --
	( 99.24,260.51) --
	( 99.60,260.18) --
	( 99.97,260.14) --
	(100.34,260.47) --
	(100.70,260.53) --
	(101.07,260.53) --
	(101.44,260.50) --
	(101.80,260.42) --
	(102.17,260.54) --
	(102.53,260.50) --
	(102.90,260.44) --
	(103.27,260.63) --
	(103.63,260.63) --
	(104.00,262.63) --
	(104.36,264.90) --
	(104.73,265.22) --
	(105.10,264.22) --
	(105.46,257.71) --
	(105.83,258.03) --
	(106.20,258.20) --
	(106.56,260.02) --
	(106.93,260.08) --
	(107.29,260.00) --
	(107.66,260.16) --
	(108.03,260.30) --
	(108.39,260.32) --
	(108.76,260.30) --
	(109.13,260.03) --
	(109.49,260.02) --
	(109.86,260.08) --
	(110.22,260.16) --
	(110.59,260.40) --
	(110.96,260.23) --
	(111.32,260.08) --
	(111.69,260.16) --
	(112.06,260.02) --
	(112.42,259.96) --
	(112.79,260.00) --
	(113.15,260.16) --
	(113.52,259.15) --
	(113.89,260.50) --
	(114.25,260.27) --
	(114.62,259.86) --
	(114.98,258.11) --
	(115.35,258.11) --
	(115.72,257.91) --
	(116.08,258.29) --
	(116.45,259.87) --
	(116.82,260.04) --
	(117.18,260.28) --
	(117.55,260.28) --
	(117.91,260.32) --
	(118.28,260.32) --
	(118.65,259.98) --
	(119.01,260.08) --
	(119.38,260.08) --
	(119.75,259.97) --
	(120.11,260.06) --
	(120.48,260.02) --
	(120.84,260.15) --
	(121.21,260.17) --
	(121.58,260.21) --
	(121.94,260.00) --
	(122.31,262.45) --
	(122.68,262.45) --
	(123.04,260.02) --
	(123.41,260.06) --
	(123.77,261.65) --
	(124.14,260.23) --
	(124.51,260.19) --
	(124.87,260.07) --
	(125.24,260.85) --
	(125.60,261.04) --
	(125.97,261.04) --
	(126.34,260.41) --
	(126.70,260.58) --
	(127.07,260.58) --
	(127.44,260.53) --
	(127.80,260.42) --
	(128.17,260.34) --
	(128.53,260.19) --
	(128.90,260.28) --
	(129.27,260.43) --
	(129.63,260.50) --
	(130.00,260.61) --
	(130.37,260.61) --
	(130.73,260.40) --
	(131.10,260.40) --
	(131.46,260.26) --
	(131.83,260.08) --
	(132.20,260.27) --
	(132.56,260.43) --
	(132.93,260.40) --
	(133.29,260.77) --
	(133.66,260.77) --
	(134.03,260.46) --
	(134.39,260.32) --
	(134.76,259.84) --
	(135.13,260.56) --
	(135.49,260.77) --
	(135.86,260.46) --
	(136.22,260.32) --
	(136.59,259.27) --
	(136.96,264.20) --
	(137.32,264.20) --
	(137.69,260.00) --
	(138.06,261.05) --
	(138.42,261.88) --
	(138.79,261.68) --
	(139.15,259.90) --
	(139.52,259.94) --
	(139.89,260.34) --
	(140.25,260.52) --
	(140.62,260.52) --
	(140.99,260.54) --
	(141.35,260.28) --
	(141.72,260.27) --
	(142.08,260.27) --
	(142.45,260.22) --
	(142.82,262.68) --
	(143.18,262.68) --
	(143.55,260.67) --
	(143.91,260.67) --
	(144.28,262.17) --
	(144.65,260.37) --
	(145.01,260.11) --
	(145.38,259.99) --
	(145.75,260.06) --
	(146.11,260.06) --
	(146.48,259.90) --
	(146.84,260.22) --
	(147.21,260.28) --
	(147.58,260.34) --
	(147.94,260.26) --
	(148.31,260.19) --
	(148.68,260.26) --
	(149.04,260.26) --
	(149.41,259.97) --
	(149.77,259.88) --
	(150.14,259.88) --
	(150.51,260.20) --
	(150.87,260.40) --
	(151.24,260.57) --
	(151.61,260.50) --
	(151.97,260.45) --
	(152.34,260.42) --
	(152.70,259.87) --
	(153.07,259.87) --
	(153.44,260.19) --
	(153.80,260.42) --
	(154.17,260.41) --
	(154.53,259.93) --
	(154.90,259.93) --
	(155.27,259.58) --
	(155.63,260.23) --
	(156.00,260.18) --
	(156.37,260.38) --
	(156.73,260.06) --
	(157.10,260.06) --
	(157.46,260.12) --
	(157.83,260.12) --
	(158.20,260.04) --
	(158.56,260.04) --
	(158.93,260.21) --
	(159.30,260.31) --
	(159.66,260.34) --
	(160.03,259.92) --
	(160.39,260.00) --
	(160.76,260.03) --
	(161.13,260.13) --
	(161.49,260.17) --
	(161.86,260.19) --
	(162.22,260.31) --
	(162.59,259.96) --
	(162.96,260.11) --
	(163.32,259.91) --
	(163.69,259.96) --
	(164.06,257.35) --
	(164.42,254.51) --
	(164.79,259.56) --
	(165.15,265.43) --
	(165.52,263.38) --
	(165.89,263.38) --
	(166.25,261.57) --
	(166.62,259.95) --
	(166.99,260.11) --
	(167.35,260.14) --
	(167.72,260.02) --
	(168.08,259.91) --
	(168.45,260.01) --
	(168.82,260.07) --
	(169.18,259.94) --
	(169.55,260.12) --
	(169.92,260.37) --
	(170.28,260.53) --
	(170.65,260.55) --
	(171.01,260.41) --
	(171.38,260.26) --
	(171.75,260.13) --
	(172.11,260.34) --
	(172.48,260.47) --
	(172.84,260.45) --
	(173.21,260.45) --
	(173.58,260.57) --
	(173.94,260.52) --
	(174.31,260.64) --
	(174.68,264.81) --
	(175.04,264.81) --
	(175.41,261.28) --
	(175.77,262.27) --
	(176.14,262.19) --
	(176.51,260.80) --
	(176.87,260.02) --
	(177.24,260.08) --
	(177.61,259.93) --
	(177.97,260.00) --
	(178.34,260.10) --
	(178.70,260.10) --
	(179.07,260.25) --
	(179.44,260.08) --
	(179.80,260.12) --
	(180.17,260.24) --
	(180.54,260.11) --
	(180.90,260.21) --
	(181.27,260.01) --
	(181.63,260.01) --
	(182.00,260.08) --
	(182.37,260.00) --
	(182.73,260.00) --
	(183.10,259.95) --
	(183.46,259.95) --
	(183.83,259.94) --
	(184.20,259.95) --
	(184.56,259.91) --
	(184.93,260.01) --
	(185.30,258.98) --
	(185.66,259.53) --
	(186.03,258.51) --
	(186.39,260.36) --
	(186.76,260.36) --
	(187.13,260.02) --
	(187.49,260.18) --
	(187.86,260.18) --
	(188.23,260.36) --
	(188.59,260.51) --
	(188.96,260.62) --
	(189.32,260.68) --
	(189.69,260.39) --
	(190.06,260.19) --
	(190.42,259.93) --
	(190.79,260.05) --
	(191.16,260.05) --
	(191.52,260.15) --
	(191.89,260.18) --
	(192.25,260.42) --
	(192.62,260.60) --
	(192.99,260.50) --
	(193.35,260.34) --
	(193.72,257.74) --
	(194.08,259.66) --
	(194.45,260.12) --
	(194.82,261.17) --
	(195.18,261.17) --
	(195.55,260.42) --
	(195.92,260.47) --
	(196.28,260.50) --
	(196.65,260.50) --
	(197.01,260.63) --
	(197.38,260.70) --
	(197.75,260.73) --
	(198.11,260.36) --
	(198.48,260.31) --
	(198.85,260.46) --
	(199.21,260.44) --
	(199.58,260.50) --
	(199.94,260.73) --
	(200.31,260.73) --
	(200.68,260.48) --
	(201.04,260.32) --
	(201.41,260.21) --
	(201.77,260.37) --
	(202.14,260.47) --
	(202.51,264.99) --
	(202.87,264.99) --
	(203.24,261.12) --
	(203.61,260.48) --
	(203.97,265.79) --
	(204.34,265.79) --
	(204.70,265.15) --
	(205.07,264.67) --
	(205.44,262.41) --
	(205.80,260.22) --
	(206.17,260.34) --
	(206.54,261.06) --
	(206.90,261.06) --
	(207.27,259.94) --
	(207.63,260.04) --
	(208.00,260.16) --
	(208.37,260.29) --
	(208.73,260.29) --
	(209.10,260.47) --
	(209.47,260.47) --
	(209.83,260.36) --
	(210.20,259.89) --
	(210.56,259.78) --
	(210.93,260.21) --
	(211.30,260.21) --
	(211.66,260.06) --
	(212.03,260.48) --
	(212.39,258.20) --
	(212.76,259.42) --
	(213.13,259.58) --
	(213.49,262.51) --
	(213.86,263.57) --
	(214.23,265.10) --
	(214.59,263.38) --
	(214.96,261.87) --
	(215.32,259.33) --
	(215.69,254.37) --
	(216.06,258.13) --
	(216.42,263.90) --
	(216.79,263.90) --
	(217.16,259.57) --
	(217.52,260.82) --
	(217.89,261.64) --
	(218.25,261.64) --
	(218.62,260.11) --
	(218.99,260.05) --
	(219.35,259.96) --
	(219.72,260.17) --
	(220.09,260.41) --
	(220.45,260.42) --
	(220.82,260.42) --
	(221.18,260.23) --
	(221.55,260.17) --
	(221.92,260.21) --
	(222.28,259.95) --
	(222.65,259.96) --
	(223.01,259.97) --
	(223.38,260.26) --
	(223.75,260.42) --
	(224.11,260.62) --
	(224.48,260.62) --
	(224.85,260.31) --
	(225.21,260.10) --
	(225.58,257.49) --
	(225.94,263.80) --
	(226.31,264.25) --
	(226.68,264.25) --
	(227.04,261.07) --
	(227.41,262.28) --
	(227.78,261.92) --
	(228.14,261.74) --
	(228.51,259.98) --
	(228.87,260.06) --
	(229.24,259.96) --
	(229.61,260.07) --
	(229.97,260.07) --
	(230.34,260.08) --
	(230.70,260.29) --
	(231.07,260.48) --
	(231.44,260.47) --
	(231.80,260.37) --
	(232.17,260.09) --
	(232.54,259.95) --
	(232.90,260.33) --
	(233.27,264.68) --
	(233.63,264.68) --
	(234.00,260.96) --
	(234.37,260.96) --
	(234.73,262.36) --
	(235.10,260.20) --
	(235.47,260.20) --
	(235.83,259.95) --
	(236.20,260.20) --
	(236.56,260.28) --
	(236.93,260.19) --
	(237.30,260.48) --
	(237.66,260.69) --
	(238.03,260.69) --
	(238.40,260.47) --
	(238.76,260.17) --
	(239.13,259.84) --
	(239.49,260.10) --
	(239.86,260.23) --
	(240.23,260.36) --
	(240.59,260.55) --
	(240.96,260.71) --
	(241.32,260.57) --
	(241.69,260.36) --
	(242.06,259.90) --
	(242.42,259.90) --
	(242.79,260.03) --
	(243.16,260.08) --
	(243.52,260.19) --
	(243.89,260.39) --
	(244.25,257.97) --
	(244.62,259.31) --
	(244.99,261.42) --
	(245.35,260.08) --
	(245.72,259.98) --
	(246.09,260.29) --
	(246.45,260.29) --
	(246.82,260.19) --
	(247.18,260.52) --
	(247.55,260.53) --
	(247.92,260.53) --
	(248.28,260.48) --
	(248.65,259.95) --
	(249.02,260.11) --
	(249.38,259.98) --
	(249.75,260.08) --
	(250.11,260.40) --
	(250.48,260.36) --
	(250.85,260.23) --
	(251.21,260.18) --
	(251.58,260.02) --
	(251.94,259.92) --
	(252.31,260.00) --
	(252.68,260.02) --
	(253.04,260.21) --
	(253.41,260.21) --
	(253.78,259.99) --
	(254.14,259.91) --
	(254.51,260.17) --
	(254.87,262.48) --
	(255.24,256.23) --
	(255.61,257.12) --
	(255.97,257.44) --
	(256.34,257.96) --
	(256.71,258.54) --
	(257.07,259.93) --
	(257.44,260.32) --
	(257.80,260.46) --
	(258.17,260.48) --
	(258.54,260.38) --
	(258.90,260.13) --
	(259.27,260.01) --
	(259.64,260.00) --
	(260.00,260.01) --
	(260.37,260.17) --
	(260.73,260.28) --
	(261.10,260.28) --
	(261.47,260.37) --
	(261.83,260.27) --
	(262.20,260.02) --
	(262.56,260.03) --
	(262.93,260.03) --
	(263.30,259.93) --
	(263.66,260.23) --
	(264.03,260.34) --
	(264.40,260.34) --
	(264.76,262.07) --
	(265.13,262.07) --
	(265.49,257.04) --
	(265.86,257.73) --
	(266.23,258.45) --
	(266.59,258.45) --
	(266.96,260.05) --
	(267.33,260.19) --
	(267.69,259.92) --
	(268.06,260.17) --
	(268.42,260.57) --
	(268.79,260.63) --
	(269.16,260.63) --
	(269.52,260.61) --
	(269.89,260.41) --
	(270.25,260.33) --
	(270.62,260.02) --
	(270.99,260.01) --
	(271.35,260.27) --
	(271.72,260.76) --
	(272.09,260.76) --
	(272.45,260.57) --
	(272.82,260.44) --
	(273.18,260.05) --
	(273.55,260.02) --
	(273.92,259.98) --
	(274.28,259.99) --
	(274.65,260.19) --
	(275.02,260.53) --
	(275.38,260.11) --
	(275.75,259.88) --
	(276.11,259.98) --
	(276.48,259.98) --
	(276.85,260.18) --
	(277.21,260.17) --
	(277.58,260.16) --
	(277.95,260.16) --
	(278.31,260.11) --
	(278.68,259.90) --
	(279.04,259.93) --
	(279.41,260.08) --
	(279.78,260.13) --
	(280.14,260.17) --
	(280.51,260.17) --
	(280.87,260.00) --
	(281.24,260.00) --
	(281.61,260.06) --
	(281.97,260.02) --
	(282.34,260.07) --
	(282.71,260.06) --
	(283.07,262.23) --
	(283.44,264.30) --
	(283.80,259.95) --
	(284.17,254.53) --
	(284.54,260.32) --
	(284.90,260.32) --
	(285.27,260.02) --
	(285.64,264.11) --
	(286.00,262.47) --
	(286.37,260.45) --
	(286.73,261.03) --
	(287.10,261.51) --
	(287.47,259.93) --
	(287.83,260.13) --
	(288.20,260.15) --
	(288.57,260.15) --
	(288.93,260.13) --
	(289.30,260.13) --
	(289.66,259.93) --
	(290.03,259.82) --
	(290.40,260.12) --
	(290.76,260.12) --
	(291.13,260.12) --
	(291.49,259.93) --
	(291.86,260.04) --
	(292.23,260.08) --
	(292.59,260.08) --
	(292.96,260.03) --
	(293.33,260.21) --
	(293.69,260.07) --
	(294.06,260.06) --
	(294.42,260.10) --
	(294.79,259.98) --
	(295.16,260.08) --
	(295.52,257.56) --
	(295.89,264.48) --
	(296.26,264.48) --
	(296.62,260.06) --
	(296.99,260.19) --
	(297.35,262.84) --
	(297.72,260.44) --
	(298.09,260.30) --
	(298.45,260.03) --
	(298.82,260.06) --
	(299.19,260.06) --
	(299.55,260.11) --
	(299.92,260.46) --
	(300.28,260.68) --
	(300.65,260.68) --
	(301.02,260.61) --
	(301.38,260.22) --
	(301.75,260.00) --
	(302.11,260.12) --
	(302.48,260.31) --
	(302.85,260.29) --
	(303.21,260.48) --
	(303.58,260.49) --
	(303.95,260.62) --
	(304.31,260.62) --
	(304.68,260.50) --
	(305.04,259.52) --
	(305.41,259.49) --
	(305.78,260.18) --
	(306.14,260.18) --
	(306.51,260.12) --
	(306.88,256.09) --
	(307.24,259.36) --
	(307.61,259.62) --
	(307.97,259.48) --
	(308.34,260.23) --
	(308.71,260.23) --
	(309.07,260.09) --
	(309.44,259.99) --
	(309.80,259.95) --
	(310.17,259.95) --
	(310.54,260.22) --
	(310.90,260.32) --
	(311.27,260.41) --
	(311.64,260.40) --
	(312.00,260.40) --
	(312.37,260.18) --
	(312.73,260.05) --
	(313.10,260.13) --
	(313.47,259.82) --
	(313.83,261.82) --
	(314.20,264.77) --
	(314.57,263.12) --
	(314.93,259.71) --
	(315.30,260.26) --
	(315.66,260.26) --
	(316.03,260.00) --
	(316.40,259.92) --
	(316.76,260.03) --
	(317.13,260.04) --
	(317.50,260.16) --
	(317.86,260.33) --
	(318.23,260.27) --
	(318.59,260.24) --
	(318.96,260.11) --
	(319.33,259.95) --
	(319.69,259.89) --
	(320.06,260.08) --
	(320.42,260.22) --
	(320.79,260.22) --
	(321.16,259.95) --
	(321.52,259.95) --
	(321.89,260.13) --
	(322.26,260.21) --
	(322.62,260.21) --
	(322.99,260.04) --
	(323.35,259.64) --
	(323.72,261.97) --
	(324.09,266.46) --
	(324.45,268.10) --
	(324.82,268.75) --
	(325.19,268.75) --
	(325.55,263.62) --
	(325.92,264.08) --
	(326.28,263.67) --
	(326.65,263.37) --
	(327.02,260.21) --
	(327.38,260.25) --
	(327.75,260.03) --
	(328.12,259.95) --
	(328.48,260.19) --
	(328.85,260.50) --
	(329.21,260.75) --
	(329.58,260.75) --
	(329.95,260.52) --
	(330.31,260.42) --
	(330.68,260.07) --
	(331.04,260.08) --
	(331.41,260.32) --
	(331.78,260.44) --
	(332.14,260.46) --
	(332.51,260.46) --
	(332.88,260.25) --
	(333.24,260.24) --
	(333.61,259.98) --
	(333.97,259.93) --
	(334.34,260.00) --
	(334.71,260.02) --
	(335.07,265.16) --
	(335.44,265.16) --
	(335.81,262.58) --
	(336.17,262.58) --
	(336.54,262.43) --
	(336.90,260.45) --
	(337.27,259.81) --
	(337.64,260.03) --
	(338.00,260.17) --
	(338.37,260.17) --
	(338.73,260.14) --
	(339.10,260.16) --
	(339.47,260.29) --
	(339.83,260.32) --
	(340.20,260.24) --
	(340.57,260.22) --
	(340.93,260.25) --
	(341.30,259.98) --
	(341.66,259.91) --
	(342.03,260.12) --
	(342.40,260.12) --
	(342.76,260.03) --
	(343.13,260.09) --
	(343.50,259.98) --
	(343.86,260.24) --
	(344.23,260.07) --
	(344.59,260.14) --
	(344.96,260.14) --
	(345.33,259.86) --
	(345.69,259.87) --
	(346.06,260.05) --
	(346.43,259.98) --
	(346.79,260.19) --
	(347.16,260.23) --
	(347.52,260.30) --
	(347.89,260.30) --
	(348.26,260.08) --
	(348.62,260.03) --
	(348.99,260.11) --
	(349.35,260.24) --
	(349.72,260.23) --
	(350.09,260.30) --
	(350.45,260.49) --
	(350.82,260.50) --
	(351.19,260.74) --
	(351.55,260.74) --
	(351.92,260.40) --
	(352.28,260.48) --
	(352.65,260.50) --
	(353.02,259.00) --
	(353.38,263.56) --
	(353.75,264.99) --
	(354.12,263.39) --
	(354.48,261.16) --
	(354.85,259.72) --
	(355.21,260.01) --
	(355.58,260.13) --
	(355.95,260.02) --
	(356.31,259.95) --
	(356.68,259.91) --
	(357.05,260.00) --
	(357.41,260.06) --
	(357.78,260.34) --
	(358.14,260.14) --
	(358.51,259.95) --
	(358.88,260.00) --
	(359.24,260.06) --
	(359.61,260.04) --
	(359.97,260.05) --
	(360.34,259.96) --
	(360.71,260.08) --
	(361.07,260.26) --
	(361.44,259.93) --
	(361.81,259.90) --
	(362.17,264.40) --
	(362.54,264.85) --
	(362.90,262.68) --
	(363.27,260.30) --
	(363.64,261.65) --
	(364.00,261.65) --
	(364.37,260.42) --
	(364.74,259.52) --
	(365.10,263.69) --
	(365.47,263.69) --
	(365.83,259.96) --
	(366.20,259.93) --
	(366.57,261.19) --
	(366.93,260.12) --
	(367.30,260.12) --
	(367.67,260.17) --
	(368.03,259.82) --
	(368.40,259.84) --
	(368.76,259.93) --
	(369.13,260.09) --
	(369.50,260.19) --
	(369.86,260.17) --
	(370.23,260.13) --
	(370.59,260.08) --
	(370.96,259.82) --
	(371.33,259.91) --
	(371.69,259.94) --
	(372.06,259.99) --
	(372.43,260.03) --
	(372.79,260.26) --
	(373.16,260.17) --
	(373.52,260.17) --
	(373.89,260.17) --
	(374.26,260.12) --
	(374.62,259.97) --
	(374.99,260.13) --
	(375.36,260.17) --
	(375.72,260.17) --
	(376.09,259.63) --
	(376.45,260.38) --
	(376.82,260.06) --
	(377.19,259.84) --
	(377.55,259.86) --
	(377.92,259.86) --
	(378.28,259.86) --
	(378.65,259.74) --
	(379.02,260.01) --
	(379.38,260.06) --
	(379.75,260.30) --
	(380.12,260.30) --
	(380.48,260.21) --
	(380.85,260.26) --
	(381.21,259.96) --
	(381.58,259.73) --
	(381.95,260.02) --
	(382.31,259.96) --
	(382.68,260.03) --
	(383.05,260.16) --
	(383.41,260.41) --
	(383.78,260.44) --
	(384.14,260.27) --
	(384.51,260.19) --
	(384.88,259.84) --
	(385.24,260.11) --
	(385.61,261.65) --
	(385.98,260.31) --
	(386.34,260.26) --
	(386.71,260.59) --
	(387.07,260.56) --
	(387.44,260.40) --
	(387.81,260.57) --
	(388.17,260.78) --
	(388.54,260.57) --
	(388.90,260.44) --
	(389.27,260.21) --
	(389.64,260.47) --
	(390.00,260.64) --
	(390.37,260.60) --
	(390.74,260.69) --
	(391.10,260.69) --
	(391.47,260.22) --
	(391.83,260.06) --
	(392.20,260.12) --
	(392.57,260.27) --
	(392.93,260.50) --
	(393.30,260.36) --
	(393.67,256.69) --
	(394.03,258.88) --
	(394.40,259.43) --
	(394.76,259.03) --
	(395.13,266.72) --
	(395.50,266.72) --
	(395.86,266.46) --
	(396.23,266.80) --
	(396.60,266.79) --
	(396.96,266.79) --
	(397.33,266.65) --
	(397.69,266.46) --
	(398.06,266.61) --
	(398.43,266.78) --
	(398.79,266.65) --
	(399.16,266.64) --
	(399.52,266.79) --
	(399.89,266.79) --
	(400.26,266.72) --
	(400.62,266.73) --
	(400.99,266.59) --
	(401.36,266.72) --
	(401.72,266.60) --
	(402.09,266.58) --
	(402.45,266.96) --
	(402.82,267.13) --
	(403.19,266.96) --
	(403.55,266.82) --
	(403.92,266.70) --
	(404.29,265.62) --
	(404.65,262.18) --
	(405.02,264.45) --
	(405.38,264.45) --
	(405.75,265.26) --
	(406.12,265.26) --
	(406.48,266.60) --
	(406.85,266.62) --
	(407.21,266.62) --
	(407.58,266.56) --
	(407.95,266.56) --
	(408.31,266.63) --
	(408.68,266.49) --
	(409.05,266.37) --
	(409.41,266.57) --
	(409.78,266.59) --
	(410.14,266.85) --
	(410.51,267.03) --
	(410.88,267.03) --
	(411.24,266.82) --
	(411.61,266.57) --
	(411.98,266.39) --
	(412.34,266.39) --
	(412.71,266.64) --
	(413.07,266.89) --
	(413.44,267.00) --
	(413.81,267.02) --
	(414.17,267.02) --
	(414.54,266.61) --
	(414.91,266.08) --
	(415.27,261.93) --
	(415.64,264.55) --
	(416.00,262.19) --
	(416.37,260.38) --
	(416.74,260.94) --
	(417.10,261.67) --
	(417.47,259.98) --
	(417.83,259.95) --
	(418.20,260.06) --
	(418.57,260.34) --
	(418.93,260.41) --
	(419.30,260.41) --
	(419.67,260.34) --
	(420.03,260.11) --
	(420.40,260.11) --
	(420.76,260.12) --
	(421.13,260.04) --
	(421.50,260.17) --
	(421.86,260.08) --
	(422.23,260.46) --
	(422.60,260.50) --
	(422.96,260.25) --
	(423.33,260.25) --
	(423.69,259.93) --
	(424.06,260.00) --
	(424.43,259.96) --
	(424.79,262.58) --
	(425.16,262.58) --
	(425.53,260.83) --
	(425.89,260.83) --
	(426.26,260.07) --
	(426.62,260.23) --
	(426.99,260.30) --
	(427.36,260.30) --
	(427.72,260.26) --
	(428.09,260.31) --
	(428.45,260.12) --
	(428.82,260.00) --
	(429.19,259.89) --
	(429.55,259.97) --
	(429.92,260.21) --
	(430.29,260.37) --
	(430.65,260.39) --
	(431.02,260.48) --
	(431.38,260.48) --
	(431.75,260.30) --
	(432.12,260.17) --
	(432.48,260.05) --
	(432.85,260.02) --
	(433.22,260.23) --
	(433.58,260.25) --
	(433.95,260.30) --
	(434.31,260.23) --
	(434.68,260.65) --
	(435.05,264.20) --
	(435.41,264.75) --
	(435.78,265.20) --
	(436.15,265.35) --
	(436.51,266.66) --
	(436.88,266.66) --
	(437.24,266.54) --
	(437.61,266.47) --
	(437.98,266.61) --
	(438.34,266.68) --
	(438.71,266.71) --
	(439.07,266.76) --
	(439.44,266.62) --
	(439.81,266.44) --
	(440.17,266.30) --
	(440.54,266.35) --
	(440.91,266.43) --
	(441.27,266.68) --
	(441.64,266.57) --
	(442.00,266.62) --
	(442.37,266.23) --
	(442.74,266.25) --
	(443.10,268.58) --
	(443.47,265.77) --
	(443.84,262.22) --
	(444.20,262.23) --
	(444.57,262.14) --
	(444.93,264.27) --
	(445.30,268.63) --
	(445.67,268.63) --
	(446.03,267.46) --
	(446.40,267.45) --
	(446.76,268.01) --
	(447.13,267.54) --
	(447.50,266.81) --
	(447.86,267.00) --
	(448.23,266.97) --
	(448.60,266.91) --
	(448.96,266.77) --
	(449.33,266.64) --
	(449.69,266.47) --
	(450.06,266.54) --
	(450.43,266.81) --
	(450.79,266.87) --
	(451.16,267.01) --
	(451.53,266.99) --
	(451.89,266.79) --
	(452.26,266.79) --
	(452.62,266.57) --
	(452.99,261.93) --
	(453.36,261.56) --
	(453.72,261.53) --
	(454.09,260.15) --
	(454.46,260.44) --
	(454.82,266.25) --
	(455.19,266.25) --
	(455.55,266.17) --
	(455.92,264.43) --
	(456.29,261.52) --
	(456.65,261.52) --
	(457.02,261.42) --
	(457.38,258.58) --
	(457.75,259.73) --
	(458.12,260.09) --
	(458.48,260.09) --
	(458.85,260.54) --
	(459.22,260.70) --
	(459.58,260.56) --
	(459.95,260.36) --
	(460.31,260.28) --
	(460.68,260.11) --
	(461.05,260.11) --
	(461.41,260.20) --
	(461.78,260.65) --
	(462.15,260.65) --
	(462.51,260.53) --
	(462.88,261.62) --
	(463.24,264.67) --
	(463.61,264.94) --
	(463.98,261.02) --
	(464.34,262.06) --
	(464.71,262.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- (431.02, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.81, 61.20) -- ( 64.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.06, 61.20) -- (138.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.30, 61.20) -- (211.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.54, 61.20) -- (284.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.78, 61.20) -- (357.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.02, 61.20) -- (431.02, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.81, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.06, 39.60-10) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.30, 39.60-10) {\scriptsize{6E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (284.54, 39.60-10) {\scriptsize{9E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (357.78, 39.60-10) {\scriptsize{1.2E5}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (431.02, 39.60-10) {\scriptsize{1.5E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 43.20,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 43.20,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 43.20,389.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{1}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,180.47) {\scriptsize{1E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,285.10) {\scriptsize{1E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,389.73) {\scriptsize{1E6}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries pfor - fine-grained};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {write count};
\end{scope}
\end{tikzpicture}


==> figures/sha_approx_20000.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-30 11:24:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 98.48, 75.85) --
	(131.77, 75.85) --
	(165.06, 75.85) --
	(198.36, 75.85) --
	(231.65, 75.85) --
	(264.94, 75.85) --
	(298.24, 75.85) --
	(331.53, 75.85) --
	(364.83, 75.85) --
	(398.12,442.04) --
	(431.41,112.06) --
	(464.71,224.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.48, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.77, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.06, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (198.36, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (231.65, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.94, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (298.24, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.53, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.83, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (398.12,442.04) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (431.41,112.06) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (464.71,224.74) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,377.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,176.45) -- ( 43.20,176.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,277.05) -- ( 43.20,277.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,377.66) -- ( 43.20,377.66);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,176.45) {\scriptsize{50}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,277.05) {\scriptsize{100}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,377.66) {\scriptsize{150}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries sha};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80-5,258.94) {\scriptsize{approximated write-count}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.77, 61.20) -- (131.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.36, 61.20) -- (198.36, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 61.20) -- (264.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.53, 61.20) -- (331.53, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12, 61.20) -- (398.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.18, 39.60-10) {\scriptsize{0}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.77, 39.60) {8192};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (198.36, 39.60-10) {\scriptsize{16384}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 39.60) {24576};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (331.53, 39.60-10) {\scriptsize{32768}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (398.12, 39.60) {40960};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (464.71, 39.60-10) {\scriptsize{49152}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.48, 61.20) -- ( 98.48,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.77, 61.20) -- (131.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 61.20) -- (165.06,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.36, 61.20) -- (198.36,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.65, 61.20) -- (231.65,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 61.20) -- (264.94,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.24, 61.20) -- (298.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.53, 61.20) -- (331.53,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 61.20) -- (364.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12, 61.20) -- (398.12,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.41, 61.20) -- (431.41,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);
\end{scope}
\end{tikzpicture}


==> figures/sha_approx_20000_2.tikz <==
% Created by tikzDevice version 0.12 on 2019-08-11 16:29:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.04, 61.20) -- ( 64.04,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86, 61.20) -- ( 94.86,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.68, 61.20) -- (125.68,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.50, 61.20) -- (156.50,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.32, 61.20) -- (187.32,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.14, 61.20) -- (218.14,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.96, 61.20) -- (248.96,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.78, 61.20) -- (279.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.61, 61.20) -- (310.61,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.43, 61.20) -- (341.43,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.25, 61.20) -- (372.25,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.07, 61.20) -- (403.07,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.89, 61.20) -- (433.89,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.53, 61.20) -- (495.53,456.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 66.32, 75.85) --
	( 67.46, 75.85) --
	( 68.61, 75.85) --
	( 69.75, 75.85) --
	( 70.89, 75.85) --
	( 72.03, 75.85) --
	( 73.17, 75.85) --
	( 74.31, 75.85) --
	( 75.45, 75.85) --
	( 76.60, 75.85) --
	( 77.74, 75.85) --
	( 78.88, 75.85) --
	( 80.02, 75.85) --
	( 81.16, 75.85) --
	( 82.30, 75.85) --
	( 83.45, 75.85) --
	( 84.59, 75.85) --
	( 85.73, 75.85) --
	( 86.87, 75.85) --
	( 88.01, 75.85) --
	( 89.15, 75.85) --
	( 90.29, 75.85) --
	( 91.44, 75.85) --
	( 92.58, 75.85) --
	( 93.72, 75.85) --
	( 94.86, 75.85) --
	( 96.00, 75.85) --
	( 97.14, 75.85) --
	( 98.28, 75.85) --
	( 99.43, 75.85) --
	(100.57, 75.85) --
	(101.71, 75.85) --
	(102.85, 75.85) --
	(103.99, 75.85) --
	(105.13, 75.85) --
	(106.28, 75.85) --
	(107.42, 75.85) --
	(108.56, 75.85) --
	(109.70, 75.85) --
	(110.84, 75.85) --
	(111.98, 75.85) --
	(113.12, 75.85) --
	(114.27, 75.85) --
	(115.41, 75.85) --
	(116.55, 75.85) --
	(117.69, 75.85) --
	(118.83, 75.85) --
	(119.97, 75.85) --
	(121.11, 75.85) --
	(122.26, 75.85) --
	(123.40, 75.85) --
	(124.54, 75.85) --
	(125.68, 75.85) --
	(126.82, 75.85) --
	(127.96, 75.85) --
	(129.11, 75.85) --
	(130.25, 75.85) --
	(131.39, 75.85) --
	(132.53, 75.85) --
	(133.67, 75.85) --
	(134.81, 75.85) --
	(135.95, 75.85) --
	(137.10, 75.85) --
	(138.24, 75.85) --
	(139.38, 75.85) --
	(140.52, 75.85) --
	(141.66, 75.85) --
	(142.80, 75.85) --
	(143.95, 75.85) --
	(145.09, 75.85) --
	(146.23, 75.85) --
	(147.37, 75.85) --
	(148.51, 75.85) --
	(149.65, 75.85) --
	(150.79, 75.85) --
	(151.94, 75.85) --
	(153.08, 75.85) --
	(154.22, 75.85) --
	(155.36, 75.85) --
	(156.50, 75.85) --
	(157.64, 75.85) --
	(158.78, 75.85) --
	(159.93, 75.85) --
	(161.07, 75.85) --
	(162.21, 75.85) --
	(163.35, 75.85) --
	(164.49, 75.85) --
	(165.63, 75.85) --
	(166.78, 75.85) --
	(167.92, 75.85) --
	(169.06, 75.85) --
	(170.20, 75.85) --
	(171.34, 75.85) --
	(172.48, 75.85) --
	(173.62, 75.85) --
	(174.77, 75.85) --
	(175.91, 75.85) --
	(177.05, 75.85) --
	(178.19, 75.85) --
	(179.33, 75.85) --
	(180.47, 75.85) --
	(181.61, 75.85) --
	(182.76, 75.85) --
	(183.90, 75.85) --
	(185.04, 75.85) --
	(186.18, 75.85) --
	(187.32, 75.85) --
	(188.46, 75.85) --
	(189.61, 75.85) --
	(190.75, 75.85) --
	(191.89, 75.85) --
	(193.03, 75.85) --
	(194.17, 75.85) --
	(195.31, 75.85) --
	(196.45, 75.85) --
	(197.60, 75.85) --
	(198.74, 75.85) --
	(199.88, 75.85) --
	(201.02, 75.85) --
	(202.16, 75.85) --
	(203.30, 75.85) --
	(204.45, 75.85) --
	(205.59, 75.85) --
	(206.73, 75.85) --
	(207.87, 75.85) --
	(209.01, 75.85) --
	(210.15, 75.85) --
	(211.29, 75.85) --
	(212.44, 75.85) --
	(213.58, 75.85) --
	(214.72, 75.85) --
	(215.86, 75.85) --
	(217.00, 75.85) --
	(218.14, 75.85) --
	(219.28, 75.85) --
	(220.43, 75.85) --
	(221.57, 75.85) --
	(222.71, 75.85) --
	(223.85, 75.85) --
	(224.99, 75.85) --
	(226.13, 75.85) --
	(227.28, 75.85) --
	(228.42, 75.85) --
	(229.56, 75.85) --
	(230.70, 75.85) --
	(231.84, 75.85) --
	(232.98, 75.85) --
	(234.12, 75.85) --
	(235.27, 75.85) --
	(236.41, 75.85) --
	(237.55, 75.85) --
	(238.69, 75.85) --
	(239.83, 75.85) --
	(240.97, 75.85) --
	(242.11, 75.85) --
	(243.26, 75.85) --
	(244.40, 75.85) --
	(245.54, 75.85) --
	(246.68, 75.85) --
	(247.82, 75.85) --
	(248.96, 75.85) --
	(250.11, 75.85) --
	(251.25, 75.85) --
	(252.39, 75.85) --
	(253.53, 75.85) --
	(254.67, 75.85) --
	(255.81, 75.85) --
	(256.95, 75.85) --
	(258.10, 75.85) --
	(259.24, 75.85) --
	(260.38, 75.85) --
	(261.52, 75.85) --
	(262.66, 75.85) --
	(263.80, 75.85) --
	(264.94, 75.85) --
	(266.09, 75.85) --
	(267.23, 75.85) --
	(268.37, 75.85) --
	(269.51, 75.85) --
	(270.65, 75.85) --
	(271.79, 75.85) --
	(272.94, 75.85) --
	(274.08, 75.85) --
	(275.22, 75.85) --
	(276.36, 75.85) --
	(277.50, 75.85) --
	(278.64, 75.85) --
	(279.78, 75.85) --
	(280.93, 75.85) --
	(282.07, 75.85) --
	(283.21, 75.85) --
	(284.35, 75.85) --
	(285.49, 75.85) --
	(286.63, 75.85) --
	(287.78, 75.85) --
	(288.92, 75.85) --
	(290.06, 75.85) --
	(291.20, 75.85) --
	(292.34, 75.85) --
	(293.48, 75.85) --
	(294.62, 75.85) --
	(295.77, 75.85) --
	(296.91, 75.85) --
	(298.05, 75.85) --
	(299.19, 75.85) --
	(300.33, 75.85) --
	(301.47, 75.85) --
	(302.61, 75.85) --
	(303.76, 75.85) --
	(304.90, 75.85) --
	(306.04, 75.85) --
	(307.18, 75.85) --
	(308.32, 75.85) --
	(309.46, 75.85) --
	(310.61, 75.85) --
	(311.75, 75.85) --
	(312.89, 75.85) --
	(314.03, 75.85) --
	(315.17, 75.85) --
	(316.31, 75.85) --
	(317.45, 75.85) --
	(318.60, 75.85) --
	(319.74, 75.85) --
	(320.88, 75.85) --
	(322.02, 75.85) --
	(323.16, 75.85) --
	(324.30, 75.85) --
	(325.44, 75.85) --
	(326.59, 75.85) --
	(327.73, 75.85) --
	(328.87, 75.85) --
	(330.01, 75.85) --
	(331.15, 75.85) --
	(332.29, 75.85) --
	(333.44, 75.85) --
	(334.58, 75.85) --
	(335.72, 75.85) --
	(336.86, 75.85) --
	(338.00, 75.85) --
	(339.14, 75.85) --
	(340.28, 75.85) --
	(341.43, 75.85) --
	(342.57, 75.85) --
	(343.71, 75.85) --
	(344.85, 75.85) --
	(345.99, 75.85) --
	(347.13, 75.85) --
	(348.28, 75.85) --
	(349.42, 75.85) --
	(350.56, 75.85) --
	(351.70, 75.85) --
	(352.84, 75.85) --
	(353.98, 75.85) --
	(355.12, 75.85) --
	(356.27, 75.85) --
	(357.41, 75.85) --
	(358.55, 75.85) --
	(359.69, 75.85) --
	(360.83, 75.85) --
	(361.97, 75.85) --
	(363.11, 75.85) --
	(364.26, 75.85) --
	(365.40, 75.85) --
	(366.54, 75.85) --
	(367.68, 75.85) --
	(368.82, 75.85) --
	(369.96, 75.85) --
	(371.11, 75.85) --
	(372.25, 75.85) --
	(373.39,442.04) --
	(374.53,442.04) --
	(375.67,442.04) --
	(376.81,442.04) --
	(377.95,442.04) --
	(379.10,442.04) --
	(380.24,442.04) --
	(381.38,442.04) --
	(382.52,442.04) --
	(383.66,442.04) --
	(384.80,442.04) --
	(385.94,442.04) --
	(387.09,442.04) --
	(388.23,442.04) --
	(389.37,442.04) --
	(390.51,442.04) --
	(391.65,442.04) --
	(392.79,442.04) --
	(393.94,442.04) --
	(395.08,442.04) --
	(396.22,442.04) --
	(397.36,442.04) --
	(398.50,442.04) --
	(399.64,442.04) --
	(400.78,442.04) --
	(401.93,442.04) --
	(403.07,442.04) --
	(404.21,112.06) --
	(405.35,112.06) --
	(406.49,112.06) --
	(407.63,112.06) --
	(408.77,112.06) --
	(409.92,112.06) --
	(411.06,112.06) --
	(412.20,112.06) --
	(413.34,112.06) --
	(414.48,112.06) --
	(415.62,112.06) --
	(416.77,112.06) --
	(417.91,112.06) --
	(419.05,112.06) --
	(420.19,112.06) --
	(421.33,112.06) --
	(422.47,112.06) --
	(423.61,112.06) --
	(424.76,112.06) --
	(425.90,112.06) --
	(427.04,112.06) --
	(428.18,112.06) --
	(429.32,112.06) --
	(430.46,112.06) --
	(431.61,112.06) --
	(432.75,112.06) --
	(433.89,112.06) --
	(435.03,224.74) --
	(436.17,224.74) --
	(437.31,224.74) --
	(438.45,224.74) --
	(439.60,224.74) --
	(440.74,224.74) --
	(441.88,224.74) --
	(443.02,224.74) --
	(444.16,224.74) --
	(445.30,224.74) --
	(446.44,224.74) --
	(447.59,224.74) --
	(448.73,224.74) --
	(449.87,224.74) --
	(451.01,224.74) --
	(452.15,224.74) --
	(453.29,224.74) --
	(454.44,224.74) --
	(455.58,224.74) --
	(456.72,224.74) --
	(457.86,224.74) --
	(459.00,224.74) --
	(460.14,224.74) --
	(461.28,224.74) --
	(462.43,224.74) --
	(463.57,224.74) --
	(464.71,224.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.04, 61.20) -- (463.57, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.04, 61.20) -- ( 64.04, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.11, 61.20) -- (121.11, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.19, 61.20) -- (178.19, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.27, 61.20) -- (235.27, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.34, 61.20) -- (292.34, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.42, 61.20) -- (349.42, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.49, 61.20) -- (406.49, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.57, 61.20) -- (463.57, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.04, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.11, 39.60-10) {\scriptsize{7.5E3}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.19, 39.60-10) {\scriptsize{1.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (235.27, 39.60-10) {\scriptsize{2.25E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (292.34, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.42, 39.60-10) {\scriptsize{3.75E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (406.49, 39.60-10) {\scriptsize{4.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (463.57, 39.60-10) {\scriptsize{5.25E4}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{52 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,377.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,176.45) -- ( 43.20,176.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,277.05) -- ( 43.20,277.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,377.66) -- ( 43.20,377.66);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,176.45) {\scriptsize{50}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,277.05) {\scriptsize{100}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,377.66) {\scriptsize{150}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries sha};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80-10,258.94) {\scriptsize{approximated write-count}};
\end{scope}
\end{tikzpicture}


==> figures/sha_approx_5000.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-29 18:21:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 98.48, 75.85) --
	(131.77, 75.85) --
	(165.06, 75.85) --
	(198.36, 75.85) --
	(231.65, 75.85) --
	(264.94, 75.85) --
	(298.24, 75.85) --
	(331.53, 75.85) --
	(364.83, 75.85) --
	(398.12,442.04) --
	(431.41,128.75) --
	(464.71,218.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.48, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (131.77, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.06, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (198.36, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (231.65, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.94, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (298.24, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (331.53, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.83, 75.85) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (398.12,442.04) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (431.41,128.75) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (464.71,218.63) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,435.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,127.21) -- ( 43.20,127.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.57) -- ( 43.20,178.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,229.93) -- ( 43.20,229.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,281.29) -- ( 43.20,281.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,332.65) -- ( 43.20,332.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,384.01) -- ( 43.20,384.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,435.37) -- ( 43.20,435.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,127.21) {\scriptsize{100}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,178.57) {\scriptsize{200}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,229.93) {\scriptsize{300}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,281.29) {\scriptsize{400}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,332.65) {\scriptsize{500}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,384.01) {\scriptsize{600}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,435.37) {\scriptsize{700}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries sha};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80-5,258.94) {\scriptsize{approximated write-count}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.77, 61.20) -- (131.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.36, 61.20) -- (198.36, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 61.20) -- (264.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.53, 61.20) -- (331.53, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12, 61.20) -- (398.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.18, 39.60-10) {\scriptsize{0}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.77, 39.60-10) {\scriptsize{8192}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (198.36, 39.60-10) {\scriptsize{16384}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 39.60-10) {\scriptsize{24576}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (331.53, 39.60-10) {\scriptsize{32768}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (398.12, 39.60-10) {\scriptsize{40960}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (464.71, 39.60-10) {\scriptsize{49152}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.89, 61.20) -- ( 31.89,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.48, 61.20) -- ( 98.48,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.77, 61.20) -- (131.77,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 61.20) -- (165.06,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.36, 61.20) -- (198.36,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.65, 61.20) -- (231.65,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 61.20) -- (264.94,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.24, 61.20) -- (298.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.53, 61.20) -- (331.53,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 61.20) -- (364.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12, 61.20) -- (398.12,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.41, 61.20) -- (431.41,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);
\end{scope}
\end{tikzpicture}


==> figures/sha_approx_5000_2.tikz <==
% Created by tikzDevice version 0.12 on 2019-08-11 16:28:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.04, 61.20) -- ( 64.04,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86, 61.20) -- ( 94.86,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.68, 61.20) -- (125.68,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.50, 61.20) -- (156.50,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.32, 61.20) -- (187.32,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.14, 61.20) -- (218.14,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.96, 61.20) -- (248.96,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.78, 61.20) -- (279.78,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.61, 61.20) -- (310.61,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.43, 61.20) -- (341.43,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.25, 61.20) -- (372.25,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.07, 61.20) -- (403.07,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.89, 61.20) -- (433.89,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.53, 61.20) -- (495.53,456.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 66.32, 75.85) --
	( 67.46, 75.85) --
	( 68.61, 75.85) --
	( 69.75, 75.85) --
	( 70.89, 75.85) --
	( 72.03, 75.85) --
	( 73.17, 75.85) --
	( 74.31, 75.85) --
	( 75.45, 75.85) --
	( 76.60, 75.85) --
	( 77.74, 75.85) --
	( 78.88, 75.85) --
	( 80.02, 75.85) --
	( 81.16, 75.85) --
	( 82.30, 75.85) --
	( 83.45, 75.85) --
	( 84.59, 75.85) --
	( 85.73, 75.85) --
	( 86.87, 75.85) --
	( 88.01, 75.85) --
	( 89.15, 75.85) --
	( 90.29, 75.85) --
	( 91.44, 75.85) --
	( 92.58, 75.85) --
	( 93.72, 75.85) --
	( 94.86, 75.85) --
	( 96.00, 75.85) --
	( 97.14, 75.85) --
	( 98.28, 75.85) --
	( 99.43, 75.85) --
	(100.57, 75.85) --
	(101.71, 75.85) --
	(102.85, 75.85) --
	(103.99, 75.85) --
	(105.13, 75.85) --
	(106.28, 75.85) --
	(107.42, 75.85) --
	(108.56, 75.85) --
	(109.70, 75.85) --
	(110.84, 75.85) --
	(111.98, 75.85) --
	(113.12, 75.85) --
	(114.27, 75.85) --
	(115.41, 75.85) --
	(116.55, 75.85) --
	(117.69, 75.85) --
	(118.83, 75.85) --
	(119.97, 75.85) --
	(121.11, 75.85) --
	(122.26, 75.85) --
	(123.40, 75.85) --
	(124.54, 75.85) --
	(125.68, 75.85) --
	(126.82, 75.85) --
	(127.96, 75.85) --
	(129.11, 75.85) --
	(130.25, 75.85) --
	(131.39, 75.85) --
	(132.53, 75.85) --
	(133.67, 75.85) --
	(134.81, 75.85) --
	(135.95, 75.85) --
	(137.10, 75.85) --
	(138.24, 75.85) --
	(139.38, 75.85) --
	(140.52, 75.85) --
	(141.66, 75.85) --
	(142.80, 75.85) --
	(143.95, 75.85) --
	(145.09, 75.85) --
	(146.23, 75.85) --
	(147.37, 75.85) --
	(148.51, 75.85) --
	(149.65, 75.85) --
	(150.79, 75.85) --
	(151.94, 75.85) --
	(153.08, 75.85) --
	(154.22, 75.85) --
	(155.36, 75.85) --
	(156.50, 75.85) --
	(157.64, 75.85) --
	(158.78, 75.85) --
	(159.93, 75.85) --
	(161.07, 75.85) --
	(162.21, 75.85) --
	(163.35, 75.85) --
	(164.49, 75.85) --
	(165.63, 75.85) --
	(166.78, 75.85) --
	(167.92, 75.85) --
	(169.06, 75.85) --
	(170.20, 75.85) --
	(171.34, 75.85) --
	(172.48, 75.85) --
	(173.62, 75.85) --
	(174.77, 75.85) --
	(175.91, 75.85) --
	(177.05, 75.85) --
	(178.19, 75.85) --
	(179.33, 75.85) --
	(180.47, 75.85) --
	(181.61, 75.85) --
	(182.76, 75.85) --
	(183.90, 75.85) --
	(185.04, 75.85) --
	(186.18, 75.85) --
	(187.32, 75.85) --
	(188.46, 75.85) --
	(189.61, 75.85) --
	(190.75, 75.85) --
	(191.89, 75.85) --
	(193.03, 75.85) --
	(194.17, 75.85) --
	(195.31, 75.85) --
	(196.45, 75.85) --
	(197.60, 75.85) --
	(198.74, 75.85) --
	(199.88, 75.85) --
	(201.02, 75.85) --
	(202.16, 75.85) --
	(203.30, 75.85) --
	(204.45, 75.85) --
	(205.59, 75.85) --
	(206.73, 75.85) --
	(207.87, 75.85) --
	(209.01, 75.85) --
	(210.15, 75.85) --
	(211.29, 75.85) --
	(212.44, 75.85) --
	(213.58, 75.85) --
	(214.72, 75.85) --
	(215.86, 75.85) --
	(217.00, 75.85) --
	(218.14, 75.85) --
	(219.28, 75.85) --
	(220.43, 75.85) --
	(221.57, 75.85) --
	(222.71, 75.85) --
	(223.85, 75.85) --
	(224.99, 75.85) --
	(226.13, 75.85) --
	(227.28, 75.85) --
	(228.42, 75.85) --
	(229.56, 75.85) --
	(230.70, 75.85) --
	(231.84, 75.85) --
	(232.98, 75.85) --
	(234.12, 75.85) --
	(235.27, 75.85) --
	(236.41, 75.85) --
	(237.55, 75.85) --
	(238.69, 75.85) --
	(239.83, 75.85) --
	(240.97, 75.85) --
	(242.11, 75.85) --
	(243.26, 75.85) --
	(244.40, 75.85) --
	(245.54, 75.85) --
	(246.68, 75.85) --
	(247.82, 75.85) --
	(248.96, 75.85) --
	(250.11, 75.85) --
	(251.25, 75.85) --
	(252.39, 75.85) --
	(253.53, 75.85) --
	(254.67, 75.85) --
	(255.81, 75.85) --
	(256.95, 75.85) --
	(258.10, 75.85) --
	(259.24, 75.85) --
	(260.38, 75.85) --
	(261.52, 75.85) --
	(262.66, 75.85) --
	(263.80, 75.85) --
	(264.94, 75.85) --
	(266.09, 75.85) --
	(267.23, 75.85) --
	(268.37, 75.85) --
	(269.51, 75.85) --
	(270.65, 75.85) --
	(271.79, 75.85) --
	(272.94, 75.85) --
	(274.08, 75.85) --
	(275.22, 75.85) --
	(276.36, 75.85) --
	(277.50, 75.85) --
	(278.64, 75.85) --
	(279.78, 75.85) --
	(280.93, 75.85) --
	(282.07, 75.85) --
	(283.21, 75.85) --
	(284.35, 75.85) --
	(285.49, 75.85) --
	(286.63, 75.85) --
	(287.78, 75.85) --
	(288.92, 75.85) --
	(290.06, 75.85) --
	(291.20, 75.85) --
	(292.34, 75.85) --
	(293.48, 75.85) --
	(294.62, 75.85) --
	(295.77, 75.85) --
	(296.91, 75.85) --
	(298.05, 75.85) --
	(299.19, 75.85) --
	(300.33, 75.85) --
	(301.47, 75.85) --
	(302.61, 75.85) --
	(303.76, 75.85) --
	(304.90, 75.85) --
	(306.04, 75.85) --
	(307.18, 75.85) --
	(308.32, 75.85) --
	(309.46, 75.85) --
	(310.61, 75.85) --
	(311.75, 75.85) --
	(312.89, 75.85) --
	(314.03, 75.85) --
	(315.17, 75.85) --
	(316.31, 75.85) --
	(317.45, 75.85) --
	(318.60, 75.85) --
	(319.74, 75.85) --
	(320.88, 75.85) --
	(322.02, 75.85) --
	(323.16, 75.85) --
	(324.30, 75.85) --
	(325.44, 75.85) --
	(326.59, 75.85) --
	(327.73, 75.85) --
	(328.87, 75.85) --
	(330.01, 75.85) --
	(331.15, 75.85) --
	(332.29, 75.85) --
	(333.44, 75.85) --
	(334.58, 75.85) --
	(335.72, 75.85) --
	(336.86, 75.85) --
	(338.00, 75.85) --
	(339.14, 75.85) --
	(340.28, 75.85) --
	(341.43, 75.85) --
	(342.57, 75.85) --
	(343.71, 75.85) --
	(344.85, 75.85) --
	(345.99, 75.85) --
	(347.13, 75.85) --
	(348.28, 75.85) --
	(349.42, 75.85) --
	(350.56, 75.85) --
	(351.70, 75.85) --
	(352.84, 75.85) --
	(353.98, 75.85) --
	(355.12, 75.85) --
	(356.27, 75.85) --
	(357.41, 75.85) --
	(358.55, 75.85) --
	(359.69, 75.85) --
	(360.83, 75.85) --
	(361.97, 75.85) --
	(363.11, 75.85) --
	(364.26, 75.85) --
	(365.40, 75.85) --
	(366.54, 75.85) --
	(367.68, 75.85) --
	(368.82, 75.85) --
	(369.96, 75.85) --
	(371.11, 75.85) --
	(372.25, 75.85) --
	(373.39,442.04) --
	(374.53,442.04) --
	(375.67,442.04) --
	(376.81,442.04) --
	(377.95,442.04) --
	(379.10,442.04) --
	(380.24,442.04) --
	(381.38,442.04) --
	(382.52,442.04) --
	(383.66,442.04) --
	(384.80,442.04) --
	(385.94,442.04) --
	(387.09,442.04) --
	(388.23,442.04) --
	(389.37,442.04) --
	(390.51,442.04) --
	(391.65,442.04) --
	(392.79,442.04) --
	(393.94,442.04) --
	(395.08,442.04) --
	(396.22,442.04) --
	(397.36,442.04) --
	(398.50,442.04) --
	(399.64,442.04) --
	(400.78,442.04) --
	(401.93,442.04) --
	(403.07,442.04) --
	(404.21,128.75) --
	(405.35,128.75) --
	(406.49,128.75) --
	(407.63,128.75) --
	(408.77,128.75) --
	(409.92,128.75) --
	(411.06,128.75) --
	(412.20,128.75) --
	(413.34,128.75) --
	(414.48,128.75) --
	(415.62,128.75) --
	(416.77,128.75) --
	(417.91,128.75) --
	(419.05,128.75) --
	(420.19,128.75) --
	(421.33,128.75) --
	(422.47,128.75) --
	(423.61,128.75) --
	(424.76,128.75) --
	(425.90,128.75) --
	(427.04,128.75) --
	(428.18,128.75) --
	(429.32,128.75) --
	(430.46,128.75) --
	(431.61,128.75) --
	(432.75,128.75) --
	(433.89,128.75) --
	(435.03,218.63) --
	(436.17,218.63) --
	(437.31,218.63) --
	(438.45,218.63) --
	(439.60,218.63) --
	(440.74,218.63) --
	(441.88,218.63) --
	(443.02,218.63) --
	(444.16,218.63) --
	(445.30,218.63) --
	(446.44,218.63) --
	(447.59,218.63) --
	(448.73,218.63) --
	(449.87,218.63) --
	(451.01,218.63) --
	(452.15,218.63) --
	(453.29,218.63) --
	(454.44,218.63) --
	(455.58,218.63) --
	(456.72,218.63) --
	(457.86,218.63) --
	(459.00,218.63) --
	(460.14,218.63) --
	(461.28,218.63) --
	(462.43,218.63) --
	(463.57,218.63) --
	(464.71,218.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.04, 61.20) -- (463.57, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.04, 61.20) -- ( 64.04, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.11, 61.20) -- (121.11, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.19, 61.20) -- (178.19, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.27, 61.20) -- (235.27, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.34, 61.20) -- (292.34, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.42, 61.20) -- (349.42, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.49, 61.20) -- (406.49, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.57, 61.20) -- (463.57, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.04, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.11, 39.60-10) {\scriptsize{7.5E3}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.19, 39.60-10) {\scriptsize{1.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (235.27, 39.60-10) {\scriptsize{2.25E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (292.34, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.42, 39.60-10) {\scriptsize{3.75E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (406.49, 39.60-10) {\scriptsize{4.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (463.57, 39.60-10) {\scriptsize{5.25E4}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{52 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,435.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,127.21) -- ( 43.20,127.21);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.57) -- ( 43.20,178.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,229.93) -- ( 43.20,229.93);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,281.29) -- ( 43.20,281.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,332.65) -- ( 43.20,332.65);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,384.01) -- ( 43.20,384.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,435.37) -- ( 43.20,435.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,127.21) {\scriptsize{1E2}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,178.57) {\scriptsize{2E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,229.93) {\scriptsize{3E2}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,281.29) {\scriptsize{4E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,332.65) {\scriptsize{5E2}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,384.01) {\scriptsize{6E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,435.37) {\scriptsize{7E2}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries sha};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80-10,258.94) {\scriptsize{approximated write-count}};
\end{scope}
\end{tikzpicture}


==> figures/sha_balanced_20000_1.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-30 16:21:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 76.06) --
	( 66.31, 76.06) --
	( 67.44, 75.99) --
	( 68.58, 75.99) --
	( 69.71, 76.06) --
	( 70.84, 76.06) --
	( 71.97, 76.06) --
	( 73.10, 76.06) --
	( 74.24, 76.12) --
	( 75.37, 76.12) --
	( 76.50, 76.12) --
	( 77.63, 76.15) --
	( 78.76, 76.19) --
	( 79.89, 76.14) --
	( 81.03, 76.12) --
	( 82.16, 76.15) --
	( 83.29, 76.19) --
	( 84.42, 76.19) --
	( 85.55, 76.19) --
	( 86.69, 76.21) --
	( 87.82, 78.69) --
	( 88.95, 78.69) --
	( 90.08, 78.69) --
	( 91.21, 78.70) --
	( 92.34,296.71) --
	( 93.48,296.71) --
	( 94.61,154.13) --
	( 95.74, 76.13) --
	( 96.87, 76.12) --
	( 98.00, 76.12) --
	( 99.14, 76.12) --
	(100.27, 76.12) --
	(101.40, 76.12) --
	(102.53, 76.12) --
	(103.66, 76.12) --
	(104.79, 76.12) --
	(105.93, 76.12) --
	(107.06, 76.12) --
	(108.19, 76.08) --
	(109.32, 76.05) --
	(110.45, 76.05) --
	(111.59, 76.05) --
	(112.72, 76.05) --
	(113.85, 76.05) --
	(114.98, 76.07) --
	(116.11, 76.12) --
	(117.24, 76.12) --
	(118.38, 79.59) --
	(119.51, 80.06) --
	(120.64, 80.06) --
	(121.77, 80.05) --
	(122.90, 80.06) --
	(124.04,436.43) --
	(125.17,140.96) --
	(126.30, 95.25) --
	(127.43, 76.25) --
	(128.56, 76.25) --
	(129.69, 76.25) --
	(130.83, 76.25) --
	(131.96, 76.25) --
	(133.09, 76.25) --
	(134.22, 76.25) --
	(135.35, 76.22) --
	(136.48, 76.18) --
	(137.62, 76.18) --
	(138.75, 76.12) --
	(139.88, 76.12) --
	(141.01, 76.12) --
	(142.14, 76.12) --
	(143.28, 76.11) --
	(144.41, 76.12) --
	(145.54, 76.12) --
	(146.67, 76.05) --
	(147.80, 75.99) --
	(148.93, 76.29) --
	(150.07, 78.35) --
	(151.20, 78.35) --
	(152.33, 78.35) --
	(153.46, 78.41) --
	(154.59,294.33) --
	(155.73,169.29) --
	(156.86, 95.11) --
	(157.99, 76.12) --
	(159.12, 76.18) --
	(160.25, 76.18) --
	(161.38, 76.18) --
	(162.52, 76.18) --
	(163.65, 76.18) --
	(164.78, 76.18) --
	(165.91, 76.12) --
	(167.04, 76.12) --
	(168.18, 76.16) --
	(169.31, 76.18) --
	(170.44, 76.18) --
	(171.57, 76.18) --
	(172.70, 76.23) --
	(173.83, 76.25) --
	(174.97, 76.25) --
	(176.10, 76.25) --
	(177.23, 76.31) --
	(178.36, 76.31) --
	(179.49, 76.78) --
	(180.63, 80.06) --
	(181.76, 80.12) --
	(182.89, 80.12) --
	(184.02, 80.00) --
	(185.15,413.71) --
	(186.28,413.71) --
	(187.42,104.17) --
	(188.55, 76.12) --
	(189.68, 75.99) --
	(190.81, 75.98) --
	(191.94, 76.01) --
	(193.08, 76.04) --
	(194.21, 76.04) --
	(195.34, 76.04) --
	(196.47, 76.10) --
	(197.60, 76.10) --
	(198.73, 76.10) --
	(199.87, 76.10) --
	(201.00, 76.10) --
	(202.13, 76.10) --
	(203.26, 76.10) --
	(204.39, 76.10) --
	(205.53, 76.10) --
	(206.66, 76.10) --
	(207.79, 76.03) --
	(208.92, 76.03) --
	(210.05, 76.03) --
	(211.18, 79.20) --
	(212.32, 79.67) --
	(213.45, 79.67) --
	(214.58, 79.72) --
	(215.71,402.81) --
	(216.84,402.81) --
	(217.98,144.22) --
	(219.11,109.77) --
	(220.24, 76.04) --
	(221.37, 76.04) --
	(222.50, 76.04) --
	(223.63, 76.04) --
	(224.77, 76.04) --
	(225.90, 76.04) --
	(227.03, 76.04) --
	(228.16, 76.04) --
	(229.29, 76.04) --
	(230.42, 76.04) --
	(231.56, 75.98) --
	(232.69, 75.98) --
	(233.82, 75.98) --
	(234.95, 75.98) --
	(236.08, 75.91) --
	(237.22, 75.85) --
	(238.35, 75.91) --
	(239.48, 75.91) --
	(240.61, 75.91) --
	(241.74, 76.36) --
	(242.87, 79.99) --
	(244.01, 79.99) --
	(245.14, 79.99) --
	(246.27, 80.06) --
	(247.40,442.04) --
	(248.53,106.61) --
	(249.67, 79.20) --
	(250.80, 76.12) --
	(251.93, 76.12) --
	(253.06, 76.05) --
	(254.19, 75.99) --
	(255.32, 75.99) --
	(256.46, 75.93) --
	(257.59, 75.98) --
	(258.72, 75.99) --
	(259.85, 75.99) --
	(260.98, 75.93) --
	(262.12, 75.92) --
	(263.25, 75.92) --
	(264.38, 75.92) --
	(265.51, 75.92) --
	(266.64, 75.92) --
	(267.77, 75.92) --
	(268.91, 75.92) --
	(270.04, 75.92) --
	(271.17, 75.92) --
	(272.30, 76.25) --
	(273.43, 78.11) --
	(274.57, 78.11) --
	(275.70, 78.16) --
	(276.83, 78.17) --
	(277.96,266.83) --
	(279.09,266.83) --
	(280.22,100.26) --
	(281.36, 76.33) --
	(282.49, 76.31) --
	(283.62, 76.31) --
	(284.75, 76.26) --
	(285.88, 76.26) --
	(287.02, 76.33) --
	(288.15, 76.33) --
	(289.28, 76.33) --
	(290.41, 76.33) --
	(291.54, 76.39) --
	(292.67, 76.39) --
	(293.81, 76.39) --
	(294.94, 76.44) --
	(296.07, 76.46) --
	(297.20, 76.46) --
	(298.33, 76.46) --
	(299.47, 76.46) --
	(300.60, 76.46) --
	(301.73, 76.46) --
	(302.86, 76.46) --
	(303.99, 78.82) --
	(305.12, 79.15) --
	(306.26, 79.15) --
	(307.39, 79.15) --
	(308.52,319.09) --
	(309.65,319.09) --
	(310.78,186.36) --
	(311.91,108.78) --
	(313.05, 76.10) --
	(314.18, 76.10) --
	(315.31, 76.10) --
	(316.44, 76.10) --
	(317.57, 76.10) --
	(318.71, 76.10) --
	(319.84, 76.10) --
	(320.97, 76.10) --
	(322.10, 76.10) --
	(323.23, 76.10) --
	(324.36, 76.16) --
	(325.50, 76.16) --
	(326.63, 76.16) --
	(327.76, 76.21) --
	(328.89, 76.23) --
	(330.02, 76.23) --
	(331.16, 76.23) --
	(332.29, 76.23) --
	(333.42, 76.23) --
	(334.55, 78.69) --
	(335.68, 79.04) --
	(336.81, 79.00) --
	(337.95, 78.98) --
	(339.08, 78.98) --
	(340.21,329.53) --
	(341.34,128.45) --
	(342.47, 89.00) --
	(343.61, 76.12) --
	(344.74, 76.12) --
	(345.87, 76.12) --
	(347.00, 76.12) --
	(348.13, 76.12) --
	(349.26, 76.12) --
	(350.40, 76.12) --
	(351.53, 76.12) --
	(352.66, 76.12) --
	(353.79, 76.12) --
	(354.92, 76.12) --
	(356.06, 76.06) --
	(357.19, 76.06) --
	(358.32, 76.06) --
	(359.45, 76.06) --
	(360.58, 75.99) --
	(361.71, 76.06) --
	(362.85, 76.06) --
	(363.98, 76.06) --
	(365.11, 76.40) --
	(366.24, 78.89) --
	(367.37, 78.89) --
	(368.51, 78.88) --
	(369.64, 78.88) --
	(370.77,323.39) --
	(371.90,130.07) --
	(373.03,102.15) --
	(374.16, 76.41) --
	(375.30, 76.41) --
	(376.43, 76.41) --
	(377.56, 76.47) --
	(378.69, 76.41) --
	(379.82, 76.41) --
	(380.96, 76.47) --
	(382.09, 76.47) --
	(383.22, 76.47) --
	(384.35, 76.47) --
	(385.48, 76.54) --
	(386.61, 76.54) --
	(387.75, 76.54) --
	(388.88, 76.54) --
	(390.01, 76.60) --
	(391.14, 76.60) --
	(392.27, 76.54) --
	(393.41, 76.54) --
	(394.54, 76.47) --
	(395.67, 76.47) --
	(396.80, 78.80) --
	(397.93, 78.80) --
	(399.06, 78.81) --
	(400.20, 78.82) --
	(401.33,291.49) --
	(402.46,291.49) --
	(403.59,169.65) --
	(404.72, 76.48) --
	(405.85, 76.49) --
	(406.99, 76.49) --
	(408.12, 76.49) --
	(409.25, 76.49) --
	(410.38, 76.49) --
	(411.51, 76.49) --
	(412.65, 76.49) --
	(413.78, 76.49) --
	(414.91, 76.49) --
	(416.04, 76.49) --
	(417.17, 76.49) --
	(418.30, 76.49) --
	(419.44, 76.49) --
	(420.57, 76.49) --
	(421.70, 76.49) --
	(422.83, 76.49) --
	(423.96, 76.49) --
	(425.10, 76.42) --
	(426.23, 76.42) --
	(427.36, 79.44) --
	(428.49, 79.86) --
	(429.62, 79.87) --
	(430.75, 79.87) --
	(431.89, 79.94) --
	(433.02,386.48) --
	(434.15,148.61) --
	(435.28,103.88) --
	(436.41, 76.25) --
	(437.55, 76.25) --
	(438.68, 76.25) --
	(439.81, 76.25) --
	(440.94, 76.22) --
	(442.07, 76.19) --
	(443.20, 76.19) --
	(444.34, 76.12) --
	(445.47, 76.10) --
	(446.60, 76.12) --
	(447.73, 76.12) --
	(448.86, 76.12) --
	(450.00, 76.09) --
	(451.13, 76.12) --
	(452.26, 76.12) --
	(453.39, 76.12) --
	(454.52, 76.12) --
	(455.65, 76.12) --
	(456.79, 76.12) --
	(457.92, 76.51) --
	(459.05, 79.18) --
	(460.18, 79.24) --
	(461.31, 79.25) --
	(462.45, 79.25) --
	(463.58,350.91) --
	(464.71,129.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- (460.18, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.64, 61.20) -- (120.64, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23, 61.20) -- (177.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.82, 61.20) -- (233.82, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41, 61.20) -- (290.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.00, 61.20) -- (347.00, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.59, 61.20) -- (403.59, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.18, 61.20) -- (460.18, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.05, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.64, 39.60-10) {\scriptsize{7.5E3}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.23, 39.60) {\scriptsize{1.5E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.82, 39.60-10) {\scriptsize{2.25E4}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.41, 39.60) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.00, 39.60-10) {\scriptsize{3.75E4}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.59, 39.60) {\scriptsize{4.5E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.18, 39.60-10) {\scriptsize{5.25E4}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.45) -- ( 49.20,380.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.45) -- ( 43.20, 75.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,177.00) -- ( 43.20,177.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,278.55) -- ( 43.20,278.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,380.10) -- ( 43.20,380.10);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.45) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,177.00) {\scriptsize{1E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,278.55) {\scriptsize{2E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,380.10) {\scriptsize{3E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries sha};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80-5,258.94) {\scriptsize{write count}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 61.20) -- ( 94.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 61.20) -- (125.85,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.74, 61.20) -- (156.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64, 61.20) -- (187.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.54, 61.20) -- (218.54,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.44, 61.20) -- (249.44,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.34, 61.20) -- (280.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.24, 61.20) -- (311.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.13, 61.20) -- (342.13,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.03, 61.20) -- (373.03,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.93, 61.20) -- (403.93,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.83, 61.20) -- (434.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.73, 61.20) -- (465.73,456.69);
\end{scope}
\end{tikzpicture}


==> figures/sha_balanced_20000_1_log.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-08-09 20:13:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=\logplotheight]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 61.20) -- ( 94.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 61.20) -- (125.85,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.74, 61.20) -- (156.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64, 61.20) -- (187.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.54, 61.20) -- (218.54,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.44, 61.20) -- (249.44,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.34, 61.20) -- (280.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.24, 61.20) -- (311.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.13, 61.20) -- (342.13,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.03, 61.20) -- (373.03,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.93, 61.20) -- (403.93,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.83, 61.20) -- (434.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.73, 61.20) -- (465.73,456.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 75.85) -- (480.69, 75.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,128.16) -- (480.69,128.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (480.69,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,232.79) -- (480.69,232.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,285.10) -- (480.69,285.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,337.42) -- (480.69,337.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,389.73) -- (480.69,389.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,442.04) -- (480.69,442.04);
\definecolor{drawColor}{RGB}{255,128,64}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18,221.18) --
	( 66.31,221.18) --
	( 67.44,218.62) --
	( 68.58,218.62) --
	( 69.71,221.18) --
	( 70.84,221.18) --
	( 71.97,221.18) --
	( 73.10,221.18) --
	( 74.24,223.49) --
	( 75.37,223.49) --
	( 76.50,223.49) --
	( 77.63,224.49) --
	( 78.76,225.58) --
	( 79.89,224.16) --
	( 81.03,223.49) --
	( 82.16,224.19) --
	( 83.29,225.58) --
	( 84.42,225.58) --
	( 85.55,225.58) --
	( 86.69,226.31) --
	( 87.82,259.13) --
	( 88.95,259.16) --
	( 90.08,259.14) --
	( 91.21,259.20) --
	( 92.34,355.11) --
	( 93.48,355.11) --
	( 94.61,331.62) --
	( 95.74,223.55) --
	( 96.87,223.21) --
	( 98.00,223.21) --
	( 99.14,223.21) --
	(100.27,223.21) --
	(101.40,223.21) --
	(102.53,223.21) --
	(103.66,223.21) --
	(104.79,223.21) --
	(105.93,223.21) --
	(107.06,223.21) --
	(108.19,221.85) --
	(109.32,220.88) --
	(110.45,220.88) --
	(111.59,220.88) --
	(112.72,220.88) --
	(113.85,220.88) --
	(114.98,221.67) --
	(116.11,223.21) --
	(117.24,223.21) --
	(118.38,264.72) --
	(119.51,267.14) --
	(120.64,267.14) --
	(121.77,267.11) --
	(122.90,267.14) --
	(124.04,366.23) --
	(125.17,327.46) --
	(126.30,300.27) --
	(127.43,227.26) --
	(128.56,227.26) --
	(129.69,227.26) --
	(130.83,227.26) --
	(131.96,227.26) --
	(133.09,227.26) --
	(134.22,227.26) --
	(135.35,226.55) --
	(136.48,225.32) --
	(137.62,225.32) --
	(138.75,223.21) --
	(139.88,223.21) --
	(141.01,223.21) --
	(142.14,223.21) --
	(143.28,222.93) --
	(144.41,223.21) --
	(145.54,223.21) --
	(146.67,220.88) --
	(147.80,218.28) --
	(148.93,228.45) --
	(150.07,256.63) --
	(151.20,256.63) --
	(152.33,256.61) --
	(153.46,257.13) --
	(154.59,354.86) --
	(155.73,335.62) --
	(156.86,300.11) --
	(157.99,223.21) --
	(159.12,225.32) --
	(160.25,225.32) --
	(161.38,225.32) --
	(162.52,225.32) --
	(163.65,225.32) --
	(164.78,225.32) --
	(165.91,223.21) --
	(167.04,223.21) --
	(168.18,224.78) --
	(169.31,225.32) --
	(170.44,225.32) --
	(171.57,225.32) --
	(172.70,226.82) --
	(173.83,227.26) --
	(174.97,227.26) --
	(176.10,227.26) --
	(177.23,229.04) --
	(178.36,229.04) --
	(179.49,238.92) --
	(180.63,267.18) --
	(181.76,267.44) --
	(182.89,267.44) --
	(184.02,266.87) --
	(185.15,364.75) --
	(186.28,364.75) --
	(187.42,308.73) --
	(188.55,223.21) --
	(189.68,218.32) --
	(190.81,217.93) --
	(191.94,219.21) --
	(193.08,220.57) --
	(194.21,220.57) --
	(195.34,220.57) --
	(196.47,222.65) --
	(197.60,222.65) --
	(198.73,222.65) --
	(199.87,222.65) --
	(201.00,222.65) --
	(202.13,222.65) --
	(203.26,222.65) --
	(204.39,222.65) --
	(205.53,222.65) --
	(206.66,222.65) --
	(207.79,220.26) --
	(208.92,220.26) --
	(210.05,220.26) --
	(211.18,262.50) --
	(212.32,265.13) --
	(213.45,265.13) --
	(214.58,265.40) --
	(215.71,364.01) --
	(216.84,364.01) --
	(217.98,328.56) --
	(219.11,312.77) --
	(220.24,220.57) --
	(221.37,220.57) --
	(222.50,220.57) --
	(223.63,220.57) --
	(224.77,220.57) --
	(225.90,220.57) --
	(227.03,220.57) --
	(228.16,220.57) --
	(229.29,220.57) --
	(230.42,220.57) --
	(231.56,217.93) --
	(232.69,217.93) --
	(233.82,217.93) --
	(234.95,217.93) --
	(236.08,214.95) --
	(237.22,211.51) --
	(238.35,214.95) --
	(239.48,214.95) --
	(240.61,214.95) --
	(241.74,230.24) --
	(242.87,266.82) --
	(244.01,266.82) --
	(245.14,266.81) --
	(246.27,267.18) --
	(247.40,366.58) --
	(248.53,310.57) --
	(249.67,262.49) --
	(250.80,223.21) --
	(251.93,223.21) --
	(253.06,220.88) --
	(254.19,218.28) --
	(255.32,218.28) --
	(256.46,215.97) --
	(257.59,217.93) --
	(258.72,218.28) --
	(259.85,218.28) --
	(260.98,215.97) --
	(262.12,215.34) --
	(263.25,215.34) --
	(264.38,215.34) --
	(265.51,215.34) --
	(266.64,215.34) --
	(267.77,215.34) --
	(268.91,215.34) --
	(270.04,215.34) --
	(271.17,215.54) --
	(272.30,227.43) --
	(273.43,254.70) --
	(274.57,254.70) --
	(275.70,255.12) --
	(276.83,255.17) --
	(277.96,351.81) --
	(279.09,351.81) --
	(280.22,305.40) --
	(281.36,229.47) --
	(282.49,229.10) --
	(283.62,229.10) --
	(284.75,227.72) --
	(285.88,227.72) --
	(287.02,229.47) --
	(288.15,229.47) --
	(289.28,229.47) --
	(290.41,229.47) --
	(291.54,231.09) --
	(292.67,231.09) --
	(293.81,231.09) --
	(294.94,232.14) --
	(296.07,232.61) --
	(297.20,232.61) --
	(298.33,232.61) --
	(299.47,232.61) --
	(300.60,232.61) --
	(301.73,232.61) --
	(302.86,232.61) --
	(303.99,260.02) --
	(305.12,262.19) --
	(306.26,262.19) --
	(307.39,262.14) --
	(308.52,357.30) --
	(309.65,357.30) --
	(310.78,339.42) --
	(311.91,312.10) --
	(313.05,222.65) --
	(314.18,222.65) --
	(315.31,222.65) --
	(316.44,222.65) --
	(317.57,222.65) --
	(318.71,222.65) --
	(319.84,222.65) --
	(320.97,222.65) --
	(322.10,222.65) --
	(323.23,222.65) --
	(324.36,224.81) --
	(325.50,224.81) --
	(326.63,224.81) --
	(327.76,226.10) --
	(328.89,226.79) --
	(330.02,226.79) --
	(331.16,226.79) --
	(332.29,226.79) --
	(333.42,226.79) --
	(334.55,259.14) --
	(335.68,261.49) --
	(336.81,261.23) --
	(337.95,261.12) --
	(339.08,261.07) --
	(340.21,358.25) --
	(341.34,322.64) --
	(342.47,291.66) --
	(343.61,223.49) --
	(344.74,223.49) --
	(345.87,223.49) --
	(347.00,223.49) --
	(348.13,223.49) --
	(349.26,223.49) --
	(350.40,223.49) --
	(351.53,223.49) --
	(352.66,223.49) --
	(353.79,223.49) --
	(354.92,223.24) --
	(356.06,221.18) --
	(357.19,221.18) --
	(358.32,221.18) --
	(359.45,221.14) --
	(360.58,218.62) --
	(361.71,221.18) --
	(362.85,221.18) --
	(363.98,221.18) --
	(365.11,231.38) --
	(366.24,260.48) --
	(367.37,260.48) --
	(368.51,260.44) --
	(369.64,260.42) --
	(370.77,357.70) --
	(371.90,323.33) --
	(373.03,307.07) --
	(374.16,231.48) --
	(375.30,231.48) --
	(376.43,231.62) --
	(377.56,232.97) --
	(378.69,231.48) --
	(379.82,231.48) --
	(380.96,232.97) --
	(382.09,232.97) --
	(383.22,232.97) --
	(384.35,232.97) --
	(385.48,234.37) --
	(386.61,234.37) --
	(387.75,234.37) --
	(388.88,234.37) --
	(390.01,235.69) --
	(391.14,235.69) --
	(392.27,234.37) --
	(393.41,234.37) --
	(394.54,232.97) --
	(395.67,232.97) --
	(396.80,259.89) --
	(397.93,259.94) --
	(399.06,260.00) --
	(400.20,260.03) --
	(401.33,354.57) --
	(402.46,354.57) --
	(403.59,335.71) --
	(404.72,233.13) --
	(405.85,233.33) --
	(406.99,233.33) --
	(408.12,233.33) --
	(409.25,233.33) --
	(410.38,233.33) --
	(411.51,233.33) --
	(412.65,233.33) --
	(413.78,233.33) --
	(414.91,233.33) --
	(416.04,233.33) --
	(417.17,233.33) --
	(418.30,233.33) --
	(419.44,233.33) --
	(420.57,233.33) --
	(421.70,233.33) --
	(422.83,233.33) --
	(423.96,233.28) --
	(425.10,231.86) --
	(426.23,231.86) --
	(427.36,263.87) --
	(428.49,266.17) --
	(429.62,266.20) --
	(430.75,266.20) --
	(431.89,266.57) --
	(433.02,362.85) --
	(434.15,329.97) --
	(435.28,308.49) --
	(436.41,227.49) --
	(437.55,227.49) --
	(438.68,227.49) --
	(439.81,227.49) --
	(440.94,226.61) --
	(442.07,225.58) --
	(443.20,225.58) --
	(444.34,223.49) --
	(445.47,222.51) --
	(446.60,223.49) --
	(447.73,223.49) --
	(448.86,223.49) --
	(450.00,222.43) --
	(451.13,223.49) --
	(452.26,223.49) --
	(453.39,223.49) --
	(454.52,223.49) --
	(455.65,223.49) --
	(456.79,223.49) --
	(457.92,233.68) --
	(459.05,262.35) --
	(460.18,262.70) --
	(461.31,262.75) --
	(462.45,262.78) --
	(463.58,360.09) --
	(464.71,322.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- (460.18, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.64, 61.20) -- (120.64, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23, 61.20) -- (177.23, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.82, 61.20) -- (233.82, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41, 61.20) -- (290.41, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.00, 61.20) -- (347.00, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.59, 61.20) -- (403.59, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.18, 61.20) -- (460.18, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.05, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.64, 39.60-10) {\scriptsize{7.5E3}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.23, 39.60-10) {\scriptsize{1.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.82, 39.60-10) {\scriptsize{2.25E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.41, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.00, 39.60-10) {\scriptsize{3.75E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.59, 39.60-10) {\scriptsize{4.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.18, 39.60-10) {\scriptsize{5.25E4}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{52 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 43.20,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 43.20,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 43.20,389.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{$10^0$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,180.47) {\scriptsize{$10^2$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,285.10) {\scriptsize{$10^4$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,389.73) {\scriptsize{$10^6$}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries sha - wear-leveling};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {write count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.60) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.60) -- ( 45.25, 91.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.81) -- ( 45.25,100.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.34) -- ( 45.25,107.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,112.41) -- ( 45.25,112.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.56) -- ( 45.25,116.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,120.06) -- ( 45.25,120.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,123.09) -- ( 45.25,123.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,125.77) -- ( 45.25,125.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.91) -- ( 45.25,143.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,153.12) -- ( 45.25,153.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,159.66) -- ( 45.25,159.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,164.73) -- ( 45.25,164.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.87) -- ( 45.25,168.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.37) -- ( 45.25,172.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,175.41) -- ( 45.25,175.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.08) -- ( 45.25,178.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,196.22) -- ( 45.25,196.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,205.43) -- ( 45.25,205.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,211.97) -- ( 45.25,211.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,217.04) -- ( 45.25,217.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,221.18) -- ( 45.25,221.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,224.68) -- ( 45.25,224.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,227.72) -- ( 45.25,227.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,230.39) -- ( 45.25,230.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,248.54) -- ( 45.25,248.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,257.75) -- ( 45.25,257.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,264.28) -- ( 45.25,264.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,269.35) -- ( 45.25,269.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,273.50) -- ( 45.25,273.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,277.00) -- ( 45.25,277.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,280.03) -- ( 45.25,280.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,282.71) -- ( 45.25,282.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,300.85) -- ( 45.25,300.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,310.06) -- ( 45.25,310.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,316.60) -- ( 45.25,316.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,321.67) -- ( 45.25,321.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,325.81) -- ( 45.25,325.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,329.31) -- ( 45.25,329.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,332.35) -- ( 45.25,332.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,335.02) -- ( 45.25,335.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,353.16) -- ( 45.25,353.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,362.38) -- ( 45.25,362.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.91) -- ( 45.25,368.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,373.98) -- ( 45.25,373.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,378.12) -- ( 45.25,378.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,381.63) -- ( 45.25,381.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,384.66) -- ( 45.25,384.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,387.33) -- ( 45.25,387.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,405.48) -- ( 45.25,405.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,414.69) -- ( 45.25,414.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,421.22) -- ( 45.25,421.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,426.29) -- ( 45.25,426.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,430.44) -- ( 45.25,430.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,433.94) -- ( 45.25,433.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,436.97) -- ( 45.25,436.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,439.65) -- ( 45.25,439.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 41.29, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.16) -- ( 41.29,128.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 41.29,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,232.79) -- ( 41.29,232.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 41.29,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,337.42) -- ( 41.29,337.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 41.29,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,442.04) -- ( 41.29,442.04);
\end{scope}
\end{tikzpicture}


==> figures/sha_balanced_5000_4.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-30 15:52:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.91) --
	( 66.31, 75.91) --
	( 67.44, 75.99) --
	( 68.58, 75.99) --
	( 69.71, 75.99) --
	( 70.84, 75.99) --
	( 71.97, 75.99) --
	( 73.10, 75.99) --
	( 74.24, 75.99) --
	( 75.37, 75.99) --
	( 76.50, 75.99) --
	( 77.63, 76.06) --
	( 78.76, 76.06) --
	( 79.89, 76.06) --
	( 81.03, 76.06) --
	( 82.16, 76.06) --
	( 83.29, 76.06) --
	( 84.42, 76.06) --
	( 85.55, 76.06) --
	( 86.69, 76.06) --
	( 87.82, 79.12) --
	( 88.95, 79.19) --
	( 90.08, 79.19) --
	( 91.21, 79.23) --
	( 92.34,360.08) --
	( 93.48,360.08) --
	( 94.61,145.18) --
	( 95.74, 76.09) --
	( 96.87, 76.09) --
	( 98.00, 76.09) --
	( 99.14, 76.02) --
	(100.27, 76.02) --
	(101.40, 76.02) --
	(102.53, 76.02) --
	(103.66, 76.02) --
	(104.79, 76.09) --
	(105.93, 76.09) --
	(107.06, 76.09) --
	(108.19, 76.09) --
	(109.32, 76.09) --
	(110.45, 76.09) --
	(111.59, 76.09) --
	(112.72, 76.07) --
	(113.85, 76.10) --
	(114.98, 76.17) --
	(116.11, 76.22) --
	(117.24, 76.24) --
	(118.38, 78.79) --
	(119.51, 79.10) --
	(120.64, 79.08) --
	(121.77, 79.07) --
	(122.90, 79.06) --
	(124.04,349.61) --
	(125.17,201.13) --
	(126.30,119.28) --
	(127.43, 75.91) --
	(128.56, 75.91) --
	(129.69, 75.91) --
	(130.83, 75.91) --
	(131.96, 75.91) --
	(133.09, 75.91) --
	(134.22, 75.91) --
	(135.35, 75.91) --
	(136.48, 75.91) --
	(137.62, 75.94) --
	(138.75, 75.99) --
	(139.88, 75.99) --
	(141.01, 75.99) --
	(142.14, 75.99) --
	(143.28, 75.99) --
	(144.41, 75.99) --
	(145.54, 75.99) --
	(146.67, 75.99) --
	(147.80, 75.91) --
	(148.93, 76.42) --
	(150.07, 79.99) --
	(151.20, 79.99) --
	(152.33, 80.06) --
	(153.46, 80.08) --
	(154.59,442.04) --
	(155.73,103.45) --
	(156.86, 84.74) --
	(157.99, 76.11) --
	(159.12, 76.09) --
	(160.25, 76.14) --
	(161.38, 76.06) --
	(162.52, 76.01) --
	(163.65, 75.99) --
	(164.78, 75.94) --
	(165.91, 75.91) --
	(167.04, 75.99) --
	(168.18, 75.99) --
	(169.31, 75.99) --
	(170.44, 75.91) --
	(171.57, 75.91) --
	(172.70, 75.91) --
	(173.83, 75.91) --
	(174.97, 75.91) --
	(176.10, 75.91) --
	(177.23, 75.94) --
	(178.36, 75.99) --
	(179.49, 76.45) --
	(180.63, 79.79) --
	(181.76, 79.87) --
	(182.89, 79.88) --
	(184.02, 79.83) --
	(185.15,410.63) --
	(186.28,410.63) --
	(187.42,101.35) --
	(188.55, 76.08) --
	(189.68, 76.08) --
	(190.81, 76.08) --
	(191.94, 76.01) --
	(193.08, 76.01) --
	(194.21, 76.01) --
	(195.34, 76.02) --
	(196.47, 76.07) --
	(197.60, 76.07) --
	(198.73, 76.07) --
	(199.87, 76.07) --
	(201.00, 76.07) --
	(202.13, 76.07) --
	(203.26, 76.07) --
	(204.39, 76.07) --
	(205.53, 76.07) --
	(206.66, 76.07) --
	(207.79, 76.07) --
	(208.92, 76.07) --
	(210.05, 76.15) --
	(211.18, 79.15) --
	(212.32, 79.54) --
	(213.45, 79.56) --
	(214.58, 79.56) --
	(215.71,391.10) --
	(216.84,391.10) --
	(217.98,239.51) --
	(219.11,113.81) --
	(220.24, 76.13) --
	(221.37, 76.13) --
	(222.50, 76.05) --
	(223.63, 76.05) --
	(224.77, 76.05) --
	(225.90, 76.05) --
	(227.03, 76.05) --
	(228.16, 76.05) --
	(229.29, 76.05) --
	(230.42, 76.05) --
	(231.56, 76.05) --
	(232.69, 76.05) --
	(233.82, 76.13) --
	(234.95, 76.14) --
	(236.08, 76.20) --
	(237.22, 76.20) --
	(238.35, 76.20) --
	(239.48, 76.20) --
	(240.61, 76.13) --
	(241.74, 76.54) --
	(242.87, 79.52) --
	(244.01, 79.52) --
	(245.14, 79.44) --
	(246.27, 79.53) --
	(247.40,374.27) --
	(248.53,187.49) --
	(249.67, 98.14) --
	(250.80, 76.16) --
	(251.93, 76.16) --
	(253.06, 76.10) --
	(254.19, 76.01) --
	(255.32, 76.01) --
	(256.46, 76.01) --
	(257.59, 76.01) --
	(258.72, 76.01) --
	(259.85, 76.08) --
	(260.98, 76.08) --
	(262.12, 76.08) --
	(263.25, 76.08) --
	(264.38, 76.08) --
	(265.51, 76.08) --
	(266.64, 76.01) --
	(267.77, 76.01) --
	(268.91, 76.01) --
	(270.04, 76.01) --
	(271.17, 76.01) --
	(272.30, 76.43) --
	(273.43, 79.46) --
	(274.57, 79.47) --
	(275.70, 79.47) --
	(276.83, 79.46) --
	(277.96,379.02) --
	(279.09,379.02) --
	(280.22,108.01) --
	(281.36, 75.99) --
	(282.49, 75.91) --
	(283.62, 75.91) --
	(284.75, 75.91) --
	(285.88, 75.91) --
	(287.02, 75.91) --
	(288.15, 75.91) --
	(289.28, 75.91) --
	(290.41, 75.91) --
	(291.54, 75.91) --
	(292.67, 75.91) --
	(293.81, 75.91) --
	(294.94, 75.91) --
	(296.07, 75.91) --
	(297.20, 75.99) --
	(298.33, 75.99) --
	(299.47, 75.99) --
	(300.60, 75.99) --
	(301.73, 75.99) --
	(302.86, 75.99) --
	(303.99, 79.27) --
	(305.12, 79.74) --
	(306.26, 79.75) --
	(307.39, 79.92) --
	(308.52,415.41) --
	(309.65,415.41) --
	(310.78,136.28) --
	(311.91,110.29) --
	(313.05, 76.15) --
	(314.18, 76.21) --
	(315.31, 76.30) --
	(316.44, 76.30) --
	(317.57, 76.30) --
	(318.71, 76.30) --
	(319.84, 76.30) --
	(320.97, 76.30) --
	(322.10, 76.27) --
	(323.23, 76.22) --
	(324.36, 76.15) --
	(325.50, 76.18) --
	(326.63, 76.22) --
	(327.76, 76.22) --
	(328.89, 76.22) --
	(330.02, 76.22) --
	(331.16, 76.22) --
	(332.29, 76.22) --
	(333.42, 76.22) --
	(334.55, 78.94) --
	(335.68, 79.32) --
	(336.81, 79.32) --
	(337.95, 79.32) --
	(339.08, 79.24) --
	(340.21,354.82) --
	(341.34,159.72) --
	(342.47,102.91) --
	(343.61, 75.92) --
	(344.74, 75.92) --
	(345.87, 75.92) --
	(347.00, 75.92) --
	(348.13, 75.92) --
	(349.26, 75.97) --
	(350.40, 76.00) --
	(351.53, 76.07) --
	(352.66, 76.07) --
	(353.79, 76.07) --
	(354.92, 76.09) --
	(356.06, 76.07) --
	(357.19, 76.07) --
	(358.32, 76.07) --
	(359.45, 76.07) --
	(360.58, 76.07) --
	(361.71, 76.08) --
	(362.85, 76.15) --
	(363.98, 76.15) --
	(365.11, 76.50) --
	(366.24, 79.52) --
	(367.37, 79.52) --
	(368.51, 79.53) --
	(369.64, 79.53) --
	(370.77,386.07) --
	(371.90,166.36) --
	(373.03,113.72) --
	(374.16, 76.22) --
	(375.30, 76.22) --
	(376.43, 76.29) --
	(377.56, 76.35) --
	(378.69, 76.37) --
	(379.82, 76.37) --
	(380.96, 76.37) --
	(382.09, 76.37) --
	(383.22, 76.37) --
	(384.35, 76.22) --
	(385.48, 76.22) --
	(386.61, 76.22) --
	(387.75, 76.15) --
	(388.88, 76.11) --
	(390.01, 76.13) --
	(391.14, 76.07) --
	(392.27, 76.07) --
	(393.41, 76.07) --
	(394.54, 76.07) --
	(395.67, 76.07) --
	(396.80, 79.88) --
	(397.93, 79.88) --
	(399.06, 79.88) --
	(400.20, 79.88) --
	(401.33,412.71) --
	(402.46,412.71) --
	(403.59,164.39) --
	(404.72, 76.09) --
	(405.85, 76.00) --
	(406.99, 76.00) --
	(408.12, 76.00) --
	(409.25, 76.00) --
	(410.38, 76.00) --
	(411.51, 76.00) --
	(412.65, 75.99) --
	(413.78, 75.93) --
	(414.91, 75.93) --
	(416.04, 76.00) --
	(417.17, 76.00) --
	(418.30, 76.00) --
	(419.44, 76.00) --
	(420.57, 75.92) --
	(421.70, 75.92) --
	(422.83, 75.87) --
	(423.96, 75.85) --
	(425.10, 75.87) --
	(426.23, 75.92) --
	(427.36, 79.18) --
	(428.49, 79.64) --
	(429.62, 79.64) --
	(430.75, 79.65) --
	(431.89, 80.40) --
	(433.02,410.82) --
	(434.15,166.98) --
	(435.28,108.84) --
	(436.41, 76.30) --
	(437.55, 76.29) --
	(438.68, 76.29) --
	(439.81, 76.29) --
	(440.94, 76.29) --
	(442.07, 76.29) --
	(443.20, 76.29) --
	(444.34, 76.29) --
	(445.47, 76.22) --
	(446.60, 76.21) --
	(447.73, 76.21) --
	(448.86, 76.21) --
	(450.00, 76.21) --
	(451.13, 76.21) --
	(452.26, 76.21) --
	(453.39, 76.21) --
	(454.52, 76.21) --
	(455.65, 76.14) --
	(456.79, 76.14) --
	(457.92, 76.53) --
	(459.05, 79.79) --
	(460.18, 79.79) --
	(461.31, 79.72) --
	(462.45, 79.72) --
	(463.58,410.56) --
	(464.71,171.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- (460.18, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.64, 61.20) -- (120.64, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23, 61.20) -- (177.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.82, 61.20) -- (233.82, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41, 61.20) -- (290.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.00, 61.20) -- (347.00, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.59, 61.20) -- (403.59, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.18, 61.20) -- (460.18, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.05, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.64, 39.60-10) {\scriptsize{7.5E3}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.23, 39.60) {\scriptsize{1.5E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.82, 39.60-10) {\scriptsize{2.25E4}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.41, 39.60) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.00, 39.60-10) {\scriptsize{3.75E4}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.59, 39.60) {\scriptsize{4.5E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.18, 39.60-10) {\scriptsize{5.25E4}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.23) -- ( 49.20,426.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.23) -- ( 43.20, 75.23);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,133.77) -- ( 43.20,133.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,192.31) -- ( 43.20,192.31);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,250.84) -- ( 43.20,250.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,309.38) -- ( 43.20,309.38);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,367.92) -- ( 43.20,367.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,426.46) -- ( 43.20,426.46);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.23) {\scriptsize{0}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,133.77) {\scriptsize{5E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,192.31) {\scriptsize{1E5}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,250.84) {\scriptsize{1.5E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,309.38) {\scriptsize{2E5}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,367.92) {\scriptsize{2.5E5}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,426.46) {\scriptsize{3E5}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries sha};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80-5,258.94) {\scriptsize{write count}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 61.20) -- ( 94.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 61.20) -- (125.85,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.74, 61.20) -- (156.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64, 61.20) -- (187.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.54, 61.20) -- (218.54,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.44, 61.20) -- (249.44,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.34, 61.20) -- (280.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.24, 61.20) -- (311.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.13, 61.20) -- (342.13,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.03, 61.20) -- (373.03,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.93, 61.20) -- (403.93,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.83, 61.20) -- (434.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.73, 61.20) -- (465.73,456.69);
\end{scope}
\end{tikzpicture}


==> figures/sha_balanced_5000_4_log.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-08-09 19:38:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=\logplotheight]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 61.20) -- ( 94.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 61.20) -- (125.85,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.74, 61.20) -- (156.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64, 61.20) -- (187.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.54, 61.20) -- (218.54,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.44, 61.20) -- (249.44,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.34, 61.20) -- (280.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.24, 61.20) -- (311.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.13, 61.20) -- (342.13,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.03, 61.20) -- (373.03,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.93, 61.20) -- (403.93,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.83, 61.20) -- (434.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.73, 61.20) -- (465.73,456.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 75.85) -- (480.69, 75.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,128.16) -- (480.69,128.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (480.69,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,232.79) -- (480.69,232.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,285.10) -- (480.69,285.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,337.42) -- (480.69,337.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,389.73) -- (480.69,389.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,442.04) -- (480.69,442.04);
\definecolor{drawColor}{RGB}{255,128,64}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18,220.57) --
	( 66.31,220.57) --
	( 67.44,222.93) --
	( 68.58,222.93) --
	( 69.71,222.93) --
	( 70.84,222.93) --
	( 71.97,222.93) --
	( 73.10,222.93) --
	( 74.24,222.93) --
	( 75.37,222.93) --
	( 76.50,222.93) --
	( 77.63,225.07) --
	( 78.76,225.07) --
	( 79.89,225.07) --
	( 81.03,225.07) --
	( 82.16,225.07) --
	( 83.29,225.07) --
	( 84.42,225.07) --
	( 85.55,225.07) --
	( 86.69,225.07) --
	( 87.82,260.10) --
	( 88.95,260.48) --
	( 90.08,260.48) --
	( 91.21,260.70) --
	( 92.34,357.62) --
	( 93.48,357.62) --
	( 94.61,325.72) --
	( 95.74,225.82) --
	( 96.87,225.82) --
	( 98.00,225.82) --
	( 99.14,223.76) --
	(100.27,223.76) --
	(101.40,223.76) --
	(102.53,223.76) --
	(103.66,223.76) --
	(104.79,225.82) --
	(105.93,225.82) --
	(107.06,225.82) --
	(108.19,225.82) --
	(109.32,225.82) --
	(110.45,225.82) --
	(111.59,225.82) --
	(112.72,225.17) --
	(113.85,226.04) --
	(114.98,227.72) --
	(116.11,229.07) --
	(117.24,229.44) --
	(118.38,258.07) --
	(119.51,259.93) --
	(120.64,259.83) --
	(121.77,259.78) --
	(122.90,259.72) --
	(124.04,356.77) --
	(125.17,339.07) --
	(126.30,315.21) --
	(127.43,220.57) --
	(128.56,220.57) --
	(129.69,220.57) --
	(130.83,220.57) --
	(131.96,220.57) --
	(133.09,220.57) --
	(134.22,220.57) --
	(135.35,220.57) --
	(136.48,220.57) --
	(137.62,221.45) --
	(138.75,222.93) --
	(139.88,222.93) --
	(141.01,222.93) --
	(142.14,222.93) --
	(143.28,222.93) --
	(144.41,222.93) --
	(145.54,222.93) --
	(146.67,222.93) --
	(147.80,220.57) --
	(148.93,233.22) --
	(150.07,264.65) --
	(151.20,264.65) --
	(152.33,265.00) --
	(153.46,265.06) --
	(154.59,363.36) --
	(155.73,305.09) --
	(156.86,280.37) --
	(157.99,226.43) --
	(159.12,225.86) --
	(160.25,227.03) --
	(161.38,225.07) --
	(162.52,223.69) --
	(163.65,222.93) --
	(164.78,221.37) --
	(165.91,220.57) --
	(167.04,222.93) --
	(168.18,222.93) --
	(169.31,222.93) --
	(170.44,220.57) --
	(171.57,220.57) --
	(172.70,220.57) --
	(173.83,220.57) --
	(174.97,220.57) --
	(176.10,220.57) --
	(177.23,221.48) --
	(178.36,222.93) --
	(179.49,233.81) --
	(180.63,263.69) --
	(181.76,264.07) --
	(182.89,264.15) --
	(184.02,263.87) --
	(185.15,361.33) --
	(186.28,361.33) --
	(187.42,303.33) --
	(188.55,225.58) --
	(189.68,225.58) --
	(190.81,225.58) --
	(191.94,223.49) --
	(193.08,223.49) --
	(194.21,223.49) --
	(195.34,223.82) --
	(196.47,225.32) --
	(197.60,225.32) --
	(198.73,225.32) --
	(199.87,225.32) --
	(201.00,225.32) --
	(202.13,225.32) --
	(203.26,225.32) --
	(204.39,225.32) --
	(205.53,225.32) --
	(206.66,225.32) --
	(207.79,225.32) --
	(208.92,225.32) --
	(210.05,227.26) --
	(211.18,260.26) --
	(212.32,262.39) --
	(213.45,262.51) --
	(214.58,262.51) --
	(215.71,359.96) --
	(216.84,359.96) --
	(217.98,345.11) --
	(219.11,312.20) --
	(220.24,226.79) --
	(221.37,226.79) --
	(222.50,224.81) --
	(223.63,224.81) --
	(224.77,224.81) --
	(225.90,224.81) --
	(227.03,224.81) --
	(228.16,224.81) --
	(229.29,224.81) --
	(230.42,224.81) --
	(231.56,224.81) --
	(232.69,224.81) --
	(233.82,226.79) --
	(234.95,227.14) --
	(236.08,228.61) --
	(237.22,228.61) --
	(238.35,228.61) --
	(239.48,228.50) --
	(240.61,226.79) --
	(241.74,235.40) --
	(242.87,262.29) --
	(244.01,262.29) --
	(245.14,261.89) --
	(246.27,262.32) --
	(247.40,358.72) --
	(248.53,336.46) --
	(249.67,300.35) --
	(250.80,227.49) --
	(251.93,227.49) --
	(253.06,225.95) --
	(254.19,223.49) --
	(255.32,223.49) --
	(256.46,223.49) --
	(257.59,223.49) --
	(258.72,223.49) --
	(259.85,225.58) --
	(260.98,225.58) --
	(262.12,225.58) --
	(263.25,225.58) --
	(264.38,225.58) --
	(265.51,225.58) --
	(266.64,223.49) --
	(267.77,223.49) --
	(268.91,223.49) --
	(270.04,223.49) --
	(271.17,223.52) --
	(272.30,233.35) --
	(273.43,261.99) --
	(274.57,262.04) --
	(275.70,262.04) --
	(276.83,261.99) --
	(277.96,359.08) --
	(279.09,359.08) --
	(280.22,308.50) --
	(281.36,222.90) --
	(282.49,220.57) --
	(283.62,220.57) --
	(284.75,220.57) --
	(285.88,220.57) --
	(287.02,220.57) --
	(288.15,220.57) --
	(289.28,220.57) --
	(290.41,220.57) --
	(291.54,220.57) --
	(292.67,220.57) --
	(293.81,220.57) --
	(294.94,220.57) --
	(296.07,220.57) --
	(297.20,222.93) --
	(298.33,222.93) --
	(299.47,222.93) --
	(300.60,222.93) --
	(301.73,222.93) --
	(302.86,222.93) --
	(303.99,260.96) --
	(305.12,263.45) --
	(306.26,263.50) --
	(307.39,264.33) --
	(308.52,361.65) --
	(309.65,361.65) --
	(310.78,322.62) --
	(311.91,310.02) --
	(313.05,227.26) --
	(314.18,228.75) --
	(315.31,230.70) --
	(316.44,230.70) --
	(317.57,230.70) --
	(318.71,230.70) --
	(319.84,230.70) --
	(320.97,230.70) --
	(322.10,230.01) --
	(323.23,229.04) --
	(324.36,227.26) --
	(325.50,228.11) --
	(326.63,229.04) --
	(327.76,229.04) --
	(328.89,229.04) --
	(330.02,229.04) --
	(331.16,229.04) --
	(332.29,229.04) --
	(333.42,229.04) --
	(334.55,258.96) --
	(335.68,261.22) --
	(336.81,261.22) --
	(337.95,261.22) --
	(339.08,260.75) --
	(340.21,357.19) --
	(341.34,330.01) --
	(342.47,304.65) --
	(343.61,220.88) --
	(344.74,220.88) --
	(345.87,220.88) --
	(347.00,220.88) --
	(348.13,220.88) --
	(349.26,222.47) --
	(350.40,223.21) --
	(351.53,225.32) --
	(352.66,225.32) --
	(353.79,225.32) --
	(354.92,225.86) --
	(356.06,225.32) --
	(357.19,225.32) --
	(358.32,225.32) --
	(359.45,225.32) --
	(360.58,225.32) --
	(361.71,225.45) --
	(362.85,227.26) --
	(363.98,227.26) --
	(365.11,234.70) --
	(366.24,262.29) --
	(367.37,262.29) --
	(368.51,262.34) --
	(369.64,262.34) --
	(370.77,359.60) --
	(371.90,331.72) --
	(373.03,312.14) --
	(374.16,229.04) --
	(375.30,229.04) --
	(376.43,230.52) --
	(377.56,231.72) --
	(378.69,232.24) --
	(379.82,232.24) --
	(380.96,232.24) --
	(382.09,232.24) --
	(383.22,232.24) --
	(384.35,229.04) --
	(385.48,229.04) --
	(386.61,229.04) --
	(387.75,227.26) --
	(388.88,226.34) --
	(390.01,226.91) --
	(391.14,225.32) --
	(392.27,225.32) --
	(393.41,225.32) --
	(394.54,225.32) --
	(395.67,225.32) --
	(396.80,264.10) --
	(397.93,264.12) --
	(399.06,264.15) --
	(400.20,264.11) --
	(401.33,361.47) --
	(402.46,361.47) --
	(403.59,331.23) --
	(404.72,225.89) --
	(405.85,223.21) --
	(406.99,223.21) --
	(408.12,223.21) --
	(409.25,223.21) --
	(410.38,223.21) --
	(411.51,223.21) --
	(412.65,222.86) --
	(413.78,221.18) --
	(414.91,221.18) --
	(416.04,223.21) --
	(417.17,223.21) --
	(418.30,223.21) --
	(419.44,223.18) --
	(420.57,220.88) --
	(421.70,220.88) --
	(422.83,219.16) --
	(423.96,218.28) --
	(425.10,219.04) --
	(426.23,220.88) --
	(427.36,260.40) --
	(428.49,262.93) --
	(429.62,262.94) --
	(430.75,262.97) --
	(431.89,266.51) --
	(433.02,361.34) --
	(434.15,331.88) --
	(435.28,309.06) --
	(436.41,230.65) --
	(437.55,230.50) --
	(438.68,230.50) --
	(439.81,230.50) --
	(440.94,230.50) --
	(442.07,230.50) --
	(443.20,230.50) --
	(444.34,230.50) --
	(445.47,228.96) --
	(446.60,228.83) --
	(447.73,228.83) --
	(448.86,228.83) --
	(450.00,228.83) --
	(451.13,228.83) --
	(452.26,228.83) --
	(453.39,228.83) --
	(454.52,228.83) --
	(455.65,227.03) --
	(456.79,227.03) --
	(457.92,235.18) --
	(459.05,263.69) --
	(460.18,263.69) --
	(461.31,263.31) --
	(462.45,263.31) --
	(463.58,361.32) --
	(464.71,333.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- (460.18, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.64, 61.20) -- (120.64, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23, 61.20) -- (177.23, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.82, 61.20) -- (233.82, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41, 61.20) -- (290.41, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.00, 61.20) -- (347.00, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.59, 61.20) -- (403.59, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.18, 61.20) -- (460.18, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.05, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.64, 39.60-10) {\scriptsize{7.5E3}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.23, 39.60-10) {\scriptsize{1.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.82, 39.60-10) {\scriptsize{2.25E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.41, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.00, 39.60-10) {\scriptsize{3.75E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.59, 39.60-10) {\scriptsize{4.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.18, 39.60-10) {\scriptsize{5.25E4}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{52 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 43.20,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 43.20,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 43.20,389.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{$10^0$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,180.47) {\scriptsize{$10^2$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,285.10) {\scriptsize{$10^4$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,389.73) {\scriptsize{$10^6$}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries sha - wear-leveling};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {write count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.60) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.60) -- ( 45.25, 91.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.81) -- ( 45.25,100.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.34) -- ( 45.25,107.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,112.41) -- ( 45.25,112.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.56) -- ( 45.25,116.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,120.06) -- ( 45.25,120.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,123.09) -- ( 45.25,123.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,125.77) -- ( 45.25,125.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.91) -- ( 45.25,143.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,153.12) -- ( 45.25,153.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,159.66) -- ( 45.25,159.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,164.73) -- ( 45.25,164.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.87) -- ( 45.25,168.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.37) -- ( 45.25,172.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,175.41) -- ( 45.25,175.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.08) -- ( 45.25,178.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,196.22) -- ( 45.25,196.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,205.43) -- ( 45.25,205.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,211.97) -- ( 45.25,211.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,217.04) -- ( 45.25,217.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,221.18) -- ( 45.25,221.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,224.68) -- ( 45.25,224.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,227.72) -- ( 45.25,227.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,230.39) -- ( 45.25,230.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,248.54) -- ( 45.25,248.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,257.75) -- ( 45.25,257.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,264.28) -- ( 45.25,264.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,269.35) -- ( 45.25,269.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,273.50) -- ( 45.25,273.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,277.00) -- ( 45.25,277.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,280.03) -- ( 45.25,280.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,282.71) -- ( 45.25,282.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,300.85) -- ( 45.25,300.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,310.06) -- ( 45.25,310.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,316.60) -- ( 45.25,316.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,321.67) -- ( 45.25,321.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,325.81) -- ( 45.25,325.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,329.31) -- ( 45.25,329.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,332.35) -- ( 45.25,332.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,335.02) -- ( 45.25,335.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,353.16) -- ( 45.25,353.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,362.38) -- ( 45.25,362.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.91) -- ( 45.25,368.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,373.98) -- ( 45.25,373.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,378.12) -- ( 45.25,378.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,381.63) -- ( 45.25,381.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,384.66) -- ( 45.25,384.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,387.33) -- ( 45.25,387.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,405.48) -- ( 45.25,405.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,414.69) -- ( 45.25,414.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,421.22) -- ( 45.25,421.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,426.29) -- ( 45.25,426.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,430.44) -- ( 45.25,430.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,433.94) -- ( 45.25,433.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,436.97) -- ( 45.25,436.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,439.65) -- ( 45.25,439.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 41.29, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.16) -- ( 41.29,128.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 41.29,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,232.79) -- ( 41.29,232.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 41.29,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,337.42) -- ( 41.29,337.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 41.29,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,442.04) -- ( 41.29,442.04);
\end{scope}
\end{tikzpicture}


==> figures/sha_balanced_5000_4_log_2.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-08-09 19:38:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=\logplotheight]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 61.20) -- ( 94.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 61.20) -- (125.85,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.74, 61.20) -- (156.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64, 61.20) -- (187.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.54, 61.20) -- (218.54,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.44, 61.20) -- (249.44,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.34, 61.20) -- (280.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.24, 61.20) -- (311.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.13, 61.20) -- (342.13,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.03, 61.20) -- (373.03,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.93, 61.20) -- (403.93,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.83, 61.20) -- (434.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.73, 61.20) -- (465.73,456.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 75.85) -- (480.69, 75.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,128.16) -- (480.69,128.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (480.69,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,232.79) -- (480.69,232.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,285.10) -- (480.69,285.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,337.42) -- (480.69,337.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,389.73) -- (480.69,389.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,442.04) -- (480.69,442.04);
\definecolor{drawColor}{RGB}{255,128,64}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18,220.57) --
	( 66.31,220.57) --
	( 67.44,222.93) --
	( 68.58,222.93) --
	( 69.71,222.93) --
	( 70.84,222.93) --
	( 71.97,222.93) --
	( 73.10,222.93) --
	( 74.24,222.93) --
	( 75.37,222.93) --
	( 76.50,222.93) --
	( 77.63,225.07) --
	( 78.76,225.07) --
	( 79.89,225.07) --
	( 81.03,225.07) --
	( 82.16,225.07) --
	( 83.29,225.07) --
	( 84.42,225.07) --
	( 85.55,225.07) --
	( 86.69,225.07) --
	( 87.82,260.10) --
	( 88.95,260.48) --
	( 90.08,260.48) --
	( 91.21,260.70) --
	( 92.34,357.62) --
	( 93.48,357.62) --
	( 94.61,325.72) --
	( 95.74,225.82) --
	( 96.87,225.82) --
	( 98.00,225.82) --
	( 99.14,223.76) --
	(100.27,223.76) --
	(101.40,223.76) --
	(102.53,223.76) --
	(103.66,223.76) --
	(104.79,225.82) --
	(105.93,225.82) --
	(107.06,225.82) --
	(108.19,225.82) --
	(109.32,225.82) --
	(110.45,225.82) --
	(111.59,225.82) --
	(112.72,225.17) --
	(113.85,226.04) --
	(114.98,227.72) --
	(116.11,229.07) --
	(117.24,229.44) --
	(118.38,258.07) --
	(119.51,259.93) --
	(120.64,259.83) --
	(121.77,259.78) --
	(122.90,259.72) --
	(124.04,356.77) --
	(125.17,339.07) --
	(126.30,315.21) --
	(127.43,220.57) --
	(128.56,220.57) --
	(129.69,220.57) --
	(130.83,220.57) --
	(131.96,220.57) --
	(133.09,220.57) --
	(134.22,220.57) --
	(135.35,220.57) --
	(136.48,220.57) --
	(137.62,221.45) --
	(138.75,222.93) --
	(139.88,222.93) --
	(141.01,222.93) --
	(142.14,222.93) --
	(143.28,222.93) --
	(144.41,222.93) --
	(145.54,222.93) --
	(146.67,222.93) --
	(147.80,220.57) --
	(148.93,233.22) --
	(150.07,264.65) --
	(151.20,264.65) --
	(152.33,265.00) --
	(153.46,265.06) --
	(154.59,363.36) --
	(155.73,305.09) --
	(156.86,280.37) --
	(157.99,226.43) --
	(159.12,225.86) --
	(160.25,227.03) --
	(161.38,225.07) --
	(162.52,223.69) --
	(163.65,222.93) --
	(164.78,221.37) --
	(165.91,220.57) --
	(167.04,222.93) --
	(168.18,222.93) --
	(169.31,222.93) --
	(170.44,220.57) --
	(171.57,220.57) --
	(172.70,220.57) --
	(173.83,220.57) --
	(174.97,220.57) --
	(176.10,220.57) --
	(177.23,221.48) --
	(178.36,222.93) --
	(179.49,233.81) --
	(180.63,263.69) --
	(181.76,264.07) --
	(182.89,264.15) --
	(184.02,263.87) --
	(185.15,361.33) --
	(186.28,361.33) --
	(187.42,303.33) --
	(188.55,225.58) --
	(189.68,225.58) --
	(190.81,225.58) --
	(191.94,223.49) --
	(193.08,223.49) --
	(194.21,223.49) --
	(195.34,223.82) --
	(196.47,225.32) --
	(197.60,225.32) --
	(198.73,225.32) --
	(199.87,225.32) --
	(201.00,225.32) --
	(202.13,225.32) --
	(203.26,225.32) --
	(204.39,225.32) --
	(205.53,225.32) --
	(206.66,225.32) --
	(207.79,225.32) --
	(208.92,225.32) --
	(210.05,227.26) --
	(211.18,260.26) --
	(212.32,262.39) --
	(213.45,262.51) --
	(214.58,262.51) --
	(215.71,359.96) --
	(216.84,359.96) --
	(217.98,345.11) --
	(219.11,312.20) --
	(220.24,226.79) --
	(221.37,226.79) --
	(222.50,224.81) --
	(223.63,224.81) --
	(224.77,224.81) --
	(225.90,224.81) --
	(227.03,224.81) --
	(228.16,224.81) --
	(229.29,224.81) --
	(230.42,224.81) --
	(231.56,224.81) --
	(232.69,224.81) --
	(233.82,226.79) --
	(234.95,227.14) --
	(236.08,228.61) --
	(237.22,228.61) --
	(238.35,228.61) --
	(239.48,228.50) --
	(240.61,226.79) --
	(241.74,235.40) --
	(242.87,262.29) --
	(244.01,262.29) --
	(245.14,261.89) --
	(246.27,262.32) --
	(247.40,358.72) --
	(248.53,336.46) --
	(249.67,300.35) --
	(250.80,227.49) --
	(251.93,227.49) --
	(253.06,225.95) --
	(254.19,223.49) --
	(255.32,223.49) --
	(256.46,223.49) --
	(257.59,223.49) --
	(258.72,223.49) --
	(259.85,225.58) --
	(260.98,225.58) --
	(262.12,225.58) --
	(263.25,225.58) --
	(264.38,225.58) --
	(265.51,225.58) --
	(266.64,223.49) --
	(267.77,223.49) --
	(268.91,223.49) --
	(270.04,223.49) --
	(271.17,223.52) --
	(272.30,233.35) --
	(273.43,261.99) --
	(274.57,262.04) --
	(275.70,262.04) --
	(276.83,261.99) --
	(277.96,359.08) --
	(279.09,359.08) --
	(280.22,308.50) --
	(281.36,222.90) --
	(282.49,220.57) --
	(283.62,220.57) --
	(284.75,220.57) --
	(285.88,220.57) --
	(287.02,220.57) --
	(288.15,220.57) --
	(289.28,220.57) --
	(290.41,220.57) --
	(291.54,220.57) --
	(292.67,220.57) --
	(293.81,220.57) --
	(294.94,220.57) --
	(296.07,220.57) --
	(297.20,222.93) --
	(298.33,222.93) --
	(299.47,222.93) --
	(300.60,222.93) --
	(301.73,222.93) --
	(302.86,222.93) --
	(303.99,260.96) --
	(305.12,263.45) --
	(306.26,263.50) --
	(307.39,264.33) --
	(308.52,361.65) --
	(309.65,361.65) --
	(310.78,322.62) --
	(311.91,310.02) --
	(313.05,227.26) --
	(314.18,228.75) --
	(315.31,230.70) --
	(316.44,230.70) --
	(317.57,230.70) --
	(318.71,230.70) --
	(319.84,230.70) --
	(320.97,230.70) --
	(322.10,230.01) --
	(323.23,229.04) --
	(324.36,227.26) --
	(325.50,228.11) --
	(326.63,229.04) --
	(327.76,229.04) --
	(328.89,229.04) --
	(330.02,229.04) --
	(331.16,229.04) --
	(332.29,229.04) --
	(333.42,229.04) --
	(334.55,258.96) --
	(335.68,261.22) --
	(336.81,261.22) --
	(337.95,261.22) --
	(339.08,260.75) --
	(340.21,357.19) --
	(341.34,330.01) --
	(342.47,304.65) --
	(343.61,220.88) --
	(344.74,220.88) --
	(345.87,220.88) --
	(347.00,220.88) --
	(348.13,220.88) --
	(349.26,222.47) --
	(350.40,223.21) --
	(351.53,225.32) --
	(352.66,225.32) --
	(353.79,225.32) --
	(354.92,225.86) --
	(356.06,225.32) --
	(357.19,225.32) --
	(358.32,225.32) --
	(359.45,225.32) --
	(360.58,225.32) --
	(361.71,225.45) --
	(362.85,227.26) --
	(363.98,227.26) --
	(365.11,234.70) --
	(366.24,262.29) --
	(367.37,262.29) --
	(368.51,262.34) --
	(369.64,262.34) --
	(370.77,359.60) --
	(371.90,331.72) --
	(373.03,312.14) --
	(374.16,229.04) --
	(375.30,229.04) --
	(376.43,230.52) --
	(377.56,231.72) --
	(378.69,232.24) --
	(379.82,232.24) --
	(380.96,232.24) --
	(382.09,232.24) --
	(383.22,232.24) --
	(384.35,229.04) --
	(385.48,229.04) --
	(386.61,229.04) --
	(387.75,227.26) --
	(388.88,226.34) --
	(390.01,226.91) --
	(391.14,225.32) --
	(392.27,225.32) --
	(393.41,225.32) --
	(394.54,225.32) --
	(395.67,225.32) --
	(396.80,264.10) --
	(397.93,264.12) --
	(399.06,264.15) --
	(400.20,264.11) --
	(401.33,361.47) --
	(402.46,361.47) --
	(403.59,331.23) --
	(404.72,225.89) --
	(405.85,223.21) --
	(406.99,223.21) --
	(408.12,223.21) --
	(409.25,223.21) --
	(410.38,223.21) --
	(411.51,223.21) --
	(412.65,222.86) --
	(413.78,221.18) --
	(414.91,221.18) --
	(416.04,223.21) --
	(417.17,223.21) --
	(418.30,223.21) --
	(419.44,223.18) --
	(420.57,220.88) --
	(421.70,220.88) --
	(422.83,219.16) --
	(423.96,218.28) --
	(425.10,219.04) --
	(426.23,220.88) --
	(427.36,260.40) --
	(428.49,262.93) --
	(429.62,262.94) --
	(430.75,262.97) --
	(431.89,266.51) --
	(433.02,361.34) --
	(434.15,331.88) --
	(435.28,309.06) --
	(436.41,230.65) --
	(437.55,230.50) --
	(438.68,230.50) --
	(439.81,230.50) --
	(440.94,230.50) --
	(442.07,230.50) --
	(443.20,230.50) --
	(444.34,230.50) --
	(445.47,228.96) --
	(446.60,228.83) --
	(447.73,228.83) --
	(448.86,228.83) --
	(450.00,228.83) --
	(451.13,228.83) --
	(452.26,228.83) --
	(453.39,228.83) --
	(454.52,228.83) --
	(455.65,227.03) --
	(456.79,227.03) --
	(457.92,235.18) --
	(459.05,263.69) --
	(460.18,263.69) --
	(461.31,263.31) --
	(462.45,263.31) --
	(463.58,361.32) --
	(464.71,333.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- (460.18, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.64, 61.20) -- (120.64, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23, 61.20) -- (177.23, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.82, 61.20) -- (233.82, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41, 61.20) -- (290.41, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.00, 61.20) -- (347.00, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.59, 61.20) -- (403.59, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.18, 61.20) -- (460.18, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.05, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.64, 39.60-10) {\scriptsize{7.5E3}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.23, 39.60-10) {\scriptsize{1.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.82, 39.60-10) {\scriptsize{2.25E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.41, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.00, 39.60-10) {\scriptsize{3.75E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.59, 39.60-10) {\scriptsize{4.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.18, 39.60-10) {\scriptsize{5.25E4}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{52 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 43.20,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 43.20,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 43.20,389.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{$10^0$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,180.47) {\scriptsize{$10^2$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,285.10) {\scriptsize{$10^4$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,389.73) {\scriptsize{$10^6$}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries sha - coarse-grained};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {\scriptsize{write count}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.60) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.60) -- ( 45.25, 91.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.81) -- ( 45.25,100.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.34) -- ( 45.25,107.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,112.41) -- ( 45.25,112.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.56) -- ( 45.25,116.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,120.06) -- ( 45.25,120.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,123.09) -- ( 45.25,123.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,125.77) -- ( 45.25,125.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.91) -- ( 45.25,143.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,153.12) -- ( 45.25,153.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,159.66) -- ( 45.25,159.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,164.73) -- ( 45.25,164.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.87) -- ( 45.25,168.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.37) -- ( 45.25,172.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,175.41) -- ( 45.25,175.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.08) -- ( 45.25,178.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,196.22) -- ( 45.25,196.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,205.43) -- ( 45.25,205.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,211.97) -- ( 45.25,211.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,217.04) -- ( 45.25,217.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,221.18) -- ( 45.25,221.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,224.68) -- ( 45.25,224.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,227.72) -- ( 45.25,227.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,230.39) -- ( 45.25,230.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,248.54) -- ( 45.25,248.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,257.75) -- ( 45.25,257.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,264.28) -- ( 45.25,264.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,269.35) -- ( 45.25,269.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,273.50) -- ( 45.25,273.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,277.00) -- ( 45.25,277.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,280.03) -- ( 45.25,280.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,282.71) -- ( 45.25,282.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,300.85) -- ( 45.25,300.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,310.06) -- ( 45.25,310.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,316.60) -- ( 45.25,316.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,321.67) -- ( 45.25,321.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,325.81) -- ( 45.25,325.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,329.31) -- ( 45.25,329.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,332.35) -- ( 45.25,332.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,335.02) -- ( 45.25,335.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,353.16) -- ( 45.25,353.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,362.38) -- ( 45.25,362.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.91) -- ( 45.25,368.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,373.98) -- ( 45.25,373.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,378.12) -- ( 45.25,378.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,381.63) -- ( 45.25,381.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,384.66) -- ( 45.25,384.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,387.33) -- ( 45.25,387.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,405.48) -- ( 45.25,405.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,414.69) -- ( 45.25,414.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,421.22) -- ( 45.25,421.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,426.29) -- ( 45.25,426.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,430.44) -- ( 45.25,430.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,433.94) -- ( 45.25,433.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,436.97) -- ( 45.25,436.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,439.65) -- ( 45.25,439.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 41.29, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.16) -- ( 41.29,128.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 41.29,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,232.79) -- ( 41.29,232.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 41.29,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,337.42) -- ( 41.29,337.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 41.29,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,442.04) -- ( 41.29,442.04);
\end{scope}
\end{tikzpicture}


==> figures/sha_baseline.tikz <==
% Created by tikzDevice version 0.12 on 2019-07-23 20:34:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 75.85) --
	( 66.31, 75.85) --
	( 67.44, 75.85) --
	( 68.58, 75.85) --
	( 69.71, 75.85) --
	( 70.84, 75.85) --
	( 71.97, 75.85) --
	( 73.10, 75.85) --
	( 74.24, 75.85) --
	( 75.37, 75.85) --
	( 76.50, 75.85) --
	( 77.63, 75.85) --
	( 78.76, 75.85) --
	( 79.89, 75.85) --
	( 81.03, 75.85) --
	( 82.16, 75.85) --
	( 83.29, 75.85) --
	( 84.42, 75.85) --
	( 85.55, 75.85) --
	( 86.69, 75.85) --
	( 87.82, 75.85) --
	( 88.95, 75.85) --
	( 90.08, 75.85) --
	( 91.21, 75.85) --
	( 92.34, 75.85) --
	( 93.48, 75.85) --
	( 94.61, 75.85) --
	( 95.74, 75.85) --
	( 96.87, 75.85) --
	( 98.00, 75.85) --
	( 99.14, 75.85) --
	(100.27, 75.85) --
	(101.40, 75.85) --
	(102.53, 75.85) --
	(103.66, 75.85) --
	(104.79, 75.85) --
	(105.93, 75.85) --
	(107.06, 75.85) --
	(108.19, 75.85) --
	(109.32, 75.85) --
	(110.45, 75.85) --
	(111.59, 75.85) --
	(112.72, 75.85) --
	(113.85, 75.85) --
	(114.98, 75.85) --
	(116.11, 75.85) --
	(117.24, 75.85) --
	(118.38, 75.85) --
	(119.51, 75.85) --
	(120.64, 75.85) --
	(121.77, 75.85) --
	(122.90, 75.85) --
	(124.04, 75.85) --
	(125.17, 75.85) --
	(126.30, 75.85) --
	(127.43, 75.85) --
	(128.56, 75.85) --
	(129.69, 75.85) --
	(130.83, 75.85) --
	(131.96, 75.85) --
	(133.09, 75.85) --
	(134.22, 75.85) --
	(135.35, 75.85) --
	(136.48, 75.85) --
	(137.62, 75.85) --
	(138.75, 75.85) --
	(139.88, 75.85) --
	(141.01, 75.85) --
	(142.14, 75.85) --
	(143.28, 75.85) --
	(144.41, 75.85) --
	(145.54, 75.85) --
	(146.67, 75.85) --
	(147.80, 75.85) --
	(148.93, 75.85) --
	(150.07, 75.85) --
	(151.20, 75.85) --
	(152.33, 75.85) --
	(153.46, 75.85) --
	(154.59, 75.85) --
	(155.73, 75.85) --
	(156.86, 75.85) --
	(157.99, 75.85) --
	(159.12, 75.85) --
	(160.25, 75.85) --
	(161.38, 75.85) --
	(162.52, 75.85) --
	(163.65, 75.85) --
	(164.78, 75.85) --
	(165.91, 75.85) --
	(167.04, 75.85) --
	(168.18, 75.85) --
	(169.31, 75.85) --
	(170.44, 75.85) --
	(171.57, 75.85) --
	(172.70, 75.85) --
	(173.83, 75.85) --
	(174.97, 75.85) --
	(176.10, 75.85) --
	(177.23, 75.85) --
	(178.36, 75.85) --
	(179.49, 75.85) --
	(180.63, 75.85) --
	(181.76, 75.85) --
	(182.89, 75.85) --
	(184.02, 75.85) --
	(185.15, 75.85) --
	(186.28, 75.85) --
	(187.42, 75.85) --
	(188.55, 75.85) --
	(189.68, 75.85) --
	(190.81, 75.85) --
	(191.94, 75.85) --
	(193.08, 75.85) --
	(194.21, 75.85) --
	(195.34, 75.85) --
	(196.47, 75.85) --
	(197.60, 75.85) --
	(198.73, 75.85) --
	(199.87, 75.85) --
	(201.00, 75.85) --
	(202.13, 75.85) --
	(203.26, 75.85) --
	(204.39, 75.85) --
	(205.53, 75.85) --
	(206.66, 75.85) --
	(207.79, 75.85) --
	(208.92, 75.85) --
	(210.05, 75.85) --
	(211.18, 75.85) --
	(212.32, 75.85) --
	(213.45, 75.85) --
	(214.58, 75.85) --
	(215.71, 75.85) --
	(216.84, 75.85) --
	(217.98, 75.85) --
	(219.11, 75.85) --
	(220.24, 75.85) --
	(221.37, 75.85) --
	(222.50, 75.85) --
	(223.63, 75.85) --
	(224.77, 75.85) --
	(225.90, 75.85) --
	(227.03, 75.85) --
	(228.16, 75.85) --
	(229.29, 75.85) --
	(230.42, 75.85) --
	(231.56, 75.85) --
	(232.69, 75.85) --
	(233.82, 75.85) --
	(234.95, 75.85) --
	(236.08, 75.85) --
	(237.22, 75.85) --
	(238.35, 75.85) --
	(239.48, 75.85) --
	(240.61, 75.85) --
	(241.74, 75.85) --
	(242.87, 75.85) --
	(244.01, 75.85) --
	(245.14, 75.85) --
	(246.27, 75.85) --
	(247.40, 75.85) --
	(248.53, 75.85) --
	(249.67, 75.85) --
	(250.80, 75.85) --
	(251.93, 75.85) --
	(253.06, 75.85) --
	(254.19, 75.85) --
	(255.32, 75.85) --
	(256.46, 75.85) --
	(257.59, 75.85) --
	(258.72, 75.85) --
	(259.85, 75.85) --
	(260.98, 75.85) --
	(262.12, 75.85) --
	(263.25, 75.85) --
	(264.38, 75.85) --
	(265.51, 75.85) --
	(266.64, 75.85) --
	(267.77, 75.85) --
	(268.91, 75.85) --
	(270.04, 75.85) --
	(271.17, 75.85) --
	(272.30, 75.85) --
	(273.43, 75.85) --
	(274.57, 75.85) --
	(275.70, 75.85) --
	(276.83, 75.85) --
	(277.96, 75.85) --
	(279.09, 75.85) --
	(280.22, 75.85) --
	(281.36, 75.85) --
	(282.49, 75.85) --
	(283.62, 75.85) --
	(284.75, 75.85) --
	(285.88, 75.85) --
	(287.02, 75.85) --
	(288.15, 75.85) --
	(289.28, 75.85) --
	(290.41, 75.85) --
	(291.54, 75.85) --
	(292.67, 75.85) --
	(293.81, 75.85) --
	(294.94, 75.85) --
	(296.07, 75.85) --
	(297.20, 75.85) --
	(298.33, 75.85) --
	(299.47, 75.85) --
	(300.60, 75.85) --
	(301.73, 75.85) --
	(302.86, 75.85) --
	(303.99, 75.85) --
	(305.12, 75.85) --
	(306.26, 75.85) --
	(307.39, 75.85) --
	(308.52, 75.85) --
	(309.65, 75.85) --
	(310.78, 75.85) --
	(311.91, 75.85) --
	(313.05, 75.85) --
	(314.18, 75.85) --
	(315.31, 75.85) --
	(316.44, 75.85) --
	(317.57, 75.85) --
	(318.71, 75.85) --
	(319.84, 75.85) --
	(320.97, 75.85) --
	(322.10, 75.85) --
	(323.23, 75.85) --
	(324.36, 75.85) --
	(325.50, 75.85) --
	(326.63, 75.85) --
	(327.76, 75.85) --
	(328.89, 75.85) --
	(330.02, 75.85) --
	(331.16, 75.85) --
	(332.29, 75.85) --
	(333.42, 75.85) --
	(334.55, 75.85) --
	(335.68, 75.85) --
	(336.81, 75.85) --
	(337.95, 75.85) --
	(339.08, 75.85) --
	(340.21, 75.85) --
	(341.34, 75.85) --
	(342.47, 75.85) --
	(343.61, 75.85) --
	(344.74, 75.85) --
	(345.87, 75.85) --
	(347.00, 75.85) --
	(348.13, 75.85) --
	(349.26, 75.85) --
	(350.40, 75.85) --
	(351.53, 75.85) --
	(352.66, 75.85) --
	(353.79, 75.85) --
	(354.92, 75.85) --
	(356.06, 75.85) --
	(357.19, 75.85) --
	(358.32, 75.85) --
	(359.45, 75.85) --
	(360.58, 75.85) --
	(361.71, 75.85) --
	(362.85, 75.85) --
	(363.98, 75.85) --
	(365.11, 75.85) --
	(366.24, 75.85) --
	(367.37, 75.85) --
	(368.51, 75.85) --
	(369.64, 75.85) --
	(370.77, 75.85) --
	(371.90, 75.85) --
	(373.03, 75.85) --
	(374.16, 75.85) --
	(375.30, 75.85) --
	(376.43, 75.85) --
	(377.56, 75.85) --
	(378.69, 75.85) --
	(379.82, 75.85) --
	(380.96, 75.85) --
	(382.09, 75.85) --
	(383.22, 75.85) --
	(384.35, 75.85) --
	(385.48, 75.85) --
	(386.61, 75.85) --
	(387.75, 75.85) --
	(388.88, 75.85) --
	(390.01, 75.85) --
	(391.14, 75.85) --
	(392.27, 75.85) --
	(393.41, 75.85) --
	(394.54, 75.85) --
	(395.67, 75.85) --
	(396.80, 79.92) --
	(397.93, 79.92) --
	(399.06, 79.92) --
	(400.20, 79.92) --
	(401.33,442.04) --
	(402.46,442.04) --
	(403.59, 76.11) --
	(404.72, 76.11) --
	(405.85, 76.11) --
	(406.99, 76.11) --
	(408.12, 76.10) --
	(409.25, 76.10) --
	(410.38, 76.10) --
	(411.51, 76.10) --
	(412.65, 76.10) --
	(413.78, 76.10) --
	(414.91, 76.10) --
	(416.04, 76.10) --
	(417.17, 76.10) --
	(418.30, 76.10) --
	(419.44, 76.10) --
	(420.57, 76.10) --
	(421.70, 76.10) --
	(422.83, 76.10) --
	(423.96, 76.10) --
	(425.10, 76.10) --
	(426.23, 76.10) --
	(427.36, 76.10) --
	(428.49, 76.10) --
	(429.62, 76.10) --
	(430.75, 76.10) --
	(431.89, 76.10) --
	(433.02, 76.10) --
	(434.15, 76.10) --
	(435.28, 76.10) --
	(436.41, 76.10) --
	(437.55, 76.10) --
	(438.68, 76.10) --
	(439.81, 76.10) --
	(440.94, 76.10) --
	(442.07, 76.10) --
	(443.20, 76.10) --
	(444.34, 76.10) --
	(445.47, 76.10) --
	(446.60, 76.10) --
	(447.73, 76.10) --
	(448.86, 76.10) --
	(450.00, 76.10) --
	(451.13, 76.10) --
	(452.26, 76.10) --
	(453.39, 76.10) --
	(454.52, 76.10) --
	(455.65, 76.10) --
	(456.79, 76.10) --
	(457.92, 76.10) --
	(459.05, 76.10) --
	(460.18, 76.10) --
	(461.31, 76.10) --
	(462.45, 76.10) --
	(463.58, 76.17) --
	(464.71,173.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- (460.18, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.64, 61.20) -- (120.64, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23, 61.20) -- (177.23, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.82, 61.20) -- (233.82, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41, 61.20) -- (290.41, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.00, 61.20) -- (347.00, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.59, 61.20) -- (403.59, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.18, 61.20) -- (460.18, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.05, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.64, 39.60-10) {\scriptsize{7500}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.23, 39.60-10) {\scriptsize{15000}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.82, 39.60-10) {\scriptsize{22500}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.41, 39.60-10) {\scriptsize{30000}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.00, 39.60-10) {\scriptsize{37500}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.59, 39.60-10) {\scriptsize{45000}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.18, 39.60-10) {\scriptsize{52500}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{52 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,441.14);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.03) -- ( 43.20,128.03);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.22) -- ( 43.20,180.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,232.40) -- ( 43.20,232.40);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,284.58) -- ( 43.20,284.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,336.77) -- ( 43.20,336.77);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,388.95) -- ( 43.20,388.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,441.14) -- ( 43.20,441.14);

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,128.03) {\scriptsize{5E5}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,180.22) {\scriptsize{1E6}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,232.40) {\scriptsize{1.5E6}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,284.58) {\scriptsize{2E6}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,336.77) {\scriptsize{2.5E6}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,388.95) {\scriptsize{3E6}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,441.14) {\scriptsize{3.5E6}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries sha};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {\scriptsize{write count}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 61.20) -- ( 94.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 61.20) -- (125.85,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.74, 61.20) -- (156.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64, 61.20) -- (187.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.54, 61.20) -- (218.54,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.44, 61.20) -- (249.44,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.34, 61.20) -- (280.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.24, 61.20) -- (311.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.13, 61.20) -- (342.13,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.03, 61.20) -- (373.03,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.93, 61.20) -- (403.93,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.83, 61.20) -- (434.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.73, 61.20) -- (465.73,456.69);
\end{scope}
\end{tikzpicture}


==> figures/sha_baseline_log.tikz <==
% Created by tikzDevice version 0.12 on 2019-08-09 19:41:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=\logplotheight]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 61.20) -- ( 94.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 61.20) -- (125.85,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.74, 61.20) -- (156.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64, 61.20) -- (187.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.54, 61.20) -- (218.54,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.44, 61.20) -- (249.44,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.34, 61.20) -- (280.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.24, 61.20) -- (311.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.13, 61.20) -- (342.13,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.03, 61.20) -- (373.03,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.93, 61.20) -- (403.93,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.83, 61.20) -- (434.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.73, 61.20) -- (465.73,456.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 75.85) -- (480.69, 75.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,128.16) -- (480.69,128.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (480.69,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,232.79) -- (480.69,232.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,285.10) -- (480.69,285.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,337.42) -- (480.69,337.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,389.73) -- (480.69,389.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,442.04) -- (480.69,442.04);
\definecolor{drawColor}{RGB}{255,128,64}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.55,123.09) --
	(189.68,123.09) --
	(190.81,123.09) --
	(191.94,123.09) --
	(193.08,123.09) --
	(194.21,123.09) --
	(195.34,123.09) --
	(196.47,123.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (396.80,316.01) --
	(397.93,316.01) --
	(399.06,316.01) --
	(400.20,316.01) --
	(401.33,418.25) --
	(402.46,418.25) --
	(403.59,253.57) --
	(404.72,253.57) --
	(405.85,253.57) --
	(406.99,253.57) --
	(408.12,252.98) --
	(409.25,252.98) --
	(410.38,252.98) --
	(411.51,252.98) --
	(412.65,252.98) --
	(413.78,252.98) --
	(414.91,252.98) --
	(416.04,252.98) --
	(417.17,252.98) --
	(418.30,252.98) --
	(419.44,252.98) --
	(420.57,252.98) --
	(421.70,252.98) --
	(422.83,252.98) --
	(423.96,252.98) --
	(425.10,252.98) --
	(426.23,252.98) --
	(427.36,252.98) --
	(428.49,252.98) --
	(429.62,252.98) --
	(430.75,252.98) --
	(431.89,252.98) --
	(433.02,252.98) --
	(434.15,252.98) --
	(435.28,252.98) --
	(436.41,252.98) --
	(437.55,252.98) --
	(438.68,252.98) --
	(439.81,252.98) --
	(440.94,252.98) --
	(442.07,252.98) --
	(443.20,252.98) --
	(444.34,252.98) --
	(445.47,252.98) --
	(446.60,252.98) --
	(447.73,252.98) --
	(448.86,252.98) --
	(450.00,252.98) --
	(451.13,252.98) --
	(452.26,252.98) --
	(453.39,252.98) --
	(454.52,252.98) --
	(455.65,252.98) --
	(456.79,252.98) --
	(457.92,252.98) --
	(459.05,252.98) --
	(460.18,252.98) --
	(461.31,252.98) --
	(462.45,252.98) --
	(463.58,258.30) --
	(464.71,388.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- (460.18, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.64, 61.20) -- (120.64, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23, 61.20) -- (177.23, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.82, 61.20) -- (233.82, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41, 61.20) -- (290.41, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.00, 61.20) -- (347.00, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.59, 61.20) -- (403.59, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.18, 61.20) -- (460.18, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.05, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.64, 39.60-10) {\scriptsize{7.5E3}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.23, 39.60-10) {\scriptsize{1.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.82, 39.60-10) {\scriptsize{2.25E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.41, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.00, 39.60-10) {\scriptsize{3.75E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.59, 39.60-10) {\scriptsize{4.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.18, 39.60-10) {\scriptsize{5.25E4}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{52 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 43.20,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 43.20,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 43.20,389.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{$10^0$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,180.47) {\scriptsize{$10^2$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,285.10) {\scriptsize{$10^4$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,389.73) {\scriptsize{$10^6$}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries sha - baseline};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {\scriptsize{write count}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.60) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.60) -- ( 45.25, 91.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.81) -- ( 45.25,100.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.34) -- ( 45.25,107.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,112.41) -- ( 45.25,112.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.56) -- ( 45.25,116.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,120.06) -- ( 45.25,120.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,123.09) -- ( 45.25,123.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,125.77) -- ( 45.25,125.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.91) -- ( 45.25,143.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,153.12) -- ( 45.25,153.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,159.66) -- ( 45.25,159.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,164.73) -- ( 45.25,164.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.87) -- ( 45.25,168.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.37) -- ( 45.25,172.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,175.41) -- ( 45.25,175.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.08) -- ( 45.25,178.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,196.22) -- ( 45.25,196.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,205.43) -- ( 45.25,205.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,211.97) -- ( 45.25,211.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,217.04) -- ( 45.25,217.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,221.18) -- ( 45.25,221.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,224.68) -- ( 45.25,224.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,227.72) -- ( 45.25,227.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,230.39) -- ( 45.25,230.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,248.54) -- ( 45.25,248.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,257.75) -- ( 45.25,257.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,264.28) -- ( 45.25,264.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,269.35) -- ( 45.25,269.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,273.50) -- ( 45.25,273.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,277.00) -- ( 45.25,277.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,280.03) -- ( 45.25,280.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,282.71) -- ( 45.25,282.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,300.85) -- ( 45.25,300.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,310.06) -- ( 45.25,310.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,316.60) -- ( 45.25,316.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,321.67) -- ( 45.25,321.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,325.81) -- ( 45.25,325.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,329.31) -- ( 45.25,329.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,332.35) -- ( 45.25,332.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,335.02) -- ( 45.25,335.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,353.16) -- ( 45.25,353.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,362.38) -- ( 45.25,362.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.91) -- ( 45.25,368.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,373.98) -- ( 45.25,373.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,378.12) -- ( 45.25,378.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,381.63) -- ( 45.25,381.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,384.66) -- ( 45.25,384.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,387.33) -- ( 45.25,387.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,405.48) -- ( 45.25,405.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,414.69) -- ( 45.25,414.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,421.22) -- ( 45.25,421.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,426.29) -- ( 45.25,426.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,430.44) -- ( 45.25,430.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,433.94) -- ( 45.25,433.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,436.97) -- ( 45.25,436.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,439.65) -- ( 45.25,439.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 41.29, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.16) -- ( 41.29,128.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 41.29,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,232.79) -- ( 41.29,232.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 41.29,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,337.42) -- ( 41.29,337.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 41.29,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,442.04) -- ( 41.29,442.04);
\end{scope}
\end{tikzpicture}


==> figures/sha_stack_1000_32.tikz <==
% Created by tikzDevice version 0.12 on 2019-08-08 00:24:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18,114.70) --
	( 66.31,137.62) --
	( 67.44,137.62) --
	( 68.58,132.78) --
	( 69.71,108.29) --
	( 70.84,110.67) --
	( 71.97,112.09) --
	( 73.10, 86.25) --
	( 74.24, 90.94) --
	( 75.37,124.76) --
	( 76.50,154.78) --
	( 77.63,191.30) --
	( 78.76,191.30) --
	( 79.89,179.13) --
	( 81.03,173.21) --
	( 82.16,173.21) --
	( 83.29,206.81) --
	( 84.42,244.24) --
	( 85.55,244.24) --
	( 86.69,274.72) --
	( 87.82,276.99) --
	( 88.95,239.40) --
	( 90.08,211.91) --
	( 91.21,209.26) --
	( 92.34,239.17) --
	( 93.48,237.64) --
	( 94.61,200.74) --
	( 95.74,150.14) --
	( 96.87,180.81) --
	( 98.00,189.22) --
	( 99.14,205.35) --
	(100.27,224.93) --
	(101.40,235.03) --
	(102.53,235.87) --
	(103.66,235.87) --
	(104.79,232.95) --
	(105.93,232.95) --
	(107.06,227.27) --
	(108.19,200.28) --
	(109.32,196.67) --
	(110.45,194.52) --
	(111.59,193.64) --
	(112.72,151.98) --
	(113.85,180.97) --
	(114.98,180.97) --
	(116.11,114.16) --
	(117.24,115.78) --
	(118.38,128.95) --
	(119.51,133.36) --
	(120.64, 97.16) --
	(121.77, 96.04) --
	(122.90,126.22) --
	(124.04,125.95) --
	(125.17,161.66) --
	(126.30,179.20) --
	(127.43,185.84) --
	(128.56,173.52) --
	(129.69,146.49) --
	(130.83,146.49) --
	(131.96,112.44) --
	(133.09,150.29) --
	(134.22,153.33) --
	(135.35,160.93) --
	(136.48,184.46) --
	(137.62,184.54) --
	(138.75,152.94) --
	(139.88,187.42) --
	(141.01,187.65) --
	(142.14,188.53) --
	(143.28,191.91) --
	(144.41,191.72) --
	(145.54,200.78) --
	(146.67,220.74) --
	(147.80,195.37) --
	(148.93,168.95) --
	(150.07,169.68) --
	(151.20,192.22) --
	(152.33,192.68) --
	(153.46,188.61) --
	(154.59,196.79) --
	(155.73,196.79) --
	(156.86,204.27) --
	(157.99,195.25) --
	(159.12,176.44) --
	(160.25,232.15) --
	(161.38,231.95) --
	(162.52,257.83) --
	(163.65,257.83) --
	(164.78,227.08) --
	(165.91,224.12) --
	(167.04,185.88) --
	(168.18,151.52) --
	(169.31,146.45) --
	(170.44,166.46) --
	(171.57,128.45) --
	(172.70,128.45) --
	(173.83, 92.74) --
	(174.97,123.26) --
	(176.10,122.23) --
	(177.23,115.66) --
	(178.36,134.67) --
	(179.49,138.74) --
	(180.63,149.45) --
	(181.76,214.87) --
	(182.89,243.09) --
	(184.02,247.00) --
	(185.15,248.66) --
	(186.28,287.86) --
	(187.42,287.86) --
	(188.55,262.98) --
	(189.68,262.98) --
	(190.81,266.55) --
	(191.94,266.55) --
	(193.08,294.23) --
	(194.21,294.23) --
	(195.34,288.85) --
	(196.47,287.86) --
	(197.60,289.31) --
	(198.73,284.09) --
	(199.87,252.03) --
	(201.00,249.92) --
	(202.13,242.94) --
	(203.26,207.69) --
	(204.39,195.83) --
	(205.53,202.55) --
	(206.66,197.82) --
	(207.79,194.83) --
	(208.92,194.83) --
	(210.05,127.06) --
	(211.18,129.48) --
	(212.32,129.48) --
	(213.45,130.67) --
	(214.58,222.89) --
	(215.71,226.58) --
	(216.84,245.55) --
	(217.98,245.55) --
	(219.11,236.29) --
	(220.24,194.02) --
	(221.37,194.02) --
	(222.50,184.08) --
	(223.63,140.31) --
	(224.77,162.46) --
	(225.90,200.28) --
	(227.03,200.28) --
	(228.16,233.61) --
	(229.29,229.31) --
	(230.42,211.68) --
	(231.56,212.80) --
	(232.69,212.30) --
	(233.82,204.39) --
	(234.95,177.36) --
	(236.08,188.92) --
	(237.22,188.92) --
	(238.35,186.04) --
	(239.48,123.46) --
	(240.61, 88.40) --
	(241.74, 91.78) --
	(242.87, 91.78) --
	(244.01, 84.87) --
	(245.14, 88.82) --
	(246.27, 83.76) --
	(247.40, 77.00) --
	(248.53, 75.85) --
	(249.67,442.04) --
	(250.80,442.04) --
	(251.93,376.12) --
	(253.06,313.31) --
	(254.19,313.31) --
	(255.32,276.49) --
	(256.46,276.53) --
	(257.59,276.53) --
	(258.72,276.30) --
	(259.85,271.19) --
	(260.98,249.92) --
	(262.12,258.14) --
	(263.25,261.56) --
	(264.38,264.40) --
	(265.51,302.33) --
	(266.64,313.92) --
	(267.77,339.11) --
	(268.91,374.12) --
	(270.04,394.47) --
	(271.17,394.47) --
	(272.30,392.09) --
	(273.43,366.75) --
	(274.57,420.66) --
	(275.70,411.37) --
	(276.83,356.89) --
	(277.96,346.33) --
	(279.09,359.27) --
	(280.22,360.88) --
	(281.36,356.46) --
	(282.49,235.37) --
	(283.62,239.21) --
	(284.75,248.66) --
	(285.88,249.85) --
	(287.02,249.85) --
	(288.15,219.94) --
	(289.28,227.62) --
	(290.41,227.58) --
	(291.54,230.42) --
	(292.67,262.48) --
	(293.81,266.24) --
	(294.94,300.14) --
	(296.07,278.26) --
	(297.20,276.53) --
	(298.33,272.11) --
	(299.47,240.75) --
	(300.60,247.12) --
	(301.73,227.04) --
	(302.86,260.71) --
	(303.99,260.71) --
	(305.12,266.97) --
	(306.26,261.79) --
	(307.39,242.86) --
	(308.52,275.61) --
	(309.65,275.61) --
	(310.78,270.00) --
	(311.91,252.99) --
	(313.05,197.71) --
	(314.18,184.96) --
	(315.31,184.12) --
	(316.44,172.83) --
	(317.57,144.15) --
	(318.71,112.51) --
	(319.84,147.68) --
	(320.97,197.55) --
	(322.10,197.55) --
	(323.23,197.13) --
	(324.36,190.76) --
	(325.50,187.15) --
	(326.63,190.18) --
	(327.76,190.18) --
	(328.89,162.81) --
	(330.02,199.51) --
	(331.16,264.70) --
	(332.29,290.62) --
	(333.42,290.62) --
	(334.55,281.90) --
	(335.68,257.99) --
	(336.81,226.35) --
	(337.95,203.54) --
	(339.08,177.13) --
	(340.21,243.63) --
	(341.34,263.94) --
	(342.47,231.03) --
	(343.61,252.46) --
	(344.74,291.58) --
	(345.87,279.49) --
	(347.00,249.04) --
	(348.13,227.35) --
	(349.26,190.99) --
	(350.40,192.37) --
	(351.53,192.18) --
	(352.66,165.76) --
	(353.79,196.10) --
	(354.92,204.35) --
	(356.06,209.65) --
	(357.19,207.50) --
	(358.32,188.19) --
	(359.45,188.22) --
	(360.58,215.94) --
	(361.71,247.73) --
	(362.85,247.73) --
	(363.98,222.43) --
	(365.11,214.98) --
	(366.24,194.98) --
	(367.37,195.40) --
	(368.51,190.14) --
	(369.64,191.33) --
	(370.77,158.70) --
	(371.90,118.39) --
	(373.03,151.56) --
	(374.16,167.49) --
	(375.30,164.15) --
	(376.43,213.33) --
	(377.56,231.53) --
	(378.69,242.78) --
	(379.82,247.81) --
	(380.96,250.73) --
	(382.09,256.91) --
	(383.22,251.77) --
	(384.35,245.58) --
	(385.48,245.12) --
	(386.61,211.18) --
	(387.75,150.98) --
	(388.88,207.81) --
	(390.01,237.91) --
	(391.14,235.56) --
	(392.27,172.98) --
	(393.41,178.86) --
	(394.54,178.86) --
	(395.67,175.48) --
	(396.80,178.32) --
	(397.93,184.65) --
	(399.06,211.45) --
	(400.20,211.45) --
	(401.33,203.31) --
	(402.46,169.68) --
	(403.59,147.95) --
	(404.72,218.13) --
	(405.85,214.95) --
	(406.99,209.88) --
	(408.12,204.54) --
	(409.25,227.62) --
	(410.38,227.62) --
	(411.51,224.47) --
	(412.65,165.19) --
	(413.78,157.89) --
	(414.91,161.50) --
	(416.04,161.50) --
	(417.17,156.63) --
	(418.30,155.55) --
	(419.44,203.35) --
	(420.57,241.90) --
	(421.70,243.97) --
	(422.83,247.27) --
	(423.96,247.66) --
	(425.10,244.09) --
	(426.23,252.99) --
	(427.36,253.57) --
	(428.49,222.66) --
	(429.62,188.07) --
	(430.75,220.36) --
	(431.89,268.08) --
	(433.02,244.55) --
	(434.15,206.69) --
	(435.28,206.69) --
	(436.41,178.70) --
	(437.55,174.02) --
	(438.68,180.70) --
	(439.81,212.03) --
	(440.94,183.69) --
	(442.07,214.45) --
	(443.20,285.32) --
	(444.34,276.03) --
	(445.47,257.99) --
	(446.60,258.48) --
	(447.73,255.53) --
	(448.86,320.30) --
	(450.00,345.83) --
	(451.13,297.41) --
	(452.26,297.41) --
	(453.39,284.71) --
	(454.52,309.12) --
	(455.65,274.76) --
	(456.79,300.03) --
	(457.92,269.35) --
	(459.05,273.00) --
	(460.18,300.06) --
	(461.31,302.25) --
	(462.45,274.34) --
	(463.58,256.30) --
	(464.71,262.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- (460.18, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.64, 61.20) -- (120.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23, 61.20) -- (177.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.82, 61.20) -- (233.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41, 61.20) -- (290.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.00, 61.20) -- (347.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.59, 61.20) -- (403.59, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.18, 61.20) -- (460.18, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.05, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.64, 39.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.23, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.82, 39.60) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.41, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.00, 39.60) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.59, 39.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.18, 39.60) {350};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,123.69) -- ( 49.20,430.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,123.69) -- ( 43.20,123.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.47) -- ( 43.20,200.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,277.26) -- ( 43.20,277.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,354.04) -- ( 43.20,354.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,430.83) -- ( 43.20,430.83);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,123.69) {12000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.47) {14000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,277.26) {16000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,354.04) {18000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,430.83) {20000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries Fine-grained};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {write count};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 61.20) -- ( 94.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 61.20) -- (125.85,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.74, 61.20) -- (156.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64, 61.20) -- (187.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.54, 61.20) -- (218.54,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.44, 61.20) -- (249.44,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.34, 61.20) -- (280.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.24, 61.20) -- (311.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.13, 61.20) -- (342.13,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.03, 61.20) -- (373.03,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.93, 61.20) -- (403.93,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.83, 61.20) -- (434.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.73, 61.20) -- (465.73,456.69);
\end{scope}
\end{tikzpicture}


==> figures/sha_stack_1000_32_log.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-08-09 20:30:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=\logplotheight]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 61.20) -- ( 94.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 61.20) -- (125.85,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.74, 61.20) -- (156.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64, 61.20) -- (187.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.54, 61.20) -- (218.54,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.44, 61.20) -- (249.44,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.34, 61.20) -- (280.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.24, 61.20) -- (311.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.13, 61.20) -- (342.13,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.03, 61.20) -- (373.03,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.93, 61.20) -- (403.93,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.83, 61.20) -- (434.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.73, 61.20) -- (465.73,456.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 75.85) -- (480.69, 75.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,128.16) -- (480.69,128.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (480.69,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,232.79) -- (480.69,232.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,285.10) -- (480.69,285.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,337.42) -- (480.69,337.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,389.73) -- (480.69,389.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,442.04) -- (480.69,442.04);
\definecolor{drawColor}{RGB}{255,128,64}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18,288.80) --
	( 66.31,289.92) --
	( 67.44,289.92) --
	( 68.58,289.69) --
	( 69.71,288.47) --
	( 70.84,288.59) --
	( 71.97,288.66) --
	( 73.10,287.32) --
	( 74.24,287.57) --
	( 75.37,289.30) --
	( 76.50,290.73) --
	( 77.63,292.36) --
	( 78.76,292.36) --
	( 79.89,291.83) --
	( 81.03,291.56) --
	( 82.16,291.56) --
	( 83.29,293.01) --
	( 84.42,294.52) --
	( 85.55,294.52) --
	( 86.69,295.69) --
	( 87.82,295.77) --
	( 88.95,294.33) --
	( 90.08,293.22) --
	( 91.21,293.11) --
	( 92.34,294.33) --
	( 93.48,294.27) --
	( 94.61,292.76) --
	( 95.74,290.51) --
	( 96.87,291.90) --
	( 98.00,292.27) --
	( 99.14,292.95) --
	(100.27,293.76) --
	(101.40,294.16) --
	(102.53,294.20) --
	(103.66,294.20) --
	(104.79,294.08) --
	(105.93,294.08) --
	(107.06,293.85) --
	(108.19,292.74) --
	(109.32,292.58) --
	(110.45,292.49) --
	(111.59,292.46) --
	(112.72,290.60) --
	(113.85,291.91) --
	(114.98,291.91) --
	(116.11,288.77) --
	(117.24,288.85) --
	(118.38,289.50) --
	(119.51,289.72) --
	(120.64,287.90) --
	(121.77,287.84) --
	(122.90,289.37) --
	(124.04,289.36) --
	(125.17,291.04) --
	(126.30,291.83) --
	(127.43,292.12) --
	(128.56,291.58) --
	(129.69,290.34) --
	(130.83,290.34) --
	(131.96,288.68) --
	(133.09,290.52) --
	(134.22,290.66) --
	(135.35,291.01) --
	(136.48,292.06) --
	(137.62,292.06) --
	(138.75,290.64) --
	(139.88,292.19) --
	(141.01,292.20) --
	(142.14,292.24) --
	(143.28,292.38) --
	(144.41,292.37) --
	(145.54,292.76) --
	(146.67,293.59) --
	(147.80,292.53) --
	(148.93,291.37) --
	(150.07,291.41) --
	(151.20,292.39) --
	(152.33,292.41) --
	(153.46,292.24) --
	(154.59,292.59) --
	(155.73,292.59) --
	(156.86,292.91) --
	(157.99,292.52) --
	(159.12,291.71) --
	(160.25,294.05) --
	(161.38,294.04) --
	(162.52,295.05) --
	(163.65,295.05) --
	(164.78,293.84) --
	(165.91,293.72) --
	(167.04,292.12) --
	(168.18,290.58) --
	(169.31,290.34) --
	(170.44,291.26) --
	(171.57,289.48) --
	(172.70,289.48) --
	(173.83,287.66) --
	(174.97,289.22) --
	(176.10,289.17) --
	(177.23,288.84) --
	(178.36,289.78) --
	(179.49,289.97) --
	(180.63,290.48) --
	(181.76,293.35) --
	(182.89,294.48) --
	(184.02,294.63) --
	(185.15,294.70) --
	(186.28,296.17) --
	(187.42,296.17) --
	(188.55,295.25) --
	(189.68,295.25) --
	(190.81,295.38) --
	(191.94,295.38) --
	(193.08,296.40) --
	(194.21,296.40) --
	(195.34,296.20) --
	(196.47,296.17) --
	(197.60,296.22) --
	(198.73,296.03) --
	(199.87,294.83) --
	(201.00,294.75) --
	(202.13,294.47) --
	(203.26,293.05) --
	(204.39,292.55) --
	(205.53,292.83) --
	(206.66,292.63) --
	(207.79,292.51) --
	(208.92,292.51) --
	(210.05,289.41) --
	(211.18,289.53) --
	(212.32,289.53) --
	(213.45,289.59) --
	(214.58,293.67) --
	(215.71,293.82) --
	(216.84,294.58) --
	(217.98,294.58) --
	(219.11,294.21) --
	(220.24,292.47) --
	(221.37,292.47) --
	(222.50,292.04) --
	(223.63,290.05) --
	(224.77,291.08) --
	(225.90,292.74) --
	(227.03,292.74) --
	(228.16,294.11) --
	(229.29,293.93) --
	(230.42,293.22) --
	(231.56,293.26) --
	(232.69,293.24) --
	(233.82,292.91) --
	(234.95,291.75) --
	(236.08,292.25) --
	(237.22,292.25) --
	(238.35,292.13) --
	(239.48,289.23) --
	(240.61,287.43) --
	(241.74,287.61) --
	(242.87,287.61) --
	(244.01,287.24) --
	(245.14,287.46) --
	(246.27,287.18) --
	(247.40,286.82) --
	(248.53,286.75) --
	(249.67,301.18) --
	(250.80,301.18) --
	(251.93,299.17) --
	(253.06,297.08) --
	(254.19,297.08) --
	(255.32,295.75) --
	(256.46,295.75) --
	(257.59,295.75) --
	(258.72,295.74) --
	(259.85,295.55) --
	(260.98,294.75) --
	(262.12,295.06) --
	(263.25,295.19) --
	(264.38,295.30) --
	(265.51,296.69) --
	(266.64,297.10) --
	(267.77,297.96) --
	(268.91,299.11) --
	(270.04,299.75) --
	(271.17,299.75) --
	(272.30,299.67) --
	(273.43,298.87) --
	(274.57,300.55) --
	(275.70,300.27) --
	(276.83,298.55) --
	(277.96,298.20) --
	(279.09,298.63) --
	(280.22,298.68) --
	(281.36,298.54) --
	(282.49,294.18) --
	(283.62,294.33) --
	(284.75,294.70) --
	(285.88,294.74) --
	(287.02,294.74) --
	(288.15,293.55) --
	(289.28,293.87) --
	(290.41,293.86) --
	(291.54,293.98) --
	(292.67,295.23) --
	(293.81,295.37) --
	(294.94,296.61) --
	(296.07,295.82) --
	(297.20,295.75) --
	(298.33,295.59) --
	(299.47,294.39) --
	(300.60,294.64) --
	(301.73,293.84) --
	(302.86,295.16) --
	(303.99,295.16) --
	(305.12,295.40) --
	(306.26,295.20) --
	(307.39,294.47) --
	(308.52,295.72) --
	(309.65,295.72) --
	(310.78,295.51) --
	(311.91,294.86) --
	(313.05,292.63) --
	(314.18,292.08) --
	(315.31,292.04) --
	(316.44,291.55) --
	(317.57,290.23) --
	(318.71,288.69) --
	(319.84,290.40) --
	(320.97,292.62) --
	(322.10,292.62) --
	(323.23,292.60) --
	(324.36,292.33) --
	(325.50,292.18) --
	(326.63,292.31) --
	(327.76,292.31) --
	(328.89,291.10) --
	(330.02,292.71) --
	(331.16,295.31) --
	(332.29,296.27) --
	(333.42,296.27) --
	(334.55,295.95) --
	(335.68,295.06) --
	(336.81,293.81) --
	(337.95,292.88) --
	(339.08,291.74) --
	(340.21,294.50) --
	(341.34,295.28) --
	(342.47,294.00) --
	(343.61,294.84) --
	(344.74,296.30) --
	(345.87,295.86) --
	(347.00,294.71) --
	(348.13,293.85) --
	(349.26,292.34) --
	(350.40,292.40) --
	(351.53,292.39) --
	(352.66,291.23) --
	(353.79,292.56) --
	(354.92,292.91) --
	(356.06,293.13) --
	(357.19,293.04) --
	(358.32,292.22) --
	(359.45,292.22) --
	(360.58,293.39) --
	(361.71,294.66) --
	(362.85,294.66) --
	(363.98,293.66) --
	(365.11,293.35) --
	(366.24,292.51) --
	(367.37,292.53) --
	(368.51,292.31) --
	(369.64,292.36) --
	(370.77,290.91) --
	(371.90,288.98) --
	(373.03,290.58) --
	(374.16,291.31) --
	(375.30,291.16) --
	(376.43,293.28) --
	(377.56,294.02) --
	(378.69,294.47) --
	(379.82,294.66) --
	(380.96,294.78) --
	(382.09,295.01) --
	(383.22,294.82) --
	(384.35,294.58) --
	(385.48,294.56) --
	(386.61,293.19) --
	(387.75,290.55) --
	(388.88,293.05) --
	(390.01,294.28) --
	(391.14,294.18) --
	(392.27,291.55) --
	(393.41,291.81) --
	(394.54,291.81) --
	(395.67,291.66) --
	(396.80,291.79) --
	(397.93,292.07) --
	(399.06,293.21) --
	(400.20,293.21) --
	(401.33,292.87) --
	(402.46,291.41) --
	(403.59,290.41) --
	(404.72,293.48) --
	(405.85,293.35) --
	(406.99,293.14) --
	(408.12,292.92) --
	(409.25,293.87) --
	(410.38,293.87) --
	(411.51,293.74) --
	(412.65,291.20) --
	(413.78,290.87) --
	(414.91,291.04) --
	(416.04,291.04) --
	(417.17,290.81) --
	(418.30,290.76) --
	(419.44,292.87) --
	(420.57,294.43) --
	(421.70,294.51) --
	(422.83,294.64) --
	(423.96,294.66) --
	(425.10,294.52) --
	(426.23,294.86) --
	(427.36,294.89) --
	(428.49,293.67) --
	(429.62,292.22) --
	(430.75,293.57) --
	(431.89,295.44) --
	(433.02,294.54) --
	(434.15,293.01) --
	(435.28,293.01) --
	(436.41,291.81) --
	(437.55,291.60) --
	(438.68,291.89) --
	(439.81,293.23) --
	(440.94,292.03) --
	(442.07,293.33) --
	(443.20,296.08) --
	(444.34,295.73) --
	(445.47,295.06) --
	(446.60,295.07) --
	(447.73,294.96) --
	(448.86,297.32) --
	(450.00,298.18) --
	(451.13,296.51) --
	(452.26,296.51) --
	(453.39,296.05) --
	(454.52,296.93) --
	(455.65,295.69) --
	(456.79,296.61) --
	(457.92,295.49) --
	(459.05,295.62) --
	(460.18,296.61) --
	(461.31,296.69) --
	(462.45,295.67) --
	(463.58,294.99) --
	(464.71,295.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- (460.18, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.64, 61.20) -- (120.64, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23, 61.20) -- (177.23, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.82, 61.20) -- (233.82, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41, 61.20) -- (290.41, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.00, 61.20) -- (347.00, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.59, 61.20) -- (403.59, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.18, 61.20) -- (460.18, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.05, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.64, 39.60-10) {\scriptsize{7.5E3}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.23, 39.60-10) {\scriptsize{1.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.82, 39.60-10) {\scriptsize{2.25E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.41, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.00, 39.60-10) {\scriptsize{3.75E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.59, 39.60-10) {\scriptsize{4.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.18, 39.60-10) {\scriptsize{5.25E4}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{52 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 43.20,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 43.20,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 43.20,389.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{$10^0$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,180.47) {\scriptsize{$10^2$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,285.10) {\scriptsize{$10^4$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,389.73) {\scriptsize{$10^6$}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries sha - fine-grained};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {write count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.60) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.60) -- ( 45.25, 91.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.81) -- ( 45.25,100.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.34) -- ( 45.25,107.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,112.41) -- ( 45.25,112.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.56) -- ( 45.25,116.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,120.06) -- ( 45.25,120.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,123.09) -- ( 45.25,123.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,125.77) -- ( 45.25,125.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.91) -- ( 45.25,143.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,153.12) -- ( 45.25,153.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,159.66) -- ( 45.25,159.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,164.73) -- ( 45.25,164.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.87) -- ( 45.25,168.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.37) -- ( 45.25,172.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,175.41) -- ( 45.25,175.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.08) -- ( 45.25,178.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,196.22) -- ( 45.25,196.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,205.43) -- ( 45.25,205.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,211.97) -- ( 45.25,211.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,217.04) -- ( 45.25,217.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,221.18) -- ( 45.25,221.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,224.68) -- ( 45.25,224.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,227.72) -- ( 45.25,227.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,230.39) -- ( 45.25,230.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,248.54) -- ( 45.25,248.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,257.75) -- ( 45.25,257.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,264.28) -- ( 45.25,264.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,269.35) -- ( 45.25,269.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,273.50) -- ( 45.25,273.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,277.00) -- ( 45.25,277.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,280.03) -- ( 45.25,280.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,282.71) -- ( 45.25,282.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,300.85) -- ( 45.25,300.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,310.06) -- ( 45.25,310.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,316.60) -- ( 45.25,316.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,321.67) -- ( 45.25,321.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,325.81) -- ( 45.25,325.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,329.31) -- ( 45.25,329.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,332.35) -- ( 45.25,332.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,335.02) -- ( 45.25,335.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,353.16) -- ( 45.25,353.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,362.38) -- ( 45.25,362.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.91) -- ( 45.25,368.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,373.98) -- ( 45.25,373.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,378.12) -- ( 45.25,378.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,381.63) -- ( 45.25,381.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,384.66) -- ( 45.25,384.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,387.33) -- ( 45.25,387.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,405.48) -- ( 45.25,405.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,414.69) -- ( 45.25,414.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,421.22) -- ( 45.25,421.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,426.29) -- ( 45.25,426.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,430.44) -- ( 45.25,430.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,433.94) -- ( 45.25,433.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,436.97) -- ( 45.25,436.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,439.65) -- ( 45.25,439.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 41.29, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.16) -- ( 41.29,128.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 41.29,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,232.79) -- ( 41.29,232.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 41.29,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,337.42) -- ( 41.29,337.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 41.29,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,442.04) -- ( 41.29,442.04);
\end{scope}
\end{tikzpicture}


==> figures/sha_stack_1000_64.tikz <==
% Created by tikzDevice version 0.12 on 2019-08-07 23:13:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=.25pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18,214.08) --
	( 66.31,185.46) --
	( 67.44,188.17) --
	( 68.58,153.33) --
	( 69.71,197.91) --
	( 70.84,203.27) --
	( 71.97,203.27) --
	( 73.10,239.50) --
	( 74.24,249.01) --
	( 75.37,252.48) --
	( 76.50,280.66) --
	( 77.63,286.64) --
	( 78.76,280.27) --
	( 79.89,281.28) --
	( 81.03,314.28) --
	( 82.16,314.28) --
	( 83.29,266.09) --
	( 84.42,303.72) --
	( 85.55,324.42) --
	( 86.69,324.42) --
	( 87.82,282.15) --
	( 88.95,224.93) --
	( 90.08,205.87) --
	( 91.21,238.10) --
	( 92.34,247.90) --
	( 93.48,257.64) --
	( 94.61,248.43) --
	( 95.74,243.84) --
	( 96.87,205.87) --
	( 98.00,191.54) --
	( 99.14,209.06) --
	(100.27,246.98) --
	(101.40,313.42) --
	(102.53,313.42) --
	(103.66,304.30) --
	(104.79,338.70) --
	(105.93,338.70) --
	(107.06,297.35) --
	(108.19,289.00) --
	(109.32,271.59) --
	(110.45,277.57) --
	(111.59,197.29) --
	(112.72,194.58) --
	(113.85,173.60) --
	(114.98,171.76) --
	(116.11,146.72) --
	(117.24,119.95) --
	(118.38,119.95) --
	(119.51,150.73) --
	(120.64,150.73) --
	(121.77,118.59) --
	(122.90,130.56) --
	(124.04,130.56) --
	(125.17, 82.02) --
	(126.30,114.06) --
	(127.43, 93.89) --
	(128.56,133.55) --
	(129.69,155.65) --
	(130.83,150.00) --
	(131.96,129.74) --
	(133.09,120.86) --
	(134.22,110.97) --
	(135.35,119.41) --
	(136.48,137.85) --
	(137.62,141.32) --
	(138.75,141.32) --
	(139.88,179.63) --
	(141.01,182.62) --
	(142.14,158.54) --
	(143.28,146.92) --
	(144.41,189.08) --
	(145.54,184.07) --
	(146.67,191.88) --
	(147.80,191.88) --
	(148.93,185.42) --
	(150.07,162.79) --
	(151.20,161.73) --
	(152.33,133.17) --
	(153.46,137.85) --
	(154.59, 95.39) --
	(155.73,146.29) --
	(156.86,193.96) --
	(157.99,190.00) --
	(159.12,196.80) --
	(160.25,196.80) --
	(161.38,198.20) --
	(162.52,200.90) --
	(163.65,229.13) --
	(164.78,229.13) --
	(165.91,212.72) --
	(167.04,215.33) --
	(168.18,215.62) --
	(169.31,229.85) --
	(170.44,242.64) --
	(171.57,236.56) --
	(172.70,192.85) --
	(173.83,207.95) --
	(174.97,201.19) --
	(176.10,191.83) --
	(177.23,204.52) --
	(178.36,203.32) --
	(179.49,209.64) --
	(180.63,205.25) --
	(181.76,211.33) --
	(182.89,236.37) --
	(184.02,227.92) --
	(185.15,227.92) --
	(186.28,184.26) --
	(187.42,168.29) --
	(188.55,168.67) --
	(189.68,173.55) --
	(190.81,192.32) --
	(191.94,200.18) --
	(193.08,200.18) --
	(194.21,154.92) --
	(195.34,150.39) --
	(196.47,144.41) --
	(197.60,107.11) --
	(198.73,110.25) --
	(199.87,111.98) --
	(201.00,113.43) --
	(202.13,151.31) --
	(203.26,187.49) --
	(204.39,188.46) --
	(205.53,188.46) --
	(206.66,177.21) --
	(207.79,133.94) --
	(208.92,168.14) --
	(210.05,170.75) --
	(211.18,127.38) --
	(212.32,129.16) --
	(213.45,158.21) --
	(214.58,157.39) --
	(215.71,116.47) --
	(216.84,110.92) --
	(217.98,107.16) --
	(219.11,245.92) --
	(220.24,247.66) --
	(221.37,277.52) --
	(222.50,286.83) --
	(223.63,286.64) --
	(224.77,312.64) --
	(225.90,312.64) --
	(227.03,262.71) --
	(228.16,267.00) --
	(229.29,268.16) --
	(230.42,222.28) --
	(231.56,215.57) --
	(232.69,244.47) --
	(233.82,244.47) --
	(234.95,216.68) --
	(236.08,189.32) --
	(237.22,209.49) --
	(238.35,209.49) --
	(239.48,194.68) --
	(240.61,171.86) --
	(241.74,186.67) --
	(242.87,203.85) --
	(244.01,201.68) --
	(245.14,183.97) --
	(246.27,199.46) --
	(247.40,226.09) --
	(248.53,192.70) --
	(249.67,203.41) --
	(250.80,230.58) --
	(251.93,217.79) --
	(253.06,175.33) --
	(254.19,181.75) --
	(255.32,177.26) --
	(256.46,228.65) --
	(257.59,228.65) --
	(258.72,270.43) --
	(259.85,265.70) --
	(260.98,244.28) --
	(262.12,248.52) --
	(263.25,248.52) --
	(264.38,243.70) --
	(265.51,247.46) --
	(266.64,247.56) --
	(267.77,254.80) --
	(268.91,254.80) --
	(270.04,285.19) --
	(271.17,287.89) --
	(272.30,285.63) --
	(273.43,238.05) --
	(274.57,229.76) --
	(275.70,198.25) --
	(276.83,198.68) --
	(277.96,198.68) --
	(279.09,197.14) --
	(280.22,194.29) --
	(281.36,314.57) --
	(282.49,308.74) --
	(283.62,282.83) --
	(284.75,279.74) --
	(285.88,251.27) --
	(287.02,285.29) --
	(288.15,301.26) --
	(289.28,301.26) --
	(290.41,295.85) --
	(291.54,259.91) --
	(292.67,254.36) --
	(293.81,251.71) --
	(294.94,205.25) --
	(296.07,204.23) --
	(297.20,195.93) --
	(298.33,152.17) --
	(299.47,114.69) --
	(300.60,115.22) --
	(301.73,115.22) --
	(302.86, 79.76) --
	(303.99,122.60) --
	(305.12,124.87) --
	(306.26,125.11) --
	(307.39,123.47) --
	(308.52, 94.13) --
	(309.65,146.53) --
	(310.78,179.39) --
	(311.91,342.75) --
	(313.05,374.54) --
	(314.18,373.05) --
	(315.31,321.62) --
	(316.44,294.21) --
	(317.57,273.42) --
	(318.71,195.11) --
	(319.84,186.57) --
	(320.97,189.28) --
	(322.10,220.59) --
	(323.23,231.88) --
	(324.36,251.42) --
	(325.50,264.54) --
	(326.63,254.99) --
	(327.76,289.53) --
	(328.89,265.41) --
	(330.02,282.20) --
	(331.16,326.83) --
	(332.29,341.83) --
	(333.42,400.74) --
	(334.55,434.42) --
	(335.68,441.37) --
	(336.81,441.37) --
	(337.95,442.04) --
	(339.08,442.04) --
	(340.21,405.33) --
	(341.34,405.33) --
	(342.47,369.62) --
	(343.61,172.20) --
	(344.74,250.41) --
	(345.87,250.41) --
	(347.00,210.46) --
	(348.13,200.76) --
	(349.26,124.77) --
	(350.40,115.99) --
	(351.53,115.99) --
	(352.66, 75.85) --
	(353.79,114.06) --
	(354.92,125.25) --
	(356.06,164.86) --
	(357.19,166.26) --
	(358.32,167.81) --
	(359.45,169.50) --
	(360.58,232.07) --
	(361.71,276.22) --
	(362.85,212.00) --
	(363.98,193.57) --
	(365.11,152.95) --
	(366.24,165.78) --
	(367.37,241.09) --
	(368.51,239.50) --
	(369.64,246.98) --
	(370.77,246.45) --
	(371.90,282.78) --
	(373.03,282.78) --
	(374.16,275.01) --
	(375.30,248.91) --
	(376.43,246.88) --
	(377.56,246.88) --
	(378.69,243.94) --
	(379.82,242.69) --
	(380.96,234.82) --
	(382.09,239.89) --
	(383.22,239.89) --
	(384.35,205.87) --
	(385.48,209.20) --
	(386.61,236.56) --
	(387.75,182.28) --
	(388.88,217.26) --
	(390.01,267.77) --
	(391.14,289.58) --
	(392.27,285.19) --
	(393.41,344.97) --
	(394.54,344.97) --
	(395.67,379.85) --
	(396.80,379.85) --
	(397.93,358.67) --
	(399.06,370.25) --
	(400.20,386.51) --
	(401.33,386.51) --
	(402.46,357.95) --
	(403.59,366.15) --
	(404.72,355.82) --
	(405.85,245.05) --
	(406.99,245.05) --
	(408.12,231.20) --
	(409.25,273.52) --
	(410.38,334.69) --
	(411.51,334.69) --
	(412.65,333.87) --
	(413.78,329.63) --
	(414.91,329.29) --
	(416.04,291.32) --
	(417.17,277.09) --
	(418.30,277.09) --
	(419.44,226.47) --
	(420.57,225.80) --
	(421.70,256.00) --
	(422.83,256.00) --
	(423.96,218.61) --
	(425.10,162.07) --
	(426.23,138.86) --
	(427.36,166.26) --
	(428.49,166.26) --
	(429.62,169.25) --
	(430.75,193.43) --
	(431.89,221.55) --
	(433.02,221.55) --
	(434.15,211.13) --
	(435.28,216.25) --
	(436.41,216.25) --
	(437.55,178.32) --
	(438.68,178.32) --
	(439.81,172.63) --
	(440.94,142.57) --
	(442.07,140.02) --
	(443.20,158.88) --
	(444.34,188.41) --
	(445.47,187.11) --
	(446.60,197.43) --
	(447.73,194.87) --
	(448.86,193.91) --
	(450.00,245.05) --
	(451.13,245.05) --
	(452.26,294.36) --
	(453.39,294.36) --
	(454.52,249.30) --
	(455.65,287.60) --
	(456.79,301.74) --
	(457.92,309.12) --
	(459.05,309.12) --
	(460.18,324.22) --
	(461.31,331.89) --
	(462.45,326.73) --
	(463.58,314.48) --
	(464.71,350.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- (460.18, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.64, 61.20) -- (120.64, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23, 61.20) -- (177.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.82, 61.20) -- (233.82, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41, 61.20) -- (290.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.00, 61.20) -- (347.00, 55.20);

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.59, 61.20) -- (403.59, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.18, 61.20) -- (460.18, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.05, 39.60-10) {\scriptsize{0}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.64, 39.60-10) {\scriptsize{7.5E3}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.23, 39.60-10) {\scriptsize{1.5E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.82, 39.60-10) {\scriptsize{2.25E4}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.41, 39.60-10) {\scriptsize{3E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.00, 39.60-10) {\scriptsize{3.75E4}};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.59, 39.60-10) {\scriptsize{4.5E4}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.18, 39.60-10) {\scriptsize{5.25E4}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,117.48) -- ( 49.20,406.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,117.48) -- ( 43.20,117.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,213.98) -- ( 43.20,213.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,310.47) -- ( 43.20,310.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,406.97) -- ( 43.20,406.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,117.48) {\scriptsize{1.2E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,213.98) {\scriptsize{1.4E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,310.47) {\scriptsize{1.6E4}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,406.97) {\scriptsize{1.8E4}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries sha};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory address (bytes)}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {\scriptsize{write count}};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 61.20) -- ( 94.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 61.20) -- (125.85,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.74, 61.20) -- (156.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64, 61.20) -- (187.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.54, 61.20) -- (218.54,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.44, 61.20) -- (249.44,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.34, 61.20) -- (280.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.24, 61.20) -- (311.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.13, 61.20) -- (342.13,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.03, 61.20) -- (373.03,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.93, 61.20) -- (403.93,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.83, 61.20) -- (434.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.73, 61.20) -- (465.73,456.69);
\end{scope}
\end{tikzpicture}


==> figures/sha_stack_1000_64_log.tikz <==
% Created by tikzDevice version 0.12.3 on 2019-08-09 19:57:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.25pt,y=\logplotheight]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,505.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 61.20) -- ( 94.95,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85, 61.20) -- (125.85,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.74, 61.20) -- (156.74,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64, 61.20) -- (187.64,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.54, 61.20) -- (218.54,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.44, 61.20) -- (249.44,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.34, 61.20) -- (280.34,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.24, 61.20) -- (311.24,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.13, 61.20) -- (342.13,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.03, 61.20) -- (373.03,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.93, 61.20) -- (403.93,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.83, 61.20) -- (434.83,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.73, 61.20) -- (465.73,456.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 75.85) -- (480.69, 75.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,128.16) -- (480.69,128.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,180.47) -- (480.69,180.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,232.79) -- (480.69,232.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,285.10) -- (480.69,285.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,337.42) -- (480.69,337.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,389.73) -- (480.69,389.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,442.04) -- (480.69,442.04);
\definecolor{drawColor}{RGB}{255,128,64}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18,292.75) --
	( 66.31,291.77) --
	( 67.44,291.86) --
	( 68.58,290.61) --
	( 69.71,292.20) --
	( 70.84,292.38) --
	( 71.97,292.38) --
	( 73.10,293.59) --
	( 74.24,293.89) --
	( 75.37,294.01) --
	( 76.50,294.89) --
	( 77.63,295.07) --
	( 78.76,294.87) --
	( 79.89,294.90) --
	( 81.03,295.89) --
	( 82.16,295.89) --
	( 83.29,294.43) --
	( 84.42,295.58) --
	( 85.55,296.19) --
	( 86.69,296.19) --
	( 87.82,294.93) --
	( 88.95,293.11) --
	( 90.08,292.47) --
	( 91.21,293.54) --
	( 92.34,293.86) --
	( 93.48,294.17) --
	( 94.61,293.88) --
	( 95.74,293.73) --
	( 96.87,292.47) --
	( 98.00,291.98) --
	( 99.14,292.58) --
	(100.27,293.83) --
	(101.40,295.87) --
	(102.53,295.87) --
	(103.66,295.60) --
	(104.79,296.60) --
	(105.93,296.60) --
	(107.06,295.39) --
	(108.19,295.14) --
	(109.32,294.61) --
	(110.45,294.79) --
	(111.59,292.18) --
	(112.72,292.08) --
	(113.85,291.35) --
	(114.98,291.28) --
	(116.11,290.36) --
	(117.24,289.34) --
	(118.38,289.34) --
	(119.51,290.51) --
	(120.64,290.51) --
	(121.77,289.29) --
	(122.90,289.75) --
	(124.04,289.75) --
	(125.17,287.81) --
	(126.30,289.11) --
	(127.43,288.30) --
	(128.56,289.87) --
	(129.69,290.69) --
	(130.83,290.49) --
	(131.96,289.72) --
	(133.09,289.38) --
	(134.22,288.99) --
	(135.35,289.32) --
	(136.48,290.03) --
	(137.62,290.16) --
	(138.75,290.16) --
	(139.88,291.56) --
	(141.01,291.67) --
	(142.14,290.80) --
	(143.28,290.37) --
	(144.41,291.89) --
	(145.54,291.72) --
	(146.67,291.99) --
	(147.80,291.99) --
	(148.93,291.76) --
	(150.07,290.96) --
	(151.20,290.92) --
	(152.33,289.85) --
	(153.46,290.03) --
	(154.59,288.36) --
	(155.73,290.35) --
	(156.86,292.06) --
	(157.99,291.93) --
	(159.12,292.16) --
	(160.25,292.16) --
	(161.38,292.21) --
	(162.52,292.30) --
	(163.65,293.25) --
	(164.78,293.25) --
	(165.91,292.70) --
	(167.04,292.79) --
	(168.18,292.80) --
	(169.31,293.27) --
	(170.44,293.69) --
	(171.57,293.49) --
	(172.70,292.02) --
	(173.83,292.54) --
	(174.97,292.31) --
	(176.10,291.99) --
	(177.23,292.43) --
	(178.36,292.38) --
	(179.49,292.60) --
	(180.63,292.45) --
	(181.76,292.66) --
	(182.89,293.49) --
	(184.02,293.21) --
	(185.15,293.21) --
	(186.28,291.72) --
	(187.42,291.15) --
	(188.55,291.17) --
	(189.68,291.34) --
	(190.81,292.01) --
	(191.94,292.28) --
	(193.08,292.28) --
	(194.21,290.67) --
	(195.34,290.50) --
	(196.47,290.28) --
	(197.60,288.83) --
	(198.73,288.96) --
	(199.87,289.03) --
	(201.00,289.08) --
	(202.13,290.53) --
	(203.26,291.84) --
	(204.39,291.87) --
	(205.53,291.87) --
	(206.66,291.47) --
	(207.79,289.88) --
	(208.92,291.15) --
	(210.05,291.24) --
	(211.18,289.63) --
	(212.32,289.70) --
	(213.45,290.79) --
	(214.58,290.76) --
	(215.71,289.20) --
	(216.84,288.99) --
	(217.98,288.84) --
	(219.11,293.80) --
	(220.24,293.85) --
	(221.37,294.79) --
	(222.50,295.07) --
	(223.63,295.07) --
	(224.77,295.84) --
	(225.90,295.84) --
	(227.03,294.33) --
	(228.16,294.46) --
	(229.29,294.50) --
	(230.42,293.02) --
	(231.56,292.80) --
	(232.69,293.75) --
	(233.82,293.75) --
	(234.95,292.84) --
	(236.08,291.90) --
	(237.22,292.59) --
	(238.35,292.59) --
	(239.48,292.09) --
	(240.61,291.28) --
	(241.74,291.81) --
	(242.87,292.40) --
	(244.01,292.33) --
	(245.14,291.71) --
	(246.27,292.25) --
	(247.40,293.15) --
	(248.53,292.02) --
	(249.67,292.39) --
	(250.80,293.30) --
	(251.93,292.87) --
	(253.06,291.41) --
	(254.19,291.64) --
	(255.32,291.48) --
	(256.46,293.23) --
	(257.59,293.23) --
	(258.72,294.57) --
	(259.85,294.42) --
	(260.98,293.74) --
	(262.12,293.88) --
	(263.25,293.88) --
	(264.38,293.72) --
	(265.51,293.85) --
	(266.64,293.85) --
	(267.77,294.08) --
	(268.91,294.08) --
	(270.04,295.02) --
	(271.17,295.11) --
	(272.30,295.04) --
	(273.43,293.54) --
	(274.57,293.27) --
	(275.70,292.21) --
	(276.83,292.23) --
	(277.96,292.23) --
	(279.09,292.17) --
	(280.22,292.07) --
	(281.36,295.90) --
	(282.49,295.73) --
	(283.62,294.95) --
	(284.75,294.86) --
	(285.88,293.97) --
	(287.02,295.03) --
	(288.15,295.51) --
	(289.28,295.51) --
	(290.41,295.35) --
	(291.54,294.24) --
	(292.67,294.07) --
	(293.81,293.98) --
	(294.94,292.45) --
	(296.07,292.42) --
	(297.20,292.13) --
	(298.33,290.57) --
	(299.47,289.13) --
	(300.60,289.15) --
	(301.73,289.15) --
	(302.86,287.71) --
	(303.99,289.44) --
	(305.12,289.53) --
	(306.26,289.54) --
	(307.39,289.48) --
	(308.52,288.31) --
	(309.65,290.36) --
	(310.78,291.55) --
	(311.91,296.71) --
	(313.05,297.59) --
	(314.18,297.55) --
	(315.31,296.11) --
	(316.44,295.30) --
	(317.57,294.66) --
	(318.71,292.10) --
	(319.84,291.81) --
	(320.97,291.90) --
	(322.10,292.97) --
	(323.23,293.34) --
	(324.36,293.97) --
	(325.50,294.39) --
	(326.63,294.09) --
	(327.76,295.16) --
	(328.89,294.41) --
	(330.02,294.93) --
	(331.16,296.26) --
	(332.29,296.68) --
	(333.42,298.29) --
	(334.55,299.16) --
	(335.68,299.34) --
	(336.81,299.34) --
	(337.95,299.36) --
	(339.08,299.36) --
	(340.21,298.41) --
	(341.34,298.41) --
	(342.47,297.46) --
	(343.61,291.30) --
	(344.74,293.94) --
	(345.87,293.94) --
	(347.00,292.63) --
	(348.13,292.30) --
	(349.26,289.53) --
	(350.40,289.19) --
	(351.53,289.19) --
	(352.66,287.55) --
	(353.79,289.11) --
	(354.92,289.55) --
	(356.06,291.03) --
	(357.19,291.08) --
	(358.32,291.14) --
	(359.45,291.20) --
	(360.58,293.35) --
	(361.71,294.75) --
	(362.85,292.68) --
	(363.98,292.05) --
	(365.11,290.59) --
	(366.24,291.06) --
	(367.37,293.64) --
	(368.51,293.59) --
	(369.64,293.83) --
	(370.77,293.81) --
	(371.90,294.95) --
	(373.03,294.95) --
	(374.16,294.71) --
	(375.30,293.89) --
	(376.43,293.83) --
	(377.56,293.83) --
	(378.69,293.73) --
	(379.82,293.69) --
	(380.96,293.44) --
	(382.09,293.60) --
	(383.22,293.60) --
	(384.35,292.47) --
	(385.48,292.58) --
	(386.61,293.49) --
	(387.75,291.65) --
	(388.88,292.86) --
	(390.01,294.49) --
	(391.14,295.16) --
	(392.27,295.02) --
	(393.41,296.77) --
	(394.54,296.77) --
	(395.67,297.74) --
	(396.80,297.74) --
	(397.93,297.16) --
	(399.06,297.47) --
	(400.20,297.91) --
	(401.33,297.91) --
	(402.46,297.14) --
	(403.59,297.36) --
	(404.72,297.08) --
	(405.85,293.77) --
	(406.99,293.77) --
	(408.12,293.32) --
	(409.25,294.67) --
	(410.38,296.48) --
	(411.51,296.48) --
	(412.65,296.46) --
	(413.78,296.34) --
	(414.91,296.33) --
	(416.04,295.21) --
	(417.17,294.78) --
	(418.30,294.78) --
	(419.44,293.16) --
	(420.57,293.14) --
	(421.70,294.12) --
	(422.83,294.12) --
	(423.96,292.90) --
	(425.10,290.93) --
	(426.23,290.07) --
	(427.36,291.08) --
	(428.49,291.08) --
	(429.62,291.19) --
	(430.75,292.04) --
	(431.89,293.00) --
	(433.02,293.00) --
	(434.15,292.65) --
	(435.28,292.82) --
	(436.41,292.82) --
	(437.55,291.51) --
	(438.68,291.51) --
	(439.81,291.31) --
	(440.94,290.21) --
	(442.07,290.11) --
	(443.20,290.81) --
	(444.34,291.87) --
	(445.47,291.82) --
	(446.60,292.18) --
	(447.73,292.09) --
	(448.86,292.06) --
	(450.00,293.77) --
	(451.13,293.77) --
	(452.26,295.30) --
	(453.39,295.30) --
	(454.52,293.90) --
	(455.65,295.10) --
	(456.79,295.52) --
	(457.92,295.74) --
	(459.05,295.74) --
	(460.18,296.18) --
	(461.31,296.40) --
	(462.45,296.25) --
	(463.58,295.90) --
	(464.71,296.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- (460.18, 61.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 61.20) -- ( 64.05, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.64, 61.20) -- (120.64, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23, 61.20) -- (177.23, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.82, 61.20) -- (233.82, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41, 61.20) -- (290.41, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.00, 61.20) -- (347.00, 55.20);
% 
% %\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.59, 61.20) -- (403.59, 55.20);
% 
% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.18, 61.20) -- (460.18, 55.20);
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.05, 39.60-10) {\scriptsize{0}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.64, 39.60-10) {\scriptsize{7.5E3}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.23, 39.60-10) {\scriptsize{1.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.82, 39.60-10) {\scriptsize{2.25E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.41, 39.60-10) {\scriptsize{3E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.00, 39.60-10) {\scriptsize{3.75E4}};
% 
% %\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.59, 39.60-10) {\scriptsize{4.5E4}};
% 
% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (460.18, 39.60-10) {\scriptsize{5.25E4}};

\draw[<->] (50,39.6) -- node[fill=white] {\scriptsize{52 kB}} (480,39.6);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 43.20,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 43.20,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 43.20,389.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{$10^0$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,180.47) {\scriptsize{$10^2$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,285.10) {\scriptsize{$10^4$}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,389.73) {\scriptsize{$10^6$}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\sf\bfseries sha - fine-grained};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60-10) {\scriptsize{main memory}};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {write count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.60) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 91.60) -- ( 45.25, 91.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.81) -- ( 45.25,100.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.34) -- ( 45.25,107.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,112.41) -- ( 45.25,112.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.56) -- ( 45.25,116.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,120.06) -- ( 45.25,120.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,123.09) -- ( 45.25,123.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,125.77) -- ( 45.25,125.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.91) -- ( 45.25,143.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,153.12) -- ( 45.25,153.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,159.66) -- ( 45.25,159.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,164.73) -- ( 45.25,164.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.87) -- ( 45.25,168.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.37) -- ( 45.25,172.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,175.41) -- ( 45.25,175.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.08) -- ( 45.25,178.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,196.22) -- ( 45.25,196.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,205.43) -- ( 45.25,205.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,211.97) -- ( 45.25,211.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,217.04) -- ( 45.25,217.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,221.18) -- ( 45.25,221.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,224.68) -- ( 45.25,224.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,227.72) -- ( 45.25,227.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,230.39) -- ( 45.25,230.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,248.54) -- ( 45.25,248.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,257.75) -- ( 45.25,257.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,264.28) -- ( 45.25,264.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,269.35) -- ( 45.25,269.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,273.50) -- ( 45.25,273.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,277.00) -- ( 45.25,277.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,280.03) -- ( 45.25,280.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,282.71) -- ( 45.25,282.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,300.85) -- ( 45.25,300.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,310.06) -- ( 45.25,310.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,316.60) -- ( 45.25,316.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,321.67) -- ( 45.25,321.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,325.81) -- ( 45.25,325.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,329.31) -- ( 45.25,329.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,332.35) -- ( 45.25,332.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,335.02) -- ( 45.25,335.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,353.16) -- ( 45.25,353.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,362.38) -- ( 45.25,362.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.91) -- ( 45.25,368.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,373.98) -- ( 45.25,373.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,378.12) -- ( 45.25,378.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,381.63) -- ( 45.25,381.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,384.66) -- ( 45.25,384.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,387.33) -- ( 45.25,387.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,405.48) -- ( 45.25,405.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,414.69) -- ( 45.25,414.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,421.22) -- ( 45.25,421.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,426.29) -- ( 45.25,426.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,430.44) -- ( 45.25,430.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,433.94) -- ( 45.25,433.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,436.97) -- ( 45.25,436.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,439.65) -- ( 45.25,439.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 41.29, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.16) -- ( 41.29,128.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,180.47) -- ( 41.29,180.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,232.79) -- ( 41.29,232.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,285.10) -- ( 41.29,285.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,337.42) -- ( 41.29,337.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,389.73) -- ( 41.29,389.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,442.04) -- ( 41.29,442.04);
\end{scope}
\end{tikzpicture}

